Feedback Particle Filter With Stochastically Perturbed Innovation And Its Application to Dual Estimation

Particle filters have, in recent years, been found to perform well in highly nonlinear problems as well as in estimation of parameters. However, there is still the problem of particle degeneracy in particle filters which has led to the invention of, among others, feedback particle filters. In this paper, we introduce a stochastically perturbed feedback particle filter and show that it is exact. The novelty is in the fact that the innovation process is stochastically perturbed. Resampled sinkhorn particle filter is also introduced. We then compare their performance with that of other filters in simultaneous state and parameter estimation.

==> Images/Pest5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3,connect spies}]

\begin{axis}[%
width=6.2cm, 
        height=6cm,
at={(5.011in,0.642in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-1,
ymax=0.4,
ylabel={},
ytick distance=0.2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Estimate of parameter a over time},
legend style={legend cell align=left, align=left, legend pos=south east, legend style={font=\tiny}, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.02	-0.21\\
0.04	-0.209717000139112\\
0.06	-0.213067989364375\\
0.08	-0.214922886335352\\
0.1	-0.212376959686664\\
0.12	-0.224932678799237\\
0.14	-0.235949557545628\\
0.16	-0.268959858327935\\
0.18	-0.252902609189171\\
0.2	-0.263503849656645\\
0.22	-0.269285882204775\\
0.24	-0.270395007739626\\
0.26	-0.29479147840033\\
0.28	-0.28998129403598\\
0.3	-0.286860296090459\\
0.32	-0.289022312420427\\
0.34	-0.285216488118767\\
0.36	-0.285818534060321\\
0.38	-0.290222262682516\\
0.4	-0.300619671932018\\
0.42	-0.288764951785911\\
0.44	-0.26580250743322\\
0.46	-0.26617950511715\\
0.48	-0.250840617421796\\
0.5	-0.241340686605714\\
0.52	-0.275958971467398\\
0.54	-0.223319228063339\\
0.56	-0.150556126169231\\
0.58	-0.124879377565142\\
0.6	-0.227001559798559\\
0.62	-0.220561495707611\\
0.64	-0.142650864155656\\
0.66	0.0701963401796847\\
0.68	-0.224158816039081\\
0.7	-0.23651369894318\\
0.72	-0.0161985791152713\\
0.74	0.0713065147691594\\
0.76	-0.0468309666982437\\
0.78	0.0501441230003321\\
0.8	-0.0179476747708308\\
0.82	-0.035364873918223\\
0.84	-0.313881589637456\\
0.86	-0.527143865375597\\
0.88	-0.386193370327884\\
0.9	-0.162161916931551\\
0.92	-0.401529877540293\\
0.94	-0.396622577947364\\
0.96	-0.359500680146235\\
0.98	-0.25609294018566\\
1	-0.0493626711259483\\
1.02	0.134532967297962\\
1.04	0.0774576829422076\\
1.06	-0.118463901350454\\
1.08	-0.397692611749689\\
1.1	-0.548583475469658\\
1.12	-0.483375275904787\\
1.14	-0.539671495114847\\
1.16	-0.551709854457613\\
1.18	-0.522023446123438\\
1.2	-0.561352463830989\\
1.22	-0.650298966994947\\
1.24	-0.682463647411365\\
1.26	-0.515864843279821\\
1.28	-0.70448739338888\\
1.3	-0.733621113508331\\
1.32	-0.716769669602633\\
1.34	-0.706144053931755\\
1.36	-0.742546191565425\\
1.38	-0.757207718049115\\
1.4	-0.745231551596417\\
1.42	-0.770747352391761\\
1.44	-0.827676845683639\\
1.46	-0.849554218974617\\
1.48	-0.740725189219682\\
1.5	-0.695885677524804\\
1.52	-0.744382073767835\\
1.54	-0.678612447395657\\
1.56	-0.679247089724325\\
1.58	-0.733467767290206\\
1.6	-0.71966771486011\\
1.62	-0.695050480406229\\
1.64	-0.713129764372189\\
1.66	-0.736806403205659\\
1.68	-0.728119880647115\\
1.7	-0.724810268129782\\
1.72	-0.725889963733261\\
1.74	-0.840035642728738\\
1.76	-0.842353967834514\\
1.78	-0.819378117205122\\
1.8	-0.754217855975958\\
1.82	-0.768377486181295\\
1.84	-0.724819336050079\\
1.86	-0.64554822332867\\
1.88	-0.604398663425409\\
1.9	-0.63544614993792\\
1.92	-0.570608614137372\\
1.94	-0.486942923804857\\
1.96	-0.532482290428177\\
1.98	-0.39505631176976\\
2	-0.36629738825102\\
2.02	-0.371962663096999\\
2.04	-0.340216465156852\\
2.06	-0.282074527279044\\
2.08	-0.367448715095671\\
2.1	-0.337244708122716\\
2.12	-0.451907050550806\\
2.14	-0.397079979532688\\
2.16	-0.38817656498249\\
2.18	-0.397427404332541\\
2.2	-0.370442512918413\\
2.22	-0.333093472567091\\
2.24	-0.343953617635298\\
2.26	-0.362581367309607\\
2.28	-0.318547347428532\\
2.3	-0.30215301100163\\
2.32	-0.401955998879195\\
2.34	-0.274321525756348\\
2.36	-0.294849685591803\\
2.38	-0.26172791215314\\
2.4	-0.249429542652852\\
2.42	-0.207939301105843\\
2.44	-0.214273826882195\\
2.46	-0.244533828488122\\
2.48	-0.217143493559861\\
2.5	-0.19685300554977\\
2.52	-0.214328080142048\\
2.54	-0.220733304672821\\
2.56	-0.222713118487641\\
2.58	-0.169447993644971\\
2.6	-0.197522618192845\\
2.62	-0.131018680621876\\
2.64	-0.133294860444887\\
2.66	-0.15159651982291\\
2.68	-0.121117759259223\\
2.7	-0.14906088457915\\
2.72	-0.192866876622293\\
2.74	-0.169562867475978\\
2.76	-0.164199745867133\\
2.78	-0.0871453716051862\\
2.8	-0.0871608074471267\\
2.82	0.0137898407660709\\
2.84	0.012972006707467\\
2.86	0.014448638355634\\
2.88	0.0122722229380506\\
2.9	-0.0181602892928106\\
2.92	-0.00568445995082873\\
2.94	0.0153354346516241\\
2.96	-0.0332603305156425\\
2.98	-0.0575005449550226\\
3	-0.145032682442488\\
3.02	-0.201695946826707\\
3.04	-0.179277868516707\\
3.06	-0.141888569714944\\
3.08	-0.135934023599734\\
3.1	-0.212899388724543\\
3.12	-0.236496131183281\\
3.14	-0.217598497783029\\
3.16	-0.21152531487151\\
3.18	-0.226177866204539\\
3.2	-0.219118968601914\\
3.22	-0.172664176160414\\
3.24	-0.153630353396066\\
3.26	-0.153365507317555\\
3.28	-0.138122979707374\\
3.3	-0.121581739010172\\
3.32	-0.125627732277886\\
3.34	-0.101532672706815\\
3.36	-0.108088777652263\\
3.38	-0.123674898978716\\
3.4	-0.114327183203974\\
3.42	-0.141639500176391\\
3.44	-0.180605554349562\\
3.46	-0.190941629345886\\
3.48	-0.192478087211619\\
3.5	-0.224811504236447\\
3.52	-0.228747502908272\\
3.54	-0.233346831327136\\
3.56	-0.246826747064103\\
3.58	-0.260980597431368\\
3.6	-0.263771551904996\\
3.62	-0.28402333941822\\
3.64	-0.260666272374794\\
3.66	-0.279445513648074\\
3.68	-0.282292393126257\\
3.7	-0.289066049613993\\
3.72	-0.297516060761146\\
3.74	-0.292011701957549\\
3.76	-0.309202435113024\\
3.78	-0.307909863192024\\
3.8	-0.289035992500781\\
3.82	-0.288621616717018\\
3.84	-0.272243222717739\\
3.86	-0.250549916533513\\
3.88	-0.254755821582056\\
3.9	-0.2357587788564\\
3.92	-0.233471202608567\\
3.94	-0.220371449122618\\
3.96	-0.19032537129336\\
3.98	-0.205511224798215\\
4	-0.204179744150162\\
4.02	-0.199751857628058\\
4.04	-0.207214927383349\\
4.06	-0.225815471942383\\
4.08	-0.218017446595156\\
4.1	-0.20985206020601\\
4.12	-0.204793189849701\\
4.14	-0.183827960023863\\
4.16	-0.178487522328994\\
4.18	-0.168130428590189\\
4.2	-0.16802830503194\\
4.22	-0.159447967822678\\
4.24	-0.162942751025129\\
4.26	-0.146698081917377\\
4.28	-0.140839678338452\\
4.3	-0.13628542674718\\
4.32	-0.148258029593469\\
4.34	-0.158163961358476\\
4.36	-0.159252447539102\\
4.38	-0.158558594071645\\
4.4	-0.1555654466137\\
4.42	-0.139090942226984\\
4.44	-0.125132293025378\\
4.46	-0.135783943341307\\
4.48	-0.143667335366932\\
4.5	-0.149593417927797\\
4.52	-0.118514165678453\\
4.54	-0.120927227403219\\
4.56	-0.129284719613953\\
4.58	-0.13223488587265\\
4.6	-0.112356727308079\\
4.62	-0.114809085924198\\
4.64	-0.0995250739909337\\
4.66	-0.104611985018846\\
4.68	-0.0857645490455506\\
4.7	-0.0976208193766226\\
4.72	-0.0870291260422551\\
4.74	-0.112694692837542\\
4.76	-0.106351213406675\\
4.78	-0.0951452501716787\\
4.8	-0.100848184041788\\
4.82	-0.0975938465197853\\
4.84	-0.099414496032877\\
4.86	-0.093011969536049\\
4.88	-0.103462192680954\\
4.9	-0.0972256207343385\\
4.92	-0.0939515399015829\\
4.94	-0.112841632406872\\
4.96	-0.116404906802716\\
4.98	-0.124721830282621\\
5	-0.136010147766892\\
5.02	-0.12824601911607\\
5.04	-0.115423065253304\\
5.06	-0.121867666729957\\
5.08	-0.118192627072494\\
5.1	-0.108857778944672\\
5.12	-0.115901988052436\\
5.14	-0.107736451619638\\
5.16	-0.124027456671894\\
5.18	-0.1196056092613\\
5.2	-0.124869423089793\\
5.22	-0.142019834371631\\
5.24	-0.144536563143514\\
5.26	-0.154170888108681\\
5.28	-0.147706060402678\\
5.3	-0.150850578388175\\
5.32	-0.147596462761538\\
5.34	-0.162172619889213\\
5.36	-0.165195111040032\\
5.38	-0.171381339935919\\
5.4	-0.177650086414017\\
5.42	-0.186117637410249\\
5.44	-0.194960914304752\\
5.46	-0.191375310688513\\
5.48	-0.180596744331131\\
5.5	-0.177390485922018\\
5.52	-0.183437796517843\\
5.54	-0.175040367532028\\
5.56	-0.179838850066967\\
5.58	-0.163560630519271\\
5.6	-0.164545978970068\\
5.62	-0.159639443540401\\
5.64	-0.154892204142734\\
5.66	-0.171254689311755\\
5.68	-0.167348170932473\\
5.7	-0.179615384757402\\
5.72	-0.172978419008376\\
5.74	-0.176906479773018\\
5.76	-0.177201584575343\\
5.78	-0.18096828008745\\
5.8	-0.185603791127536\\
5.82	-0.191807502893638\\
5.84	-0.20321772009836\\
5.86	-0.207182052040542\\
5.88	-0.204973376952932\\
5.9	-0.200507772213253\\
5.92	-0.198832001851387\\
5.94	-0.192021587197305\\
5.96	-0.187329241540647\\
5.98	-0.188048454799681\\
6	-0.189747748021088\\
6.02	-0.200573731915256\\
6.04	-0.199253292325369\\
6.06	-0.206899332160352\\
6.08	-0.196960200203322\\
6.1	-0.200641556682834\\
6.12	-0.207833619462993\\
6.14	-0.199721612431058\\
6.16	-0.201966341012749\\
6.18	-0.197024256870207\\
6.2	-0.202942224784485\\
6.22	-0.197228832546447\\
6.24	-0.191788238666238\\
6.26	-0.198933206360673\\
6.28	-0.204114013625143\\
6.3	-0.204073928575464\\
6.32	-0.207775151952284\\
6.34	-0.209269649240821\\
6.36	-0.209113136540398\\
6.38	-0.209778386671083\\
6.4	-0.206019684821238\\
6.42	-0.21119019266862\\
6.44	-0.208782255256884\\
6.46	-0.208027044252985\\
6.48	-0.217451231285623\\
6.5	-0.220106200922107\\
6.52	-0.217876752144755\\
6.54	-0.215049044277358\\
6.56	-0.211144222581784\\
6.58	-0.20454462263318\\
6.6	-0.207577125062696\\
6.62	-0.211551156204944\\
6.64	-0.209041163631404\\
6.66	-0.207965091004552\\
6.68	-0.209203985949704\\
6.7	-0.205944753022662\\
6.72	-0.202488185457927\\
6.74	-0.208998154235479\\
6.76	-0.212205797724179\\
6.78	-0.2084544183857\\
6.8	-0.207544295524806\\
6.82	-0.209093682781948\\
6.84	-0.209304687550694\\
6.86	-0.1978567907793\\
6.88	-0.200873225870038\\
6.9	-0.195850127789792\\
6.92	-0.192292435145077\\
6.94	-0.188123573934019\\
6.96	-0.184548931454212\\
6.98	-0.184693432441659\\
7	-0.191934306321201\\
7.02	-0.191885869535303\\
7.04	-0.193396132107479\\
7.06	-0.19656503889347\\
7.08	-0.204726540129655\\
7.1	-0.208118380879788\\
7.12	-0.204994457246189\\
7.14	-0.198274132505258\\
7.16	-0.193509404601122\\
7.18	-0.191022016959528\\
7.2	-0.18443137195351\\
7.22	-0.186649083355553\\
7.24	-0.194776766253664\\
7.26	-0.196150795505734\\
7.28	-0.190561099146703\\
7.3	-0.192152773768895\\
7.32	-0.190744308026495\\
7.34	-0.185611748992388\\
7.36	-0.18250021224584\\
7.38	-0.18893968801033\\
7.4	-0.189053342420549\\
7.42	-0.184724016307707\\
7.44	-0.182217528393384\\
7.46	-0.179211669100382\\
7.48	-0.181665445701652\\
7.5	-0.17728213978112\\
7.52	-0.175044637007578\\
7.54	-0.178577103452259\\
7.56	-0.179192679729597\\
7.58	-0.175293346998608\\
7.6	-0.167973768468638\\
7.62	-0.170010892543032\\
7.64	-0.162708885504193\\
7.66	-0.16240730555578\\
7.68	-0.165088717757248\\
7.7	-0.16707665140802\\
7.72	-0.165452977352283\\
7.74	-0.168151309405184\\
7.76	-0.164862057462001\\
7.78	-0.162477458314594\\
7.8	-0.167583363922013\\
7.82	-0.17325367022766\\
7.84	-0.174247161119718\\
7.86	-0.18102858229476\\
7.88	-0.186285627355804\\
7.9	-0.183593582655854\\
7.92	-0.180086904397246\\
7.94	-0.179889003659208\\
7.96	-0.179156824177716\\
7.98	-0.178490804007027\\
8	-0.17702771412038\\
8.02	-0.172716942687106\\
8.04	-0.169121977122189\\
8.06	-0.165897414353412\\
8.08	-0.164998362473932\\
8.1	-0.161280025493222\\
8.12	-0.159183421868741\\
8.14	-0.160714322889842\\
8.16	-0.16466859291341\\
8.18	-0.16909266963738\\
8.2	-0.168115803382669\\
8.22	-0.164853141823639\\
8.24	-0.165329126067133\\
8.26	-0.172134799208284\\
8.28	-0.176996396229049\\
8.3	-0.17463779573472\\
8.32	-0.171028422351668\\
8.34	-0.168345246636776\\
8.36	-0.172941802003613\\
8.38	-0.174613482151613\\
8.4	-0.17238314418478\\
8.42	-0.169498792746453\\
8.44	-0.168242217530985\\
8.46	-0.167291989984097\\
8.48	-0.165571078875308\\
8.5	-0.167375912711985\\
8.52	-0.173130882519447\\
8.54	-0.170169866680767\\
8.56	-0.178127743378119\\
8.58	-0.177723166721241\\
8.6	-0.173479094048132\\
8.62	-0.180868687170459\\
8.64	-0.183190634674284\\
8.66	-0.186836184243445\\
8.68	-0.188016717755521\\
8.7	-0.179288884218561\\
8.72	-0.186322665923958\\
8.74	-0.190494002799677\\
8.76	-0.188228760451049\\
8.78	-0.189748710280687\\
8.8	-0.186389431628479\\
8.82	-0.190710456569164\\
8.84	-0.191671082041094\\
8.86	-0.189478925626105\\
8.88	-0.186544982069231\\
8.9	-0.18675296587297\\
8.92	-0.190034251135847\\
8.94	-0.187874458073267\\
8.96	-0.187961729379152\\
8.98	-0.192120005529422\\
9	-0.19461596594174\\
9.02	-0.185882665642013\\
9.04	-0.189876563536604\\
9.06	-0.189522405825157\\
9.08	-0.190570615015931\\
9.1	-0.189844455729847\\
9.12	-0.185428372597638\\
9.14	-0.188096563969382\\
9.16	-0.188592398256349\\
9.18	-0.187419326194135\\
9.2	-0.187660199920554\\
9.22	-0.187717378607119\\
9.24	-0.187607833820514\\
9.26	-0.184980910928109\\
9.28	-0.187757428755682\\
9.3	-0.192623961916648\\
9.32	-0.189531013226991\\
9.34	-0.191480032565136\\
9.36	-0.188061390055616\\
9.38	-0.187725662479496\\
9.4	-0.184064865443557\\
9.42	-0.183736648143182\\
9.44	-0.19252704773963\\
9.46	-0.200225364228612\\
9.48	-0.206053876951532\\
9.5	-0.202009940942277\\
9.52	-0.203384127115744\\
9.54	-0.201731285481816\\
9.56	-0.201671372288618\\
9.58	-0.196791366113212\\
9.6	-0.198129838795548\\
9.62	-0.204853622869233\\
9.64	-0.206315622088141\\
9.66	-0.204975690071095\\
9.68	-0.205565070573049\\
9.7	-0.20738342449536\\
9.72	-0.201631305443565\\
9.74	-0.198766565756585\\
9.76	-0.197663723015326\\
9.78	-0.197834844283686\\
9.8	-0.195762455907507\\
9.82	-0.196318571473678\\
9.84	-0.199915480257205\\
9.86	-0.195854212306953\\
9.88	-0.197726553303286\\
9.9	-0.192033712195415\\
9.92	-0.188850401105626\\
9.94	-0.190014463554682\\
9.96	-0.190698857599407\\
9.98	-0.189003346015943\\
10	-0.187706803446675\\
10.02	-0.183883809312556\\
10.04	-0.184626307185775\\
10.06	-0.185635927537632\\
10.08	-0.191720004294624\\
10.1	-0.191376412391017\\
10.12	-0.1889024404506\\
10.14	-0.185973163596593\\
10.16	-0.188346276642034\\
10.18	-0.18685848164169\\
10.2	-0.187874307241454\\
10.22	-0.189768988214837\\
10.24	-0.19133064921857\\
10.26	-0.192999849501771\\
10.28	-0.19616584729784\\
10.3	-0.197445625869181\\
10.32	-0.197510955660425\\
10.34	-0.19652408650653\\
10.36	-0.194170686744251\\
10.38	-0.19374042242796\\
10.4	-0.195392138438548\\
10.42	-0.19517067274266\\
10.44	-0.197226193219083\\
10.46	-0.200153824535689\\
10.48	-0.203218124972681\\
10.5	-0.201947943646294\\
10.52	-0.201764322776004\\
10.54	-0.200744404464621\\
10.56	-0.202768515160673\\
10.58	-0.202499353089668\\
10.6	-0.20007732406362\\
10.62	-0.199271865101588\\
10.64	-0.200423526751691\\
10.66	-0.201667779388867\\
10.68	-0.202100860620283\\
10.7	-0.203258053923203\\
10.72	-0.202889532587393\\
10.74	-0.202527071295116\\
10.76	-0.201026582186048\\
10.78	-0.199131639927154\\
10.8	-0.199892524752918\\
10.82	-0.200041394077997\\
10.84	-0.201364540428627\\
10.86	-0.200012684452642\\
10.88	-0.200460491869812\\
10.9	-0.200907360497841\\
10.92	-0.200858832530357\\
10.94	-0.20403588430733\\
10.96	-0.209452384165917\\
10.98	-0.205734185247422\\
11	-0.209537556686991\\
11.02	-0.21202258929825\\
11.04	-0.211675811585486\\
11.06	-0.210464255222408\\
11.08	-0.208012883780135\\
11.1	-0.206201551463506\\
11.12	-0.209311435927093\\
11.14	-0.209533588658306\\
11.16	-0.212591563690004\\
11.18	-0.217454234423171\\
11.2	-0.216710170144668\\
11.22	-0.213714643886939\\
11.24	-0.211939428888374\\
11.26	-0.210100543412427\\
11.28	-0.212520352338234\\
11.3	-0.212478974385251\\
11.32	-0.216625525192821\\
11.34	-0.213357397758616\\
11.36	-0.214639688011056\\
11.38	-0.215909799716276\\
11.4	-0.216478711312875\\
11.42	-0.215151208999861\\
11.44	-0.217317502449822\\
11.46	-0.214097840569952\\
11.48	-0.213877212897524\\
11.5	-0.213805366502217\\
11.52	-0.215674528607183\\
11.54	-0.215382106800094\\
11.56	-0.212492643484416\\
11.58	-0.213687305631602\\
11.6	-0.214166247937844\\
11.62	-0.214942834525042\\
11.64	-0.21325766418251\\
11.66	-0.208492478607368\\
11.68	-0.206589187060768\\
11.7	-0.205403615447337\\
11.72	-0.205268079315511\\
11.74	-0.203667057554199\\
11.76	-0.202794252479941\\
11.78	-0.201060184851414\\
11.8	-0.199496564057235\\
11.82	-0.200923571308255\\
11.84	-0.199708039396455\\
11.86	-0.197277339667585\\
11.88	-0.196411080958765\\
11.9	-0.198111295579153\\
11.92	-0.198721774559831\\
11.94	-0.200033518629964\\
11.96	-0.200082875939143\\
11.98	-0.200568914849455\\
12	-0.199846740200385\\
12.02	-0.202858652335758\\
12.04	-0.202579490439868\\
12.06	-0.201091197814901\\
12.08	-0.201164511389215\\
12.1	-0.203995314392278\\
12.12	-0.202433230477603\\
12.14	-0.20118573269472\\
12.16	-0.19911385862071\\
12.18	-0.197355295131427\\
12.2	-0.198213997960155\\
12.22	-0.199920295962827\\
12.24	-0.199928370190446\\
12.26	-0.200637466967089\\
12.28	-0.203700368395875\\
12.3	-0.205384326115007\\
12.32	-0.204099576045838\\
12.34	-0.204907436116486\\
12.36	-0.206551703330774\\
12.38	-0.206312355179301\\
12.4	-0.208171241574777\\
12.42	-0.20996752720413\\
12.44	-0.211631256983713\\
12.46	-0.20831793770987\\
12.48	-0.207441747340097\\
12.5	-0.205155304716237\\
12.52	-0.205317455592377\\
12.54	-0.203349051052296\\
12.56	-0.199698717301117\\
12.58	-0.200053016890603\\
12.6	-0.201783379625872\\
12.62	-0.201775320521816\\
12.64	-0.201198386719293\\
12.66	-0.203307578755683\\
12.68	-0.204092364772676\\
12.7	-0.203643758114209\\
12.72	-0.20722885224147\\
12.74	-0.206675704115062\\
12.76	-0.207089151169169\\
12.78	-0.207861775452556\\
12.8	-0.208896275942378\\
12.82	-0.209751996289712\\
12.84	-0.208903023424726\\
12.86	-0.210527976364445\\
12.88	-0.209107239014629\\
12.9	-0.208781815176859\\
12.92	-0.208894779531707\\
12.94	-0.211251522047156\\
12.96	-0.211774372804921\\
12.98	-0.212354693727333\\
13	-0.214371394492214\\
13.02	-0.217805685782637\\
13.04	-0.220706991332261\\
13.06	-0.222782551527545\\
13.08	-0.222863390471354\\
13.1	-0.222867720322003\\
13.12	-0.223827943940647\\
13.14	-0.224156586518776\\
13.16	-0.226771092940452\\
13.18	-0.228468850858872\\
13.2	-0.229288760122629\\
13.22	-0.230831162136876\\
13.24	-0.229085331260686\\
13.26	-0.231542635667612\\
13.28	-0.230914510849633\\
13.3	-0.230452159056215\\
13.32	-0.230781077058319\\
13.34	-0.232497844478855\\
13.36	-0.233380783361901\\
13.38	-0.234418968566823\\
13.4	-0.234704595395839\\
13.42	-0.231943863822922\\
13.44	-0.231914003557301\\
13.46	-0.234560629398259\\
13.48	-0.234775920862157\\
13.5	-0.235428104165863\\
13.52	-0.235444205319536\\
13.54	-0.235643755657628\\
13.56	-0.235951982373895\\
13.58	-0.235833879911447\\
13.6	-0.235955420382428\\
13.62	-0.236603639138532\\
13.64	-0.236505096463755\\
13.66	-0.235988150055354\\
13.68	-0.2339067300238\\
13.7	-0.234642624076353\\
13.72	-0.234731855145376\\
13.74	-0.234227308382001\\
13.76	-0.234276857392101\\
13.78	-0.23387096919633\\
13.8	-0.233802158119317\\
13.82	-0.233566437196481\\
13.84	-0.232912851861766\\
13.86	-0.23214032644636\\
13.88	-0.232714754103068\\
13.9	-0.234128512707165\\
13.92	-0.234291984020544\\
13.94	-0.235258559889959\\
13.96	-0.234785030819127\\
13.98	-0.235206826766964\\
14	-0.234702046267177\\
14.02	-0.23489828784266\\
14.04	-0.234013958561372\\
14.06	-0.232825187215399\\
14.08	-0.23358451129213\\
14.1	-0.234105492107522\\
14.12	-0.23433040633567\\
14.14	-0.234112866135162\\
14.16	-0.235383901380872\\
14.18	-0.237702648775317\\
14.2	-0.235707055381082\\
14.22	-0.237229607394613\\
14.24	-0.237488336524979\\
14.26	-0.236443059185829\\
14.28	-0.238378178631279\\
14.3	-0.24017118661096\\
14.32	-0.239437380281893\\
14.34	-0.238768306360597\\
14.36	-0.239321363849652\\
14.38	-0.237599368490264\\
14.4	-0.237048148087822\\
14.42	-0.236835413279818\\
14.44	-0.23748097200447\\
14.46	-0.235312211652765\\
14.48	-0.236534681683095\\
14.5	-0.236167948368302\\
14.52	-0.235227031986071\\
14.54	-0.235553357429653\\
14.56	-0.235602442851198\\
14.58	-0.236754691398631\\
14.6	-0.236398036049775\\
14.62	-0.235080598558729\\
14.64	-0.235318304603336\\
14.66	-0.235317498060803\\
14.68	-0.233237624692367\\
14.7	-0.233852193715034\\
14.72	-0.235088907417769\\
14.74	-0.235369603011557\\
14.76	-0.233531970514041\\
14.78	-0.231506141845658\\
14.8	-0.229398905594327\\
14.82	-0.227889366193169\\
14.84	-0.227200242494795\\
14.86	-0.226271150319062\\
14.88	-0.225214955652431\\
14.9	-0.225291107186769\\
14.92	-0.223913970826784\\
14.94	-0.223270524211759\\
14.96	-0.223864312168885\\
14.98	-0.222971695564528\\
15	-0.223531800020596\\
15.02	-0.224312009296483\\
15.04	-0.223417732839505\\
15.06	-0.224494871326546\\
15.08	-0.225724370198634\\
15.1	-0.225577504476214\\
15.12	-0.224467277954578\\
15.14	-0.225138510385723\\
15.16	-0.225102785581902\\
15.18	-0.224683977898414\\
15.2	-0.224096313104311\\
15.22	-0.224251139578985\\
15.24	-0.224941043252152\\
15.26	-0.225745101260595\\
15.28	-0.225840632786601\\
15.3	-0.224702192143224\\
15.32	-0.225578396140416\\
15.34	-0.22266595369205\\
15.36	-0.223372585748709\\
15.38	-0.2212342158803\\
15.4	-0.222175443389777\\
15.42	-0.221828523086271\\
15.44	-0.220328824944654\\
15.46	-0.220165873740404\\
15.48	-0.220566971279649\\
15.5	-0.220763883303466\\
15.52	-0.221835548643098\\
15.54	-0.219354844807325\\
15.56	-0.218292854942339\\
15.58	-0.218425026468816\\
15.6	-0.219272056114709\\
15.62	-0.219224698697132\\
15.64	-0.217791744965779\\
15.66	-0.218051865780717\\
15.68	-0.218445106421026\\
15.7	-0.21652582804558\\
15.72	-0.213650641855118\\
15.74	-0.213940664457549\\
15.76	-0.21349023460716\\
15.78	-0.210842675186198\\
15.8	-0.209192768294149\\
15.82	-0.210386463771388\\
15.84	-0.210219994972005\\
15.86	-0.211376900160812\\
15.88	-0.211465303970141\\
15.9	-0.211731735027612\\
15.92	-0.212976589814771\\
15.94	-0.21332567914956\\
15.96	-0.212334798321707\\
15.98	-0.212408339723591\\
16	-0.214228763320933\\
16.02	-0.212167850997225\\
16.04	-0.213371142640938\\
16.06	-0.215134512052066\\
16.08	-0.213982089711919\\
16.1	-0.213495372911264\\
16.12	-0.213654822462104\\
16.14	-0.212260795975417\\
16.16	-0.209863072514084\\
16.18	-0.209326491935373\\
16.2	-0.210154124420332\\
16.22	-0.213392391881507\\
16.24	-0.21538939496757\\
16.26	-0.216910574357174\\
16.28	-0.217142165478958\\
16.3	-0.21585633994302\\
16.32	-0.215733883966459\\
16.34	-0.216665394131162\\
16.36	-0.216948527258031\\
16.38	-0.218516178159649\\
16.4	-0.217816146487013\\
16.42	-0.218143142649409\\
16.44	-0.217913155589621\\
16.46	-0.217670130452826\\
16.48	-0.216689635841662\\
16.5	-0.215310523669314\\
16.52	-0.214525399045776\\
16.54	-0.214150093832831\\
16.56	-0.21642679517899\\
16.58	-0.216479343560597\\
16.6	-0.21552485580674\\
16.62	-0.214490757963873\\
16.64	-0.21533138140757\\
16.66	-0.215304577996723\\
16.68	-0.2134827793508\\
16.7	-0.212750362235887\\
16.72	-0.212546156817093\\
16.74	-0.212386658715028\\
16.76	-0.210267286201291\\
16.78	-0.209892651238323\\
16.8	-0.209073167673005\\
16.82	-0.207933821081214\\
16.84	-0.206229386332955\\
16.86	-0.206083911530285\\
16.88	-0.206922084808964\\
16.9	-0.205162389055827\\
16.92	-0.204469973640349\\
16.94	-0.204777346598764\\
16.96	-0.205907322487724\\
16.98	-0.205479595355203\\
17	-0.20622956799556\\
17.02	-0.208206680127028\\
17.04	-0.208591292394345\\
17.06	-0.209384171134382\\
17.08	-0.210659998619264\\
17.1	-0.210618051596628\\
17.12	-0.208284549018591\\
17.14	-0.208370857019825\\
17.16	-0.208382570930773\\
17.18	-0.207524356933247\\
17.2	-0.208245263382793\\
17.22	-0.208671910192179\\
17.24	-0.207172847013524\\
17.26	-0.207447405885409\\
17.28	-0.207139408452909\\
17.3	-0.206928230243582\\
17.32	-0.206101052049226\\
17.34	-0.206368684221575\\
17.36	-0.207701484584787\\
17.38	-0.206027844221051\\
17.4	-0.204767472708654\\
17.42	-0.206949228452877\\
17.44	-0.209328337930236\\
17.46	-0.210632886045981\\
17.48	-0.210295496893621\\
17.5	-0.21088254131897\\
17.52	-0.213672960267053\\
17.54	-0.213229162602288\\
17.56	-0.211909261453858\\
17.58	-0.210857028458219\\
17.6	-0.210874785629542\\
17.62	-0.211065238453865\\
17.64	-0.211278351449734\\
17.66	-0.212344508348196\\
17.68	-0.214204015482138\\
17.7	-0.213712480199894\\
17.72	-0.214573413878885\\
17.74	-0.212448289114557\\
17.76	-0.214687164449667\\
17.78	-0.214827487995217\\
17.8	-0.216600034820813\\
17.82	-0.216625633495759\\
17.84	-0.217844525222987\\
17.86	-0.217781340781963\\
17.88	-0.218719571042115\\
17.9	-0.21854295560487\\
17.92	-0.219334956604689\\
17.94	-0.218988480766229\\
17.96	-0.216631580995947\\
17.98	-0.217476425970297\\
18	-0.217637351391208\\
18.02	-0.216789227908084\\
18.04	-0.218001927269253\\
18.06	-0.219178320610865\\
18.08	-0.218894112340476\\
18.1	-0.218242842578961\\
18.12	-0.217770302896211\\
18.14	-0.21893522673524\\
18.16	-0.218088146928494\\
18.18	-0.217762372435354\\
18.2	-0.215851667148984\\
18.22	-0.217744850039449\\
18.24	-0.218353442502816\\
18.26	-0.218723360577243\\
18.28	-0.21865235609523\\
18.3	-0.219923246310484\\
18.32	-0.219186956650182\\
18.34	-0.218483220608177\\
18.36	-0.219075273712809\\
18.38	-0.218583684922673\\
18.4	-0.219013279034242\\
18.42	-0.218463211624739\\
18.44	-0.217947230776587\\
18.46	-0.216974342479958\\
18.48	-0.216739924343348\\
18.5	-0.217536341977788\\
18.52	-0.217291702753665\\
18.54	-0.216564334386374\\
18.56	-0.215964589420767\\
18.58	-0.214736506903642\\
18.6	-0.215210482689894\\
18.62	-0.215492305801322\\
18.64	-0.215458291771746\\
18.66	-0.215230830158403\\
18.68	-0.214930723215651\\
18.7	-0.214872215660336\\
18.72	-0.21400719684483\\
18.74	-0.214618310579492\\
18.76	-0.21420961564503\\
18.78	-0.214541315032429\\
18.8	-0.215909759624273\\
18.82	-0.216569446917415\\
18.84	-0.217308607339817\\
18.86	-0.216378586623831\\
18.88	-0.2151219102283\\
18.9	-0.215069456197548\\
18.92	-0.215489937627215\\
18.94	-0.215491165038098\\
18.96	-0.21574129719309\\
18.98	-0.21732364040705\\
19	-0.21690640253166\\
19.02	-0.216895797887908\\
19.04	-0.218133134612018\\
19.06	-0.219089042056636\\
19.08	-0.218649554796072\\
19.1	-0.219163650811736\\
19.12	-0.220379013348668\\
19.14	-0.220740065406584\\
19.16	-0.221033405239539\\
19.18	-0.221141957346814\\
19.2	-0.221434937219854\\
19.22	-0.221817217332004\\
19.24	-0.223064225475106\\
19.26	-0.222428229401894\\
19.28	-0.223186182145069\\
19.3	-0.223935973124709\\
19.32	-0.223928135598703\\
19.34	-0.223423910997289\\
19.36	-0.224299861668056\\
19.38	-0.223654107280523\\
19.4	-0.224635686192547\\
19.42	-0.225368422331626\\
19.44	-0.225335013730309\\
19.46	-0.226064577294974\\
19.48	-0.226768195197751\\
19.5	-0.227007256370138\\
19.52	-0.226447918256004\\
19.54	-0.226070853281559\\
19.56	-0.22606890588946\\
19.58	-0.224876233628975\\
19.6	-0.224935660533721\\
19.62	-0.22551395603604\\
19.64	-0.225146302624251\\
19.66	-0.225245427231082\\
19.68	-0.225526225101206\\
19.7	-0.225009761644287\\
19.72	-0.225339859002082\\
19.74	-0.225127026002104\\
19.76	-0.225996138539676\\
19.78	-0.226242364421239\\
19.8	-0.226679000039344\\
19.82	-0.226480982118809\\
19.84	-0.225940174217795\\
19.86	-0.2257332295784\\
19.88	-0.22570598272635\\
19.9	-0.224946934087227\\
19.92	-0.224737178234288\\
19.94	-0.224462703999216\\
19.96	-0.225576005268635\\
19.98	-0.225491911711492\\
20	-0.225453897729618\\
20.02	-0.225863543868769\\
20.04	-0.225753852831613\\
20.06	-0.225885176740661\\
20.08	-0.225825150797947\\
20.1	-0.225809685173734\\
20.12	-0.225717964821693\\
20.14	-0.227099006291541\\
20.16	-0.22675034200117\\
20.18	-0.227528683441512\\
20.2	-0.22762025963234\\
20.22	-0.228613887202361\\
20.24	-0.229661869350064\\
20.26	-0.22966563046141\\
20.28	-0.22979837008535\\
20.3	-0.230508771590572\\
20.32	-0.230417024864315\\
20.34	-0.230586706022794\\
20.36	-0.229707399505998\\
20.38	-0.229673047479098\\
20.4	-0.229283991111461\\
20.42	-0.229895897444861\\
20.44	-0.230551301603719\\
20.46	-0.229656477212373\\
20.48	-0.229354014269652\\
20.5	-0.229365847473866\\
20.52	-0.229567409620903\\
20.54	-0.227853699013823\\
20.56	-0.22881165387601\\
20.58	-0.228613311331817\\
20.6	-0.228779962464223\\
20.62	-0.227943521889434\\
20.64	-0.226712037706949\\
20.66	-0.225324986599768\\
20.68	-0.225504185247647\\
20.7	-0.224359450062454\\
20.72	-0.224352150522623\\
20.74	-0.224036582141631\\
20.76	-0.224558854006247\\
20.78	-0.223790096779144\\
20.8	-0.223931219214444\\
20.82	-0.223280907711241\\
20.84	-0.22326089384108\\
20.86	-0.223359617443606\\
20.88	-0.223812988000638\\
20.9	-0.222906092209417\\
20.92	-0.22307530065973\\
20.94	-0.223530753063369\\
20.96	-0.223632365167753\\
20.98	-0.223664456578788\\
21	-0.222375228964678\\
21.02	-0.222697211890103\\
21.04	-0.22206028205965\\
21.06	-0.221847481623966\\
21.08	-0.222076618170331\\
21.1	-0.222212521521993\\
21.12	-0.219750572792521\\
21.14	-0.220665227954232\\
21.16	-0.219803577745272\\
21.18	-0.219480750769703\\
21.2	-0.218757664411081\\
21.22	-0.217837331519758\\
21.24	-0.218938886621479\\
21.26	-0.219082014185253\\
21.28	-0.218599199535311\\
21.3	-0.219399780879917\\
21.32	-0.219573233144681\\
21.34	-0.219534153209625\\
21.36	-0.219962473032961\\
21.38	-0.219711508953345\\
21.4	-0.219880598633186\\
21.42	-0.2188091671526\\
21.44	-0.21895099856512\\
21.46	-0.219232482536715\\
21.48	-0.219767754836046\\
21.5	-0.219627409627942\\
21.52	-0.220659749916114\\
21.54	-0.220199222068872\\
21.56	-0.220730780883799\\
21.58	-0.221743519260107\\
21.6	-0.222334062192608\\
21.62	-0.222363328562297\\
21.64	-0.222083904806786\\
21.66	-0.221357145734937\\
21.68	-0.220564079100808\\
21.7	-0.221066373001894\\
21.72	-0.221157158913819\\
21.74	-0.220586986658963\\
21.76	-0.220475277148445\\
21.78	-0.220296913312257\\
21.8	-0.219999702754181\\
21.82	-0.219772352771801\\
21.84	-0.2198032849702\\
21.86	-0.219949134384856\\
21.88	-0.219230250380098\\
21.9	-0.218701381778719\\
21.92	-0.219570116616387\\
21.94	-0.220104740092993\\
21.96	-0.220668592152555\\
21.98	-0.221312847900458\\
22	-0.221994958862827\\
22.02	-0.22160562666689\\
22.04	-0.221447112220148\\
22.06	-0.220923305729973\\
22.08	-0.220853735083885\\
22.1	-0.220081704501872\\
22.12	-0.219809509775894\\
22.14	-0.218886716971057\\
22.16	-0.217972371813318\\
22.18	-0.217646054410044\\
22.2	-0.217659870617833\\
22.22	-0.218356659364302\\
22.24	-0.217398056336762\\
22.26	-0.21686862252327\\
22.28	-0.216750222923278\\
22.3	-0.21700272586919\\
22.32	-0.216854432221508\\
22.34	-0.216499728178217\\
22.36	-0.216758519235157\\
22.38	-0.216411687362212\\
22.4	-0.216189450820087\\
22.42	-0.21607130804974\\
22.44	-0.217302215938926\\
22.46	-0.217578697067159\\
22.48	-0.218616954309685\\
22.5	-0.21903664818799\\
22.52	-0.21898798146873\\
22.54	-0.218664333617958\\
22.56	-0.218672389880488\\
22.58	-0.21781212812157\\
22.6	-0.217287170406368\\
22.62	-0.218099668030347\\
22.64	-0.218574725671172\\
22.66	-0.218415567445919\\
22.68	-0.21903907232355\\
22.7	-0.219029094000288\\
22.72	-0.21894328390739\\
22.74	-0.21917694088793\\
22.76	-0.218866493616709\\
22.78	-0.218739232520316\\
22.8	-0.218406687877625\\
22.82	-0.218401044616362\\
22.84	-0.218698671442285\\
22.86	-0.219061286502684\\
22.88	-0.218502552421645\\
22.9	-0.217997935712342\\
22.92	-0.218514717621036\\
22.94	-0.218121983348749\\
22.96	-0.218533771403688\\
22.98	-0.217864479639603\\
23	-0.217734121472527\\
23.02	-0.21715200473426\\
23.04	-0.217016913163742\\
23.06	-0.217184679961312\\
23.08	-0.21695580515099\\
23.1	-0.217203193006149\\
23.12	-0.218655624512914\\
23.14	-0.218596254030051\\
23.16	-0.218406487985573\\
23.18	-0.21788422155018\\
23.2	-0.218357261001061\\
23.22	-0.218041255138697\\
23.24	-0.218443263619238\\
23.26	-0.218742127935048\\
23.28	-0.218778869527511\\
23.3	-0.217838496903209\\
23.32	-0.218285035594623\\
23.34	-0.218445763734888\\
23.36	-0.217429129187504\\
23.38	-0.218072757054418\\
23.4	-0.216742187045356\\
23.42	-0.21615719112676\\
23.44	-0.215542951104496\\
23.46	-0.214903589837976\\
23.48	-0.21429536629402\\
23.5	-0.213568799872286\\
23.52	-0.213719975177462\\
23.54	-0.213708835474094\\
23.56	-0.212719913489133\\
23.58	-0.212560685377428\\
23.6	-0.212091604954351\\
23.62	-0.212304407763336\\
23.64	-0.212851997493635\\
23.66	-0.21278409380888\\
23.68	-0.21216132457249\\
23.7	-0.211420781151084\\
23.72	-0.211486188679584\\
23.74	-0.211641475451817\\
23.76	-0.212181763837777\\
23.78	-0.212174235676388\\
23.8	-0.212140973377018\\
23.82	-0.21320980429238\\
23.84	-0.212675676095963\\
23.86	-0.212612488612957\\
23.88	-0.213259788002095\\
23.9	-0.213309096949674\\
23.92	-0.213361449372183\\
23.94	-0.212653436522967\\
23.96	-0.213681797980079\\
23.98	-0.21142811692012\\
24	-0.210692515192596\\
24.02	-0.210584353651069\\
24.04	-0.209204884668142\\
24.06	-0.2083282452005\\
24.08	-0.207812283277236\\
24.1	-0.208831520243038\\
24.12	-0.209540446126993\\
24.14	-0.210595206688786\\
24.16	-0.209603324260501\\
24.18	-0.209591324728876\\
24.2	-0.210661503426752\\
24.22	-0.209241977801278\\
24.24	-0.207573336230889\\
24.26	-0.208394660718695\\
24.28	-0.21126259133479\\
24.3	-0.213334345487676\\
24.32	-0.214387517652264\\
24.34	-0.215079092057363\\
24.36	-0.214833282436729\\
24.38	-0.214770102101818\\
24.4	-0.213303849498277\\
24.42	-0.214597519765647\\
24.44	-0.214188940159808\\
24.46	-0.215220155957862\\
24.48	-0.213748117259233\\
24.5	-0.215470255995255\\
24.52	-0.214735533758232\\
24.54	-0.215487470700236\\
24.56	-0.213655301478801\\
24.58	-0.21314613856961\\
24.6	-0.212899243318826\\
24.62	-0.213404842949209\\
24.64	-0.211958788974991\\
24.66	-0.211557277084956\\
24.68	-0.211972596765387\\
24.7	-0.21189730012719\\
24.72	-0.211561829843036\\
24.74	-0.210878280455562\\
24.76	-0.210328435477311\\
24.78	-0.210931345675514\\
24.8	-0.210392369861656\\
24.82	-0.210931411209505\\
24.84	-0.21069671100665\\
24.86	-0.211995023767518\\
24.88	-0.211645468804577\\
24.9	-0.210056319031903\\
24.92	-0.210333230093518\\
24.94	-0.210705455660562\\
24.96	-0.210006590267652\\
24.98	-0.208728854699646\\
25	-0.208774902399071\\
25.02	-0.20866125043352\\
25.04	-0.20920728611231\\
25.06	-0.207471535772574\\
25.08	-0.207322174707882\\
25.1	-0.208459110425064\\
25.12	-0.207700049770987\\
25.14	-0.209990405778432\\
25.16	-0.20930294420154\\
25.18	-0.209632828323562\\
25.2	-0.209913399416214\\
25.22	-0.209054223520891\\
25.24	-0.208383466799127\\
25.26	-0.208854921066677\\
25.28	-0.208694424558576\\
25.3	-0.208829916078003\\
25.32	-0.206614737321731\\
25.34	-0.205706972604484\\
25.36	-0.205750398656132\\
25.38	-0.204276588825401\\
25.4	-0.203574259397176\\
25.42	-0.20373332034713\\
25.44	-0.203471862624882\\
25.46	-0.202249354100505\\
25.48	-0.204605415741968\\
25.5	-0.204885862760339\\
25.52	-0.20604977107975\\
25.54	-0.205063813484813\\
25.56	-0.206447699201013\\
25.58	-0.205724483472252\\
25.6	-0.206028095923592\\
25.62	-0.204075484944289\\
25.64	-0.203933482511386\\
25.66	-0.203517943888029\\
25.68	-0.20304621526088\\
25.7	-0.202646867145793\\
25.72	-0.204274833560249\\
25.74	-0.205160701061956\\
25.76	-0.205816405587071\\
25.78	-0.205053073014213\\
25.8	-0.204248557927401\\
25.82	-0.204531934024601\\
25.84	-0.205732866130477\\
25.86	-0.206513283638656\\
25.88	-0.206924381916957\\
25.9	-0.206360657277856\\
25.92	-0.206593145393402\\
25.94	-0.20501220597282\\
25.96	-0.205395876372296\\
25.98	-0.205219002557691\\
26	-0.206023970886189\\
26.02	-0.205129489574749\\
26.04	-0.205284585660292\\
26.06	-0.204673867099311\\
26.08	-0.20552214797853\\
26.1	-0.204740319919502\\
26.12	-0.205486481135901\\
26.14	-0.204454706078073\\
26.16	-0.203688239986357\\
26.18	-0.203524726014734\\
26.2	-0.203639455724432\\
26.22	-0.203667501433859\\
26.24	-0.203821793807777\\
26.26	-0.20409439908826\\
26.28	-0.20360854918329\\
26.3	-0.20359522181441\\
26.32	-0.203556339950366\\
26.34	-0.204604262635612\\
26.36	-0.204410869471682\\
26.38	-0.203169828805352\\
26.4	-0.202417437951205\\
26.42	-0.202489477906521\\
26.44	-0.202587904536628\\
26.46	-0.20226026121849\\
26.48	-0.203251406242113\\
26.5	-0.203673844902909\\
26.52	-0.203945102071176\\
26.54	-0.204443203566842\\
26.56	-0.203494754369561\\
26.58	-0.204599711024033\\
26.6	-0.204301152252034\\
26.62	-0.205145114257226\\
26.64	-0.205389095903028\\
26.66	-0.205531361529406\\
26.68	-0.206155578420511\\
26.7	-0.206734312192197\\
26.72	-0.205688273698998\\
26.74	-0.205383491415785\\
26.76	-0.205786333917824\\
26.78	-0.206607636010288\\
26.8	-0.206355743677061\\
26.82	-0.206054372648325\\
26.84	-0.206525984902805\\
26.86	-0.206529113848717\\
26.88	-0.206955164884157\\
26.9	-0.207029828437996\\
26.92	-0.20704662551493\\
26.94	-0.207021200839143\\
26.96	-0.207263502359056\\
26.98	-0.20627439756653\\
27	-0.206832462028388\\
27.02	-0.207567678547796\\
27.04	-0.207785888917589\\
27.06	-0.207658081023875\\
27.08	-0.207700449770612\\
27.1	-0.207793665174768\\
27.12	-0.207769517492249\\
27.14	-0.206505937227829\\
27.16	-0.20795360766629\\
27.18	-0.208719064393249\\
27.2	-0.207794281279013\\
27.22	-0.207884398844905\\
27.24	-0.207387204534407\\
27.26	-0.207401574043561\\
27.28	-0.206683098762349\\
27.3	-0.205245845643075\\
27.32	-0.204309305153971\\
27.34	-0.203729829221271\\
27.36	-0.202581322784825\\
27.38	-0.203276505313929\\
27.4	-0.201821680060515\\
27.42	-0.202325700290244\\
27.44	-0.204472954213136\\
27.46	-0.203703984389157\\
27.48	-0.205780583218778\\
27.5	-0.206308935935865\\
27.52	-0.20611156192402\\
27.54	-0.206523922799421\\
27.56	-0.205780810639104\\
27.58	-0.203758497742846\\
27.6	-0.202417162329875\\
27.62	-0.20237957777152\\
27.64	-0.203487042757086\\
27.66	-0.202758860537082\\
27.68	-0.202717431422768\\
27.7	-0.202241001179969\\
27.72	-0.202399225279367\\
27.74	-0.201591102670133\\
27.76	-0.201447235332286\\
27.78	-0.201850297520473\\
27.8	-0.20098838105217\\
27.82	-0.200969149380403\\
27.84	-0.200911966178727\\
27.86	-0.200732475117541\\
27.88	-0.200720489292194\\
27.9	-0.201318701578912\\
27.92	-0.201150072587468\\
27.94	-0.201111433949075\\
27.96	-0.201529083010591\\
27.98	-0.201899317853746\\
28	-0.201490891689415\\
28.02	-0.202211709720301\\
28.04	-0.202606609998148\\
28.06	-0.201959675002302\\
28.08	-0.202683510820146\\
28.1	-0.201980145136981\\
28.12	-0.202540932041019\\
28.14	-0.203939616193356\\
28.16	-0.204482399388834\\
28.18	-0.205454511079503\\
28.2	-0.206095432609853\\
28.22	-0.206867042983126\\
28.24	-0.206338308922738\\
28.26	-0.204398321219631\\
28.28	-0.204149137543396\\
28.3	-0.204186197197417\\
28.32	-0.203576658152066\\
28.34	-0.202472380999146\\
28.36	-0.20274128090392\\
28.38	-0.202323243896866\\
28.4	-0.20164072784514\\
28.42	-0.203212469670226\\
28.44	-0.203483464276305\\
28.46	-0.204061541981505\\
28.48	-0.202793702308064\\
28.5	-0.201465699450846\\
28.52	-0.201121572293145\\
28.54	-0.201286478028221\\
28.56	-0.200664932360028\\
28.58	-0.200310915974946\\
28.6	-0.199040259741891\\
28.62	-0.199985554528302\\
28.64	-0.199442594809223\\
28.66	-0.198545344663912\\
28.68	-0.198071481887745\\
28.7	-0.197593700136342\\
28.72	-0.197434780490419\\
28.74	-0.196821255823929\\
28.76	-0.196796449261607\\
28.78	-0.196122926317914\\
28.8	-0.196702862604018\\
28.82	-0.196750960153324\\
28.84	-0.197330809604766\\
28.86	-0.197206103578698\\
28.88	-0.197906183929427\\
28.9	-0.198889579952515\\
28.92	-0.198454743926497\\
28.94	-0.198711651746948\\
28.96	-0.198173672681696\\
28.98	-0.197727211727887\\
29	-0.198772313493914\\
29.02	-0.198470515547254\\
29.04	-0.198903544792162\\
29.06	-0.198603995438704\\
29.08	-0.197712357552051\\
29.1	-0.198526740926505\\
29.12	-0.199052423600056\\
29.14	-0.198418598211793\\
29.16	-0.198526156507958\\
29.18	-0.198381620991801\\
29.2	-0.197863917234029\\
29.22	-0.197608916825553\\
29.24	-0.196829887711931\\
29.26	-0.196093892900356\\
29.28	-0.19610361864063\\
29.3	-0.19480304357485\\
29.32	-0.194835091058631\\
29.34	-0.194293347389302\\
29.36	-0.194944116203744\\
29.38	-0.195665879156412\\
29.4	-0.195919668217159\\
29.42	-0.195973735240335\\
29.44	-0.196361004929581\\
29.46	-0.196373662235901\\
29.48	-0.197302225741896\\
29.5	-0.197537342975205\\
29.52	-0.197658604233453\\
29.54	-0.197252319656559\\
29.56	-0.196583260266057\\
29.58	-0.197507776590134\\
29.6	-0.197114891970155\\
29.62	-0.197314137304621\\
29.64	-0.196321057468203\\
29.66	-0.196007028548989\\
29.68	-0.196353896448139\\
29.7	-0.19591354889915\\
29.72	-0.195960627740325\\
29.74	-0.196920534697479\\
29.76	-0.197829335631755\\
29.78	-0.197519858021203\\
29.8	-0.197380453997587\\
29.82	-0.196774958078339\\
29.84	-0.19673529855257\\
29.86	-0.196959026731387\\
29.88	-0.196791582468514\\
29.9	-0.196821649242577\\
29.92	-0.197686607014748\\
29.94	-0.198049638039638\\
29.96	-0.198454325983295\\
29.98	-0.198522835199205\\
30	-0.19825143449297\\
30.02	-0.198499586575346\\
30.04	-0.199499422012381\\
30.06	-0.198735561511785\\
30.08	-0.199662487633045\\
30.1	-0.20146828977879\\
30.12	-0.200975730197124\\
30.14	-0.201123604324735\\
30.16	-0.201662856363582\\
30.18	-0.201871152643187\\
30.2	-0.201320719303552\\
30.22	-0.202397429479351\\
30.24	-0.202183283372896\\
30.26	-0.201532351616761\\
30.28	-0.202212115513708\\
30.3	-0.20187256139474\\
30.32	-0.20109484958522\\
30.34	-0.199794299277249\\
30.36	-0.199430854638421\\
30.38	-0.198611292331051\\
30.4	-0.200315832704351\\
30.42	-0.199479291714003\\
30.44	-0.198861536182677\\
30.46	-0.199410085480679\\
30.48	-0.198673868528052\\
30.5	-0.198094790362545\\
30.52	-0.197491650611484\\
30.54	-0.196393014826837\\
30.56	-0.197209606936308\\
30.58	-0.197143798146995\\
30.6	-0.197214227731445\\
30.62	-0.198277826288713\\
30.64	-0.198181608776263\\
30.66	-0.197863838779564\\
30.68	-0.19608309215208\\
30.7	-0.196204515108675\\
30.72	-0.195330664679742\\
30.74	-0.194554373757146\\
30.76	-0.195033624510221\\
30.78	-0.194819008545256\\
30.8	-0.194315080794508\\
30.82	-0.19452731340397\\
30.84	-0.194318409936561\\
30.86	-0.194361114841343\\
30.88	-0.19499746485352\\
30.9	-0.195644517021449\\
30.92	-0.196253270975967\\
30.94	-0.19556696857041\\
30.96	-0.196505217418942\\
30.98	-0.197046248844553\\
31	-0.197256659983308\\
31.02	-0.196750896984453\\
31.04	-0.196590680599872\\
31.06	-0.196540731796454\\
31.08	-0.196205438834123\\
31.1	-0.19647172544454\\
31.12	-0.197213417362526\\
31.14	-0.198060948530085\\
31.16	-0.197584920703445\\
31.18	-0.197433309999523\\
31.2	-0.197134706846388\\
31.22	-0.196995851575086\\
31.24	-0.196480857551703\\
31.26	-0.195296548437248\\
31.28	-0.19493446581572\\
31.3	-0.194721206517983\\
31.32	-0.195460889136758\\
31.34	-0.195557080020624\\
31.36	-0.196154402720043\\
31.38	-0.195550974652158\\
31.4	-0.196177388997454\\
31.42	-0.196724373526779\\
31.44	-0.197142041886377\\
31.46	-0.198729558107411\\
31.48	-0.198291859652569\\
31.5	-0.197629632307606\\
31.52	-0.196795805484753\\
31.54	-0.196396068370448\\
31.56	-0.196610873998794\\
31.58	-0.196780506141355\\
31.6	-0.19621586623971\\
31.62	-0.196988473147683\\
31.64	-0.198403749772982\\
31.66	-0.199985978887915\\
31.68	-0.1994471625134\\
31.7	-0.201244999612666\\
31.72	-0.200592723359926\\
31.74	-0.201302384684277\\
31.76	-0.202086416359236\\
31.78	-0.202127952751143\\
31.8	-0.202417329545359\\
31.82	-0.200809601993945\\
31.84	-0.199436043455598\\
31.86	-0.198243886509123\\
31.88	-0.199247980728911\\
31.9	-0.199201323080124\\
31.92	-0.199686841029272\\
31.94	-0.200193691470368\\
31.96	-0.200101179288541\\
31.98	-0.199927650097858\\
32	-0.200024466592998\\
32.02	-0.200466604407742\\
32.04	-0.200205215076789\\
32.06	-0.200073545190208\\
32.08	-0.200461049360927\\
32.1	-0.200248355213831\\
32.12	-0.201232628604763\\
32.14	-0.20246860931344\\
32.16	-0.20305018323074\\
32.18	-0.202869909543759\\
32.2	-0.202617907294059\\
32.22	-0.202194471025441\\
32.24	-0.202081391056263\\
32.26	-0.202247026964829\\
32.28	-0.203040014105748\\
32.3	-0.203442755878094\\
32.32	-0.203188217370057\\
32.34	-0.203056524438295\\
32.36	-0.201950309629199\\
32.38	-0.201359359397979\\
32.4	-0.202023491276056\\
32.42	-0.200547857008114\\
32.44	-0.200579062029262\\
32.46	-0.200594983010302\\
32.48	-0.201439999341107\\
32.5	-0.201241044736736\\
32.52	-0.200504163956143\\
32.54	-0.200655783391192\\
32.56	-0.200955724788064\\
32.58	-0.201275749674623\\
32.6	-0.201090834824724\\
32.62	-0.201286439133648\\
32.64	-0.201444467558331\\
32.66	-0.202622304891114\\
32.68	-0.20423333348358\\
32.7	-0.204016858303113\\
32.72	-0.20488139012219\\
32.74	-0.203520497753239\\
32.76	-0.204285193691132\\
32.78	-0.20466934382985\\
32.8	-0.204441673440441\\
32.82	-0.205998249989313\\
32.84	-0.206271806007016\\
32.86	-0.205677024909576\\
32.88	-0.206493771775356\\
32.9	-0.207044640005657\\
32.92	-0.207282276614509\\
32.94	-0.207662491677888\\
32.96	-0.20818364331628\\
32.98	-0.208466723339245\\
33	-0.207445948497319\\
33.02	-0.207199725206479\\
33.04	-0.207696367086439\\
33.06	-0.207243302457644\\
33.08	-0.206096660385454\\
33.1	-0.205302231622107\\
33.12	-0.205157054358608\\
33.14	-0.205859902809816\\
33.16	-0.205431948414049\\
33.18	-0.205253241769861\\
33.2	-0.204470124965631\\
33.22	-0.204567433297003\\
33.24	-0.20499987090787\\
33.26	-0.205627909088553\\
33.28	-0.205824909937815\\
33.3	-0.206182601004822\\
33.32	-0.206489289335217\\
33.34	-0.206855407668454\\
33.36	-0.207034731764051\\
33.38	-0.207175197776602\\
33.4	-0.206784778795187\\
33.42	-0.206505805299622\\
33.44	-0.206955719856148\\
33.46	-0.206980268597309\\
33.48	-0.2069085630829\\
33.5	-0.206897429815836\\
33.52	-0.206657739387476\\
33.54	-0.206984666085348\\
33.56	-0.20659201203951\\
33.58	-0.206557760415621\\
33.6	-0.206380349842156\\
33.62	-0.206328596169017\\
33.64	-0.205854750112597\\
33.66	-0.205815826653098\\
33.68	-0.205485496388338\\
33.7	-0.205996520842\\
33.72	-0.206201063334803\\
33.74	-0.206473125662045\\
33.76	-0.206438335711077\\
33.78	-0.206536015308471\\
33.8	-0.206365952352518\\
33.82	-0.206096261163926\\
33.84	-0.206030961212745\\
33.86	-0.20622836814713\\
33.88	-0.206518019154164\\
33.9	-0.20651540768855\\
33.92	-0.206358183967395\\
33.94	-0.206309621348574\\
33.96	-0.206290206062836\\
33.98	-0.206276315300534\\
34	-0.206268981910333\\
34.02	-0.206283495884486\\
34.04	-0.206282084515442\\
34.06	-0.206281353192617\\
34.08	-0.206277726916245\\
34.1	-0.20632436269951\\
34.12	-0.206318287023967\\
34.14	-0.206336666532846\\
34.16	-0.206632249666161\\
34.18	-0.20651510657035\\
34.2	-0.206479810533496\\
34.22	-0.20629557329553\\
34.24	-0.206334732017195\\
34.26	-0.20641456596995\\
34.28	-0.20649671270464\\
34.3	-0.206504446742582\\
34.32	-0.206649408458217\\
34.34	-0.206631447619664\\
34.36	-0.206669208537953\\
34.38	-0.206658871744026\\
34.4	-0.206532458910539\\
34.42	-0.206492489070537\\
34.44	-0.20649519263396\\
34.46	-0.2064771982674\\
34.48	-0.206505755286125\\
34.5	-0.206499234462472\\
34.52	-0.206598090379769\\
34.54	-0.206632338501606\\
34.56	-0.206633807286386\\
34.58	-0.206636071486332\\
34.6	-0.206588003068406\\
34.62	-0.206366542251682\\
34.64	-0.2064131674079\\
34.66	-0.206289107482643\\
34.68	-0.20615040489938\\
34.7	-0.206072157403512\\
34.72	-0.205960236361138\\
34.74	-0.206051620926375\\
34.76	-0.206108957664617\\
34.78	-0.206360059275049\\
34.8	-0.206270246218079\\
34.82	-0.206284673424746\\
34.84	-0.20639988868396\\
34.86	-0.20661508987532\\
34.88	-0.206444948820811\\
34.9	-0.206409775081483\\
34.92	-0.206509926765471\\
34.94	-0.206512264999709\\
34.96	-0.206559122600845\\
34.98	-0.206592782625427\\
35	-0.206458925780798\\
35.02	-0.206452538671231\\
35.04	-0.206443466675561\\
35.06	-0.206574510213179\\
35.08	-0.206681948161168\\
35.1	-0.206674539371216\\
35.12	-0.206367292708359\\
35.14	-0.206344347043495\\
35.16	-0.206307094232721\\
35.18	-0.206376493355322\\
35.2	-0.206414143358801\\
35.22	-0.206490077966782\\
35.24	-0.206369186854465\\
35.26	-0.206439091707137\\
35.28	-0.206628471984335\\
35.3	-0.206519715305558\\
35.32	-0.206705560181714\\
35.34	-0.206669927805027\\
35.36	-0.20650674883594\\
35.38	-0.206649830477583\\
35.4	-0.206633971569441\\
35.42	-0.206496879420994\\
35.44	-0.206599159004249\\
35.46	-0.206254883833154\\
35.48	-0.206207793656761\\
35.5	-0.206164413402715\\
35.52	-0.206137907434367\\
35.54	-0.205980660799222\\
35.56	-0.206000219092228\\
35.58	-0.205995912906956\\
35.6	-0.205996312943008\\
35.62	-0.206037034747421\\
35.64	-0.206057456634684\\
35.66	-0.206013182267698\\
35.68	-0.206015196238215\\
35.7	-0.206018079966378\\
35.72	-0.205986083348808\\
35.74	-0.205855199373317\\
35.76	-0.205783066018867\\
35.78	-0.205813491055983\\
35.8	-0.205667919250717\\
35.82	-0.205741051838622\\
35.84	-0.205892334434319\\
35.86	-0.206156910352225\\
35.88	-0.206770821358343\\
35.9	-0.206885974810112\\
35.92	-0.207165122388869\\
35.94	-0.206721359663296\\
35.96	-0.206740226294031\\
35.98	-0.206759950500432\\
36	-0.206707036351654\\
36.02	-0.206692802753826\\
36.04	-0.206792865221918\\
36.06	-0.206895118206143\\
36.08	-0.206851114181559\\
36.1	-0.206660459411096\\
36.12	-0.207109100522408\\
36.14	-0.207111542171649\\
36.16	-0.206954912342387\\
36.18	-0.207058070857951\\
36.2	-0.20696119015716\\
36.22	-0.207164249085925\\
36.24	-0.207162371316091\\
36.26	-0.207198496999489\\
36.28	-0.207285046881616\\
36.3	-0.207565794118727\\
36.32	-0.207433417492882\\
36.34	-0.207349132867536\\
36.36	-0.207362462639394\\
36.38	-0.20729195986355\\
36.4	-0.207089292284322\\
36.42	-0.207329208572036\\
36.44	-0.207333257256975\\
36.46	-0.207219016386686\\
36.48	-0.206995189273734\\
36.5	-0.206795494163015\\
36.52	-0.20641483717105\\
36.54	-0.206185604974478\\
36.56	-0.206246289920506\\
36.58	-0.206111571198219\\
36.6	-0.20623659128375\\
36.62	-0.206199834586459\\
36.64	-0.206227873357311\\
36.66	-0.206053280067419\\
36.68	-0.205856750500833\\
36.7	-0.20607728259606\\
36.72	-0.206023321723499\\
36.74	-0.207070330504058\\
36.76	-0.206525755046882\\
36.78	-0.206230351166568\\
36.8	-0.206618349914204\\
36.82	-0.206515295471531\\
36.84	-0.206524002430076\\
36.86	-0.206997307421339\\
36.88	-0.207251221343482\\
36.9	-0.207542665429558\\
36.92	-0.207486587412621\\
36.94	-0.207252299262432\\
36.96	-0.207525235911326\\
36.98	-0.20764965560789\\
37	-0.20783659331429\\
37.02	-0.207728751187503\\
37.04	-0.207749664716727\\
37.06	-0.207723456906157\\
37.08	-0.207697931891066\\
37.1	-0.207846845679085\\
37.12	-0.207778904382729\\
37.14	-0.207768274702484\\
37.16	-0.207828032060089\\
37.18	-0.207824613967797\\
37.2	-0.207759810062507\\
37.22	-0.207364597101673\\
37.24	-0.20699804516722\\
37.26	-0.206772799448876\\
37.28	-0.206845375194587\\
37.3	-0.207039312701738\\
37.32	-0.207616504852013\\
37.34	-0.206890748627756\\
37.36	-0.206808334283859\\
37.38	-0.206950057018483\\
37.4	-0.207050953730433\\
37.42	-0.207217246125263\\
37.44	-0.206854151908526\\
37.46	-0.206792731215844\\
37.48	-0.206588575609389\\
37.5	-0.205889425853553\\
37.52	-0.205971272964808\\
37.54	-0.206238475562952\\
37.56	-0.20664273099668\\
37.58	-0.207312077052962\\
37.6	-0.207516994355898\\
37.62	-0.207410849318825\\
37.64	-0.207167559661747\\
37.66	-0.207104201618879\\
37.68	-0.206798794776432\\
37.7	-0.206988986258179\\
37.72	-0.206861192087138\\
37.74	-0.206965596067006\\
37.76	-0.206720616801111\\
37.78	-0.20671871633209\\
37.8	-0.206662827635019\\
37.82	-0.206582689060606\\
37.84	-0.206667984172757\\
37.86	-0.206617533612639\\
37.88	-0.206642541860681\\
37.9	-0.206632526265739\\
37.92	-0.206591099384354\\
37.94	-0.206698550703988\\
37.96	-0.206822572507159\\
37.98	-0.206824998207262\\
38	-0.206694602287666\\
38.02	-0.206572944890427\\
38.04	-0.206795849617342\\
38.06	-0.206766959792709\\
38.08	-0.206689273099138\\
38.1	-0.206950802348084\\
38.12	-0.206659317449593\\
38.14	-0.206086951595967\\
38.16	-0.205167595636001\\
38.18	-0.205537703607165\\
38.2	-0.205600122136137\\
38.22	-0.205775465403593\\
38.24	-0.206064117061963\\
38.26	-0.205789844189894\\
38.28	-0.206218302315334\\
38.3	-0.206058398992951\\
38.32	-0.206706266434192\\
38.34	-0.207009679959377\\
38.36	-0.206882711191854\\
38.38	-0.207079162978111\\
38.4	-0.207028176683342\\
38.42	-0.206732879825852\\
38.44	-0.206726396336736\\
38.46	-0.206778023120694\\
38.48	-0.207179220541422\\
38.5	-0.20796561136878\\
38.52	-0.207620151489229\\
38.54	-0.207722778066257\\
38.56	-0.207557523552112\\
38.58	-0.207913906085529\\
38.6	-0.208373352252331\\
38.62	-0.207853157919155\\
38.64	-0.20784695502972\\
38.66	-0.207961587418557\\
38.68	-0.208034804240711\\
38.7	-0.20795287726193\\
38.72	-0.20756409191776\\
38.74	-0.207258369473909\\
38.76	-0.207290156550977\\
38.78	-0.206980471159847\\
38.8	-0.207160802338211\\
38.82	-0.207026234096621\\
38.84	-0.206730429926919\\
38.86	-0.208083377799283\\
38.88	-0.207761027303075\\
38.9	-0.207647167743103\\
38.92	-0.206931222230286\\
38.94	-0.206291505280671\\
38.96	-0.206174531518126\\
38.98	-0.207231764196276\\
39	-0.207957816196323\\
39.02	-0.207674518769245\\
39.04	-0.207801412432712\\
39.06	-0.20781352215996\\
39.08	-0.207437983735964\\
39.1	-0.207538965920559\\
39.12	-0.207662406909432\\
39.14	-0.207624962953006\\
39.16	-0.207735692623429\\
39.18	-0.207934326668745\\
39.2	-0.208196790394546\\
39.22	-0.208206900721199\\
39.24	-0.208301031044298\\
39.26	-0.208598298074799\\
39.28	-0.208298463391798\\
39.3	-0.208291709010104\\
39.32	-0.208840358182678\\
39.34	-0.208649749425937\\
39.36	-0.208335260403812\\
39.38	-0.208180624692923\\
39.4	-0.208244739172771\\
39.42	-0.208344288963719\\
39.44	-0.208598611092373\\
39.46	-0.208458414262344\\
39.48	-0.207902163387055\\
39.5	-0.207190913366853\\
39.52	-0.207616763842612\\
39.54	-0.207393690128302\\
39.56	-0.207544595939608\\
39.58	-0.207387687246278\\
39.6	-0.207891498576167\\
39.62	-0.207778082203394\\
39.64	-0.207760581797592\\
39.66	-0.207757313533824\\
39.68	-0.207761905431573\\
39.7	-0.207790436508539\\
39.72	-0.207791452171922\\
39.74	-0.20768763132812\\
39.76	-0.207521473956706\\
39.78	-0.207557087400406\\
39.8	-0.207546623760888\\
39.82	-0.207473088754365\\
39.84	-0.207365859644751\\
39.86	-0.207261366028842\\
39.88	-0.207290376529777\\
39.9	-0.207465402172104\\
39.92	-0.207631725391777\\
39.94	-0.207545631090749\\
39.96	-0.207641476995974\\
39.98	-0.207941759841729\\
40	-0.207975758770147\\
40.02	-0.208207543746539\\
40.04	-0.20840057215225\\
40.06	-0.208636973300397\\
40.08	-0.209051729537604\\
40.1	-0.209242752532538\\
40.12	-0.209433619076011\\
40.14	-0.209254141153095\\
40.16	-0.209441024226404\\
40.18	-0.209053227847272\\
40.2	-0.208518169282263\\
40.22	-0.209019220449953\\
40.24	-0.209041760132248\\
40.26	-0.208687191430483\\
40.28	-0.20841508696681\\
40.3	-0.208826751596073\\
40.32	-0.20932005875704\\
40.34	-0.209518979159003\\
40.36	-0.209054722156734\\
40.38	-0.208972955085702\\
40.4	-0.209153215462282\\
40.42	-0.209060694151737\\
40.44	-0.20908965572237\\
40.46	-0.208581877424904\\
40.48	-0.208608457279663\\
40.5	-0.208307500358196\\
40.52	-0.208483345744265\\
40.54	-0.208565047228163\\
40.56	-0.207829176680565\\
40.58	-0.208187986878686\\
40.6	-0.208251901988239\\
40.62	-0.208022949850617\\
40.64	-0.208043932416244\\
40.66	-0.207678139396785\\
40.68	-0.207079440619209\\
40.7	-0.207078902255026\\
40.72	-0.206950869112276\\
40.74	-0.207095095779946\\
40.76	-0.206586612129442\\
40.78	-0.207126002151807\\
40.8	-0.20729287859644\\
40.82	-0.207147608618196\\
40.84	-0.207339857976458\\
40.86	-0.20775610175088\\
40.88	-0.207042794881768\\
40.9	-0.207443115324456\\
40.92	-0.208152048499472\\
40.94	-0.207600578701712\\
40.96	-0.207577526040768\\
40.98	-0.207272129815083\\
41	-0.207547638646706\\
41.02	-0.207647931657841\\
41.04	-0.207869175687309\\
41.06	-0.207580174087324\\
41.08	-0.206763164241236\\
41.1	-0.206147237314118\\
41.12	-0.205897182714837\\
41.14	-0.205787965212528\\
41.16	-0.205526590364961\\
41.18	-0.205490320779717\\
41.2	-0.205420632284084\\
41.22	-0.205502527633257\\
41.24	-0.205332004872242\\
41.26	-0.2053142939174\\
41.28	-0.205341274060925\\
41.3	-0.205212928657683\\
41.32	-0.20547011401491\\
41.34	-0.205571756093607\\
41.36	-0.205268828822271\\
41.38	-0.205605436048665\\
41.4	-0.205374499570097\\
41.42	-0.204892982539061\\
41.44	-0.204666456087965\\
41.46	-0.204810301186013\\
41.48	-0.204682273153537\\
41.5	-0.204496854476787\\
41.52	-0.204405513893861\\
41.54	-0.204538650418652\\
41.56	-0.204993915405299\\
41.58	-0.204506194270276\\
41.6	-0.204544371779863\\
41.62	-0.204385012183495\\
41.64	-0.204929358374362\\
41.66	-0.204536315492661\\
41.68	-0.205107285541463\\
41.7	-0.205145872680385\\
41.72	-0.204537089619319\\
41.74	-0.204449160448428\\
41.76	-0.203852985328375\\
41.78	-0.203834798716539\\
41.8	-0.204322189792817\\
41.82	-0.204450518021142\\
41.84	-0.204914675251268\\
41.86	-0.204847041940651\\
41.88	-0.204786599876235\\
41.9	-0.20479736901107\\
41.92	-0.204679169362943\\
41.94	-0.204202288078162\\
41.96	-0.204024419814547\\
41.98	-0.204154212162178\\
42	-0.203841193538767\\
42.02	-0.203487283634288\\
42.04	-0.203723180106007\\
42.06	-0.204287613569011\\
42.08	-0.203853356254645\\
42.1	-0.204058006888134\\
42.12	-0.204455382354844\\
42.14	-0.204318776590695\\
42.16	-0.204445804987441\\
42.18	-0.204323198723158\\
42.2	-0.204469371341147\\
42.22	-0.204468143350273\\
42.24	-0.204506126396062\\
42.26	-0.204615819983772\\
42.28	-0.204596338968673\\
42.3	-0.20463228214532\\
42.32	-0.204770272571737\\
42.34	-0.204490974754044\\
42.36	-0.204778108601795\\
42.38	-0.204647501868594\\
42.4	-0.204397521606666\\
42.42	-0.204373734284628\\
42.44	-0.204278070235544\\
42.46	-0.204003551622349\\
42.48	-0.204028312470278\\
42.5	-0.204208133823152\\
42.52	-0.204276101513347\\
42.54	-0.20432271270114\\
42.56	-0.204317855448985\\
42.58	-0.204345762916757\\
42.6	-0.204414987648528\\
42.62	-0.204512732209822\\
42.64	-0.204437925751373\\
42.66	-0.204502403473162\\
42.68	-0.20416285991214\\
42.7	-0.204217165539463\\
42.72	-0.2040765874794\\
42.74	-0.203935658741114\\
42.76	-0.203915868012813\\
42.78	-0.204119827060229\\
42.8	-0.204425079467267\\
42.82	-0.204049181122601\\
42.84	-0.20431285820505\\
42.86	-0.204555466591327\\
42.88	-0.20480893947138\\
42.9	-0.204869681671666\\
42.92	-0.204789961731888\\
42.94	-0.204862775959534\\
42.96	-0.205036861850048\\
42.98	-0.205297727429837\\
43	-0.205551465561147\\
43.02	-0.205146708718578\\
43.04	-0.204703819267253\\
43.06	-0.205061612263064\\
43.08	-0.204837245805875\\
43.1	-0.204936865571676\\
43.12	-0.204504974794249\\
43.14	-0.204512261312\\
43.16	-0.204355357526957\\
43.18	-0.204369438694532\\
43.2	-0.204419130221174\\
43.22	-0.204466170013637\\
43.24	-0.204211991844783\\
43.26	-0.204263987102785\\
43.28	-0.204148280864183\\
43.3	-0.204187504683642\\
43.32	-0.204137865827562\\
43.34	-0.20414883627825\\
43.36	-0.204065827666054\\
43.38	-0.204091190889342\\
43.4	-0.204244058201113\\
43.42	-0.204297663250661\\
43.44	-0.204283805720326\\
43.46	-0.204271574079102\\
43.48	-0.204286350646881\\
43.5	-0.20426022643225\\
43.52	-0.204230199373585\\
43.54	-0.20429865743398\\
43.56	-0.204249108761355\\
43.58	-0.203995777843127\\
43.6	-0.204006492398455\\
43.62	-0.203881638740916\\
43.64	-0.203431937288428\\
43.66	-0.203810569349824\\
43.68	-0.203386663597946\\
43.7	-0.203567960326756\\
43.72	-0.203443042275322\\
43.74	-0.203789228770557\\
43.76	-0.203955136744911\\
43.78	-0.204198251061308\\
43.8	-0.204651251238417\\
43.82	-0.204591345159055\\
43.84	-0.204690779660869\\
43.86	-0.204983647104245\\
43.88	-0.205109718037699\\
43.9	-0.205033853101285\\
43.92	-0.205344276490607\\
43.94	-0.205440795821895\\
43.96	-0.205386156386046\\
43.98	-0.205149142193097\\
44	-0.205217964024466\\
44.02	-0.205107492406051\\
44.04	-0.205101535217078\\
44.06	-0.205215193649106\\
44.08	-0.204579962639674\\
44.1	-0.204494572389092\\
44.12	-0.204932780219238\\
44.14	-0.204726517856184\\
44.16	-0.204354598322682\\
44.18	-0.204472557057566\\
44.2	-0.204068164084124\\
44.22	-0.203650877020464\\
44.24	-0.204735101273835\\
44.26	-0.20510310614146\\
44.28	-0.205683530074642\\
44.3	-0.205252158169663\\
44.32	-0.204754022987039\\
44.34	-0.204803810325678\\
44.36	-0.204910800230908\\
44.38	-0.20538278486199\\
44.4	-0.204800111108366\\
44.42	-0.205234446597915\\
44.44	-0.205331941583823\\
44.46	-0.205308284253283\\
44.48	-0.205280641825357\\
44.5	-0.205406473683156\\
44.52	-0.20526124159216\\
44.54	-0.205096586482316\\
44.56	-0.205024174041882\\
44.58	-0.205093112546696\\
44.6	-0.205117589142189\\
44.62	-0.205070658552775\\
44.64	-0.20509812317089\\
44.66	-0.205187888889084\\
44.68	-0.205246575384372\\
44.7	-0.20529258406573\\
44.72	-0.205237224551054\\
44.74	-0.205206745711215\\
44.76	-0.205264670300196\\
44.78	-0.205229469345677\\
44.8	-0.205188131530312\\
44.82	-0.205126454831345\\
44.84	-0.205365121549414\\
44.86	-0.20540494197341\\
44.88	-0.205805228182793\\
44.9	-0.206024095967155\\
44.92	-0.20601502751425\\
44.94	-0.206177307356356\\
44.96	-0.206229591762007\\
44.98	-0.206054486602693\\
45	-0.205801207093307\\
45.02	-0.20602444784914\\
45.04	-0.205885924094314\\
45.06	-0.2059237713597\\
45.08	-0.205893041590804\\
45.1	-0.205898016530251\\
45.12	-0.205853774962483\\
45.14	-0.205980237082062\\
45.16	-0.205916101368504\\
45.18	-0.206146448538735\\
45.2	-0.206210198129488\\
45.22	-0.206472108950475\\
45.24	-0.206562828923006\\
45.26	-0.206425610856423\\
45.28	-0.206268541250003\\
45.3	-0.205943260051378\\
45.32	-0.206048725056005\\
45.34	-0.205783855024976\\
45.36	-0.205580925204812\\
45.38	-0.205568225048823\\
45.4	-0.205475843506125\\
45.42	-0.205288802761431\\
45.44	-0.205427976956983\\
45.46	-0.205358386531744\\
45.48	-0.20545567711236\\
45.5	-0.205219317521267\\
45.52	-0.205839925582312\\
45.54	-0.206190498805694\\
45.56	-0.206225912140869\\
45.58	-0.206039909537513\\
45.6	-0.20600050565478\\
45.62	-0.206470716802474\\
45.64	-0.206599198307545\\
45.66	-0.206812876473331\\
45.68	-0.2068436372909\\
45.7	-0.206689654358667\\
45.72	-0.206576497396919\\
45.74	-0.206546787559011\\
45.76	-0.206626525605566\\
45.78	-0.206502366074511\\
45.8	-0.206508067420767\\
45.82	-0.206561416318029\\
45.84	-0.206422511284487\\
45.86	-0.206350481246651\\
45.88	-0.206344874569304\\
45.9	-0.206328406077456\\
45.92	-0.206367473288805\\
45.94	-0.206351289118862\\
45.96	-0.206360802447326\\
45.98	-0.206338926394856\\
46	-0.206333518572727\\
46.02	-0.206319472227764\\
46.04	-0.206335701627898\\
46.06	-0.206362170983195\\
46.08	-0.206315422326847\\
46.1	-0.20623408895502\\
46.12	-0.206280663247438\\
46.14	-0.206286927791698\\
46.16	-0.206559410946185\\
46.18	-0.20656542761499\\
46.2	-0.206592787693228\\
46.22	-0.206675392438765\\
46.24	-0.2067854734204\\
46.26	-0.206776988781128\\
46.28	-0.206754854607615\\
46.3	-0.206799582654442\\
46.32	-0.206898495963098\\
46.34	-0.20686404874201\\
46.36	-0.206794647242855\\
46.38	-0.206953657404733\\
46.4	-0.206832169432805\\
46.42	-0.206802305361335\\
46.44	-0.20680877243924\\
46.46	-0.206768747160699\\
46.48	-0.206988228229067\\
46.5	-0.206902249959147\\
46.52	-0.206472180895801\\
46.54	-0.206659266171609\\
46.56	-0.206790795507318\\
46.58	-0.206593595232323\\
46.6	-0.20667074486527\\
46.62	-0.206579972178824\\
46.64	-0.206606019193682\\
46.66	-0.206594326744342\\
46.68	-0.206477494666554\\
46.7	-0.206342417839852\\
46.72	-0.206417540281828\\
46.74	-0.206725782281167\\
46.76	-0.206806034787464\\
46.78	-0.20682037978426\\
46.8	-0.206638730276182\\
46.82	-0.206468048528101\\
46.84	-0.206651749626695\\
46.86	-0.206886474306454\\
46.88	-0.206890534027078\\
46.9	-0.206865450012488\\
46.92	-0.206599180794125\\
46.94	-0.206554997009103\\
46.96	-0.206169035625562\\
46.98	-0.206224191600178\\
47	-0.206180202840123\\
47.02	-0.205677104667731\\
47.04	-0.205551351601612\\
47.06	-0.205626625185711\\
47.08	-0.205624563036384\\
47.1	-0.205545305246969\\
47.12	-0.20552199473148\\
47.14	-0.205832661011024\\
47.16	-0.205716690234689\\
47.18	-0.20563684431052\\
47.2	-0.205551034607817\\
47.22	-0.205809043460727\\
47.24	-0.205732267155776\\
47.26	-0.205722854516877\\
47.28	-0.205729641631526\\
47.3	-0.205634711925137\\
47.32	-0.205817884802884\\
47.34	-0.205842538149474\\
47.36	-0.205951916854819\\
47.38	-0.206071022095106\\
47.4	-0.206083955206931\\
47.42	-0.206164646863456\\
47.44	-0.206123378999048\\
47.46	-0.20610756994594\\
47.48	-0.205973553543328\\
47.5	-0.205854366991747\\
47.52	-0.205941013305604\\
47.54	-0.205913291733699\\
47.56	-0.205924469120012\\
47.58	-0.205970725056096\\
47.6	-0.205957149667399\\
47.62	-0.205857280507233\\
47.64	-0.206007362417882\\
47.66	-0.20596198137641\\
47.68	-0.205932425504635\\
47.7	-0.205902430947357\\
47.72	-0.205898114536331\\
47.74	-0.205899641402853\\
47.76	-0.205911280067631\\
47.78	-0.205922672587889\\
47.8	-0.206274055358227\\
47.82	-0.20606890348227\\
47.84	-0.206271707373853\\
47.86	-0.20622643392979\\
47.88	-0.206218152618541\\
47.9	-0.206327346095233\\
47.92	-0.206152277047273\\
47.94	-0.206511010125302\\
47.96	-0.206476748988744\\
47.98	-0.206252114466022\\
48	-0.205895061531625\\
48.02	-0.205316494075866\\
48.04	-0.205647571877236\\
48.06	-0.205953530650621\\
48.08	-0.205331065068576\\
48.1	-0.204944709714195\\
48.12	-0.205006822306305\\
48.14	-0.204534555170451\\
48.16	-0.204509303656469\\
48.18	-0.204170824113604\\
48.2	-0.203998172324222\\
48.22	-0.203298539986301\\
48.24	-0.202817355239484\\
48.26	-0.203125136270781\\
48.28	-0.202992279862316\\
48.3	-0.202963211498026\\
48.32	-0.202807801698683\\
48.34	-0.202814989113052\\
48.36	-0.202721532017834\\
48.38	-0.202711466735311\\
48.4	-0.203306084009934\\
48.42	-0.203343705385488\\
48.44	-0.203294352089625\\
48.46	-0.203345597807519\\
48.48	-0.203179376386946\\
48.5	-0.203026703122106\\
48.52	-0.202995423506256\\
48.54	-0.202867096056342\\
48.56	-0.20263328895545\\
48.58	-0.202822111720301\\
48.6	-0.202733288867242\\
48.62	-0.203067231755342\\
48.64	-0.202976692610172\\
48.66	-0.203132918148175\\
48.68	-0.202623986789434\\
48.7	-0.202231600905493\\
48.72	-0.202555494079693\\
48.74	-0.20297428228154\\
48.76	-0.202969679172696\\
48.78	-0.202796889200058\\
48.8	-0.202903673531444\\
48.82	-0.202855641358617\\
48.84	-0.202925672707209\\
48.86	-0.202544309777465\\
48.88	-0.202240247912961\\
48.9	-0.202199119232328\\
48.92	-0.202399923163985\\
48.94	-0.202443969959678\\
48.96	-0.202511734080359\\
48.98	-0.202661694575505\\
49	-0.202781643937203\\
49.02	-0.202607434500832\\
49.04	-0.202410721426171\\
49.06	-0.202249060322905\\
49.08	-0.202481154924085\\
49.1	-0.202265910912047\\
49.12	-0.202696224754742\\
49.14	-0.203350284151752\\
49.16	-0.203482280402883\\
49.18	-0.203899740842063\\
49.2	-0.20449584867375\\
49.22	-0.20448124912595\\
49.24	-0.204852922817921\\
49.26	-0.205216556045989\\
49.28	-0.2055776208748\\
49.3	-0.205286756714525\\
49.32	-0.205176341592585\\
49.34	-0.205237628948986\\
49.36	-0.20547662621807\\
49.38	-0.205337463556269\\
49.4	-0.205068839472618\\
49.42	-0.205439095161908\\
49.44	-0.205049319482909\\
49.46	-0.20415000770851\\
49.48	-0.20405262084088\\
49.5	-0.203868136789791\\
49.52	-0.203613638511518\\
49.54	-0.204127207162552\\
49.56	-0.204500272663255\\
49.58	-0.203927571182701\\
49.6	-0.204114083821005\\
49.62	-0.204347623502331\\
49.64	-0.204311156277698\\
49.66	-0.204442693122957\\
49.68	-0.204406844384831\\
49.7	-0.204597358496958\\
49.72	-0.204796259354534\\
49.74	-0.204922173254347\\
49.76	-0.205080732081214\\
49.78	-0.204884401816864\\
49.8	-0.205107557887848\\
49.82	-0.204983320181292\\
49.84	-0.204828395211883\\
49.86	-0.204526646696557\\
49.88	-0.204763809766055\\
49.9	-0.204644339717397\\
49.92	-0.204516566289331\\
49.94	-0.204340580428998\\
49.96	-0.204283657989205\\
49.98	-0.204345908592088\\
50	-0.204536947243074\\
50.02	-0.204966902617736\\
50.04	-0.204671700092803\\
50.06	-0.204567472885206\\
50.08	-0.204908550683109\\
50.1	-0.204005527383459\\
50.12	-0.20427002870834\\
50.14	-0.20394405142929\\
50.16	-0.20427561392865\\
50.18	-0.20453907153575\\
50.2	-0.204946726696142\\
50.22	-0.205042027259386\\
50.24	-0.206095803721845\\
50.26	-0.206200069517152\\
50.28	-0.206089956026085\\
50.3	-0.206277216582904\\
50.32	-0.20619540836781\\
50.34	-0.206306667418926\\
50.36	-0.206609952968805\\
50.38	-0.206460140606834\\
50.4	-0.206390046335458\\
50.42	-0.205869192144514\\
50.44	-0.205838733088444\\
50.46	-0.20569054733164\\
50.48	-0.2050287287718\\
50.5	-0.204448198402531\\
50.52	-0.20441958250986\\
50.54	-0.204364072426659\\
50.56	-0.20422243392351\\
50.58	-0.204260486379669\\
50.6	-0.204156511438616\\
50.62	-0.204136517240139\\
50.64	-0.20367218582477\\
50.66	-0.203648662826636\\
50.68	-0.203851358030288\\
50.7	-0.203970861790742\\
50.72	-0.204256193608945\\
50.74	-0.204099674695904\\
50.76	-0.204154401362936\\
50.78	-0.204184083803289\\
50.8	-0.204440186296064\\
50.82	-0.204435273101445\\
50.84	-0.204488809534513\\
50.86	-0.204271106554088\\
50.88	-0.204220634225914\\
50.9	-0.204100320143319\\
50.92	-0.204445114426838\\
50.94	-0.204811924383956\\
50.96	-0.205045951115927\\
50.98	-0.204990193214733\\
51	-0.204838713153283\\
51.02	-0.20493117532798\\
51.04	-0.204676072498853\\
51.06	-0.204301193316145\\
51.08	-0.203226867838412\\
51.1	-0.203637771207146\\
51.12	-0.203222944554587\\
51.14	-0.203228909156299\\
51.16	-0.203073361440335\\
51.18	-0.203396699041466\\
51.2	-0.203419416231697\\
51.22	-0.203528217351408\\
51.24	-0.204112416102031\\
51.26	-0.203766553522621\\
51.28	-0.203882863208304\\
51.3	-0.203894273426217\\
51.32	-0.203842665682764\\
51.34	-0.20409088640669\\
51.36	-0.204053776640477\\
51.38	-0.203860221803377\\
51.4	-0.203579426718031\\
51.42	-0.203583773618462\\
51.44	-0.203497139691195\\
51.46	-0.203540552730289\\
51.48	-0.203341293227369\\
51.5	-0.203567613670281\\
51.52	-0.203951390546608\\
51.54	-0.204096264241971\\
51.56	-0.204542682602262\\
51.58	-0.204808976700232\\
51.6	-0.204677592226284\\
51.62	-0.20461899721519\\
51.64	-0.20461369681678\\
51.66	-0.204366628860624\\
51.68	-0.204378727153376\\
51.7	-0.204585757071952\\
51.72	-0.204472023526136\\
51.74	-0.20449068080007\\
51.76	-0.204591604573713\\
51.78	-0.204582971536863\\
51.8	-0.204733312613688\\
51.82	-0.204612838423143\\
51.84	-0.204811158118815\\
51.86	-0.204819659824343\\
51.88	-0.204939477276766\\
51.9	-0.205211882339787\\
51.92	-0.205049406347042\\
51.94	-0.205091916346304\\
51.96	-0.205094116042566\\
51.98	-0.205430403643308\\
52	-0.205158590524797\\
52.02	-0.20528418813006\\
52.04	-0.205668432261839\\
52.06	-0.20560692503435\\
52.08	-0.205653277687935\\
52.1	-0.205766242994127\\
52.12	-0.205915787079926\\
52.14	-0.205995961062746\\
52.16	-0.205816282101783\\
52.18	-0.206016854557534\\
52.2	-0.205878582557673\\
52.22	-0.205828895728372\\
52.24	-0.205747861999528\\
52.26	-0.205818068004016\\
52.28	-0.205683944302062\\
52.3	-0.205661261233831\\
52.32	-0.205615396646628\\
52.34	-0.205413165634431\\
52.36	-0.205519131410194\\
52.38	-0.205782955307361\\
52.4	-0.205684341765346\\
52.42	-0.20545230795119\\
52.44	-0.205235303867126\\
52.46	-0.205461069196464\\
52.48	-0.205452215280265\\
52.5	-0.205429769821263\\
52.52	-0.205341956541886\\
52.54	-0.205675755782142\\
52.56	-0.205912663979234\\
52.58	-0.205972380833364\\
52.6	-0.205880238874685\\
52.62	-0.206050198626409\\
52.64	-0.206230496557723\\
52.66	-0.206251992057549\\
52.68	-0.205997129594545\\
52.7	-0.206018715302712\\
52.72	-0.20611738866659\\
52.74	-0.206128153800518\\
52.76	-0.206161816269689\\
52.78	-0.206199258252268\\
52.8	-0.206234650916204\\
52.82	-0.206262621029676\\
52.84	-0.206262876359856\\
52.86	-0.206268306731685\\
52.88	-0.206239291107373\\
52.9	-0.206300037302314\\
52.92	-0.206429177102197\\
52.94	-0.206374689389423\\
52.96	-0.206375260658838\\
52.98	-0.206475201290657\\
53	-0.206553501781821\\
53.02	-0.206571641214255\\
53.04	-0.206587864552553\\
53.06	-0.20657733051436\\
53.08	-0.206578426134447\\
53.1	-0.206632715356202\\
53.12	-0.206631578389517\\
53.14	-0.2066314323203\\
53.16	-0.206563166568473\\
53.18	-0.206519273629762\\
53.2	-0.206475315163683\\
53.22	-0.206450187419473\\
53.24	-0.206561335509823\\
53.26	-0.206470254097025\\
53.28	-0.206519258750932\\
53.3	-0.206565687295344\\
53.32	-0.206518518577278\\
53.34	-0.206565355500187\\
53.36	-0.20591143444657\\
53.38	-0.205808085566281\\
53.4	-0.205712309334333\\
53.42	-0.205539609977648\\
53.44	-0.205944062089691\\
53.46	-0.20644325849301\\
53.48	-0.20649559242813\\
53.5	-0.207072974330678\\
53.52	-0.206948868733946\\
53.54	-0.206606810146033\\
53.56	-0.206993723590478\\
53.58	-0.207087924105295\\
53.6	-0.206940960963961\\
53.62	-0.207137689295112\\
53.64	-0.207112578967299\\
53.66	-0.207348742404051\\
53.68	-0.207554561302605\\
53.7	-0.207692083460803\\
53.72	-0.207807661860805\\
53.74	-0.208278048510029\\
53.76	-0.208247048769433\\
53.78	-0.208345110919964\\
53.8	-0.207867241742949\\
53.82	-0.208434920830085\\
53.84	-0.207733450559149\\
53.86	-0.207274272205835\\
53.88	-0.206881544532654\\
53.9	-0.20700401153622\\
53.92	-0.206555675905686\\
53.94	-0.207014422890949\\
53.96	-0.207228530149455\\
53.98	-0.206809555264335\\
54	-0.206829441297801\\
54.02	-0.207051447617113\\
54.04	-0.206873059983565\\
54.06	-0.206371598428865\\
54.08	-0.205712530476377\\
54.1	-0.206313081318972\\
54.12	-0.20635085083745\\
54.14	-0.206071849032189\\
54.16	-0.20589061104737\\
54.18	-0.206309482959774\\
54.2	-0.206736030574418\\
54.22	-0.206885832532449\\
54.24	-0.207677145987531\\
54.26	-0.207349241480022\\
54.28	-0.207683040049966\\
54.3	-0.20826704948954\\
54.32	-0.207992393316017\\
54.34	-0.207961151216032\\
54.36	-0.208172392691184\\
54.38	-0.208249645196063\\
54.4	-0.20836731667829\\
54.42	-0.208694420884276\\
54.44	-0.208418755352599\\
54.46	-0.208483008472291\\
54.48	-0.208816266684339\\
54.5	-0.208596297997069\\
54.52	-0.208993406456661\\
54.54	-0.209175409264582\\
54.56	-0.209255040051687\\
54.58	-0.209507731162724\\
54.6	-0.209759314704149\\
54.62	-0.209545935601473\\
54.64	-0.209007380379123\\
54.66	-0.20852406915224\\
54.68	-0.208552466401197\\
54.7	-0.208850342974481\\
54.72	-0.209037544737509\\
54.74	-0.209080135185293\\
54.76	-0.208869630139411\\
54.78	-0.209371036668475\\
54.8	-0.209345736655179\\
54.82	-0.209369624303674\\
54.84	-0.209618920616652\\
54.86	-0.209962277342486\\
54.88	-0.209787766604881\\
54.9	-0.209737163534183\\
54.92	-0.210086890753924\\
54.94	-0.210100852714584\\
54.96	-0.210199567109122\\
54.98	-0.21012428924022\\
55	-0.209966497489718\\
55.02	-0.209930812224399\\
55.04	-0.209632195192903\\
55.06	-0.209751554285691\\
55.08	-0.210000869133795\\
55.1	-0.210223218369462\\
55.12	-0.210647024042912\\
55.14	-0.210900792366544\\
55.16	-0.210938157601372\\
55.18	-0.210847749160079\\
55.2	-0.211111383206905\\
55.22	-0.211211900154566\\
55.24	-0.211460118653754\\
55.26	-0.211653715724369\\
55.28	-0.211766592851912\\
55.3	-0.211759062324797\\
55.32	-0.211715152539685\\
55.34	-0.211706690239735\\
55.36	-0.211712186772096\\
55.38	-0.211753574334157\\
55.4	-0.211760976205569\\
55.42	-0.211795551415587\\
55.44	-0.211791816772655\\
55.46	-0.211786468480319\\
55.48	-0.211722173007298\\
55.5	-0.211798920428536\\
55.52	-0.211647580402022\\
55.54	-0.211648193284635\\
55.56	-0.21183763062275\\
55.58	-0.211884562616546\\
55.6	-0.211870132691708\\
55.62	-0.211954573062897\\
55.64	-0.211731433115199\\
55.66	-0.211660562201322\\
55.68	-0.211653664518188\\
55.7	-0.211645510149582\\
55.72	-0.211652048932493\\
55.74	-0.211648997180878\\
55.76	-0.211745947641493\\
55.78	-0.211626654193433\\
55.8	-0.211626728829163\\
55.82	-0.211637650499558\\
55.84	-0.211702292087432\\
55.86	-0.211658068602339\\
55.88	-0.211380279286252\\
55.9	-0.211354174299114\\
55.92	-0.211483554682647\\
55.94	-0.211692599249773\\
55.96	-0.211692998119245\\
55.98	-0.211745740734104\\
56	-0.211807142916967\\
56.02	-0.211807710298955\\
56.04	-0.21179893737197\\
56.06	-0.211749155469787\\
56.08	-0.211762954589302\\
56.1	-0.211731870896027\\
56.12	-0.211793434471936\\
56.14	-0.211785353893725\\
56.16	-0.211824836332652\\
56.18	-0.211816232810384\\
56.2	-0.211812965106299\\
56.22	-0.21176292906086\\
56.24	-0.211668788767982\\
56.26	-0.211779660387167\\
56.28	-0.211662065916923\\
56.3	-0.211671312840562\\
56.32	-0.21166857112442\\
56.34	-0.211666400527356\\
56.36	-0.211657121266698\\
56.38	-0.211681773216187\\
56.4	-0.211632521535103\\
56.42	-0.211664525060503\\
56.44	-0.211709167987822\\
56.46	-0.211708953664683\\
56.48	-0.211706397919588\\
56.5	-0.211713995850234\\
56.52	-0.211690047424279\\
56.54	-0.211718664894062\\
56.56	-0.211714841085122\\
56.58	-0.211673906880932\\
56.6	-0.211673738970795\\
56.62	-0.211573946181819\\
56.64	-0.211711331143018\\
56.66	-0.2117202625287\\
56.68	-0.21177008480655\\
56.7	-0.211763167329642\\
56.72	-0.21180412207281\\
56.74	-0.211811838579888\\
56.76	-0.211800128004764\\
56.78	-0.211992809984832\\
56.8	-0.211924680888298\\
56.82	-0.212325517976897\\
56.84	-0.212059291708361\\
56.86	-0.211992564415634\\
56.88	-0.212335850468072\\
56.9	-0.212584621536482\\
56.92	-0.212558428638177\\
56.94	-0.212370454468635\\
56.96	-0.212411629750501\\
56.98	-0.212491689342775\\
57	-0.212147612340875\\
57.02	-0.21239017115419\\
57.04	-0.212411531784542\\
57.06	-0.212148527707508\\
57.08	-0.212111528396493\\
57.1	-0.211914150654919\\
57.12	-0.211891446262966\\
57.14	-0.211982860480722\\
57.16	-0.212152513161091\\
57.18	-0.212167018842152\\
57.2	-0.212096370329096\\
57.22	-0.212029169045733\\
57.24	-0.212007082728437\\
57.26	-0.211963263293134\\
57.28	-0.211965607362275\\
57.3	-0.21199642937957\\
57.32	-0.211964880943072\\
57.34	-0.211959564080547\\
57.36	-0.211960802302136\\
57.38	-0.211979441705189\\
57.4	-0.211868327690239\\
57.42	-0.211824576835913\\
57.44	-0.21184007290074\\
57.46	-0.211924862609166\\
57.48	-0.211805388219203\\
57.5	-0.211919817359611\\
57.52	-0.211855859350995\\
57.54	-0.21201258453199\\
57.56	-0.212032707101641\\
57.58	-0.212134057274955\\
57.6	-0.212299366963141\\
57.62	-0.212408999815154\\
57.64	-0.212422698080071\\
57.66	-0.212418029118943\\
57.68	-0.212349114487504\\
57.7	-0.212265647437681\\
57.72	-0.212399456846279\\
57.74	-0.2123922148285\\
57.76	-0.212526691243941\\
57.78	-0.21259348487756\\
57.8	-0.212280863519076\\
57.82	-0.212251484498953\\
57.84	-0.212264609999078\\
57.86	-0.212095469516705\\
57.88	-0.211921863677663\\
57.9	-0.212414380749253\\
57.92	-0.212921703289243\\
57.94	-0.21286844380166\\
57.96	-0.212571206682927\\
57.98	-0.212314482032051\\
58	-0.212284968032977\\
58.02	-0.212283284071548\\
58.04	-0.212265427776173\\
58.06	-0.212269884670382\\
58.08	-0.212278041128869\\
58.1	-0.212278774195416\\
58.12	-0.212636476383238\\
58.14	-0.212415453676926\\
58.16	-0.212410686092161\\
58.18	-0.212448717640239\\
58.2	-0.212329846032977\\
58.22	-0.212221389237144\\
58.24	-0.212849089781634\\
58.26	-0.212587385929763\\
58.28	-0.212748529141002\\
58.3	-0.212931899144062\\
58.32	-0.212955039901768\\
58.34	-0.21299841770898\\
58.36	-0.212996509924943\\
58.38	-0.213010748775333\\
58.4	-0.212993340178932\\
58.42	-0.213138161027236\\
58.44	-0.213318328373475\\
58.46	-0.213373504482065\\
58.48	-0.213292090600394\\
58.5	-0.213290008978558\\
58.52	-0.213215812033627\\
58.54	-0.213207779466592\\
58.56	-0.213185532790748\\
58.58	-0.213111118763781\\
58.6	-0.213185414855414\\
58.62	-0.213241098427651\\
58.64	-0.213209471431827\\
58.66	-0.213354007426473\\
58.68	-0.213481821469391\\
58.7	-0.213608293675197\\
58.72	-0.21359977273811\\
58.74	-0.213602936455731\\
58.76	-0.213625014803187\\
58.78	-0.213636453201623\\
58.8	-0.21365258220496\\
58.82	-0.21360510846233\\
58.84	-0.213625248313032\\
58.86	-0.213651905032916\\
58.88	-0.213662143302614\\
58.9	-0.213651810020176\\
58.92	-0.213667902875177\\
58.94	-0.213615270842577\\
58.96	-0.213483395104913\\
58.98	-0.213560769217535\\
59	-0.213569656233174\\
59.02	-0.213560026320375\\
59.04	-0.213568782230587\\
59.06	-0.213546881201127\\
59.08	-0.213740199801086\\
59.1	-0.213306745250312\\
59.12	-0.213301638283349\\
59.14	-0.213504123651745\\
59.16	-0.213596387821019\\
59.18	-0.213596199873185\\
59.2	-0.213555617304891\\
59.22	-0.213374792959267\\
59.24	-0.213420827686946\\
59.26	-0.213304244264446\\
59.28	-0.212939167911698\\
59.3	-0.213204693552719\\
59.32	-0.212989264793981\\
59.34	-0.213546257579415\\
59.36	-0.21362221076663\\
59.38	-0.213505571631421\\
59.4	-0.213739931828452\\
59.42	-0.213651797953149\\
59.44	-0.213709521859395\\
59.46	-0.213554796396562\\
59.48	-0.213961528196041\\
59.5	-0.213699291385922\\
59.52	-0.213793143647831\\
59.54	-0.213615861351519\\
59.56	-0.213597272014684\\
59.58	-0.213832813553732\\
59.6	-0.213955156965416\\
59.62	-0.214070991455811\\
59.64	-0.214090485400817\\
59.66	-0.213991047962632\\
59.68	-0.213998122312642\\
59.7	-0.213481432051428\\
59.72	-0.213766565853364\\
59.74	-0.213920041837496\\
59.76	-0.21387250569946\\
59.78	-0.213772387531929\\
59.8	-0.214307735930231\\
59.82	-0.214122902084623\\
59.84	-0.213372802798835\\
59.86	-0.213665973818517\\
59.88	-0.213329547405377\\
59.9	-0.213038607802358\\
59.92	-0.213261354868266\\
59.94	-0.21297068828636\\
59.96	-0.212933467245501\\
59.98	-0.212349089100873\\
60	-0.21184424192955\\
};
\addlegendentry{EnKBF}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.02	-0.21\\
0.04	-0.209213448099202\\
0.06	-0.208498266139518\\
0.08	-0.191015336952333\\
0.1	-0.195180578659023\\
0.12	-0.190042393658146\\
0.14	-0.21940140135559\\
0.16	-0.24192352997482\\
0.18	-0.265283798283964\\
0.2	-0.264980104275873\\
0.22	-0.27851311612771\\
0.24	-0.293064670925543\\
0.26	-0.299772488442074\\
0.28	-0.350118922795565\\
0.3	-0.326680539634536\\
0.32	-0.30779711717053\\
0.34	-0.326340215371423\\
0.36	-0.293625351103314\\
0.38	-0.299946474905779\\
0.4	-0.340669989678997\\
0.42	-0.411996658700075\\
0.44	-0.350666642063012\\
0.46	-0.248339976843486\\
0.48	-0.259218917698865\\
0.5	-0.215973468338813\\
0.52	-0.195438801151632\\
0.54	-0.297173041018533\\
0.56	-0.185898235206411\\
0.58	-0.0321951980596707\\
0.6	0.00524988262593955\\
0.62	-0.154666932343067\\
0.64	-0.151495346755288\\
0.66	-0.0632096182896636\\
0.68	0.173712974863821\\
0.7	-0.117957253464065\\
0.72	-0.128874372007095\\
0.74	0.0511283712120759\\
0.76	0.113824146335576\\
0.78	0.0312694130066808\\
0.8	0.089663947081437\\
0.82	0.0510009776975538\\
0.84	0.0420542424687901\\
0.86	-0.113449245374735\\
0.88	-0.244800312117975\\
0.9	-0.162067867370144\\
0.92	-0.0232749397309339\\
0.94	-0.171294689051358\\
0.96	-0.170662353226177\\
0.98	-0.151168053915672\\
1	-0.0899839700891382\\
1.02	0.0468007891262659\\
1.04	0.186823291109367\\
1.06	0.144830243242855\\
1.08	0.00511439377085272\\
1.1	-0.185797865782464\\
1.12	-0.291446191730531\\
1.14	-0.257101903383053\\
1.16	-0.277468696181001\\
1.18	-0.29375160715208\\
1.2	-0.279080329736319\\
1.22	-0.31873312196791\\
1.24	-0.404056538537168\\
1.26	-0.443407427011655\\
1.28	-0.302472759748939\\
1.3	-0.484895647738456\\
1.32	-0.520928444765576\\
1.34	-0.51826889041101\\
1.36	-0.519493421069524\\
1.38	-0.560615408771637\\
1.4	-0.582467213627503\\
1.42	-0.581875304285238\\
1.44	-0.611733449654181\\
1.46	-0.669368964515616\\
1.48	-0.695878757996394\\
1.5	-0.597858310471568\\
1.52	-0.560398365519836\\
1.54	-0.611135151525592\\
1.56	-0.553416945994535\\
1.58	-0.559245927632138\\
1.6	-0.61923029376363\\
1.62	-0.610471616458605\\
1.64	-0.58814378610748\\
1.66	-0.613383669560287\\
1.68	-0.645086809444024\\
1.7	-0.64024347640399\\
1.72	-0.640868998111216\\
1.74	-0.646331080242312\\
1.76	-0.772564753181038\\
1.78	-0.779152324343717\\
1.8	-0.756619036123956\\
1.82	-0.68342634113598\\
1.84	-0.704703933604872\\
1.86	-0.655285837135561\\
1.88	-0.558464278551358\\
1.9	-0.509813696269611\\
1.92	-0.54842314548319\\
1.94	-0.475291687274953\\
1.96	-0.37760599479718\\
1.98	-0.428671454583379\\
2	-0.28063465682366\\
2.02	-0.254317824286412\\
2.04	-0.259459348338468\\
2.06	-0.232497389688557\\
2.08	-0.188139244001291\\
2.1	-0.250803855593144\\
2.12	-0.230317898411547\\
2.14	-0.313388782852701\\
2.16	-0.273949507015306\\
2.18	-0.268494999899038\\
2.2	-0.274656395480677\\
2.22	-0.258157546885837\\
2.24	-0.237427796531338\\
2.26	-0.243954444270348\\
2.28	-0.25438053923796\\
2.3	-0.230786312626266\\
2.32	-0.222512635790138\\
2.34	-0.271613546968089\\
2.36	-0.211774912817714\\
2.38	-0.221254297858111\\
2.4	-0.206458760412554\\
2.42	-0.201219119343857\\
2.44	-0.183480676935752\\
2.46	-0.186678378107126\\
2.48	-0.198973371548938\\
2.5	-0.18866789161449\\
2.52	-0.18064429296458\\
2.54	-0.187057520226177\\
2.56	-0.188990526045171\\
2.58	-0.189247927805795\\
2.6	-0.169737352767436\\
2.62	-0.179221979872249\\
2.64	-0.154520955970167\\
2.66	-0.154684470243109\\
2.68	-0.160472398859804\\
2.7	-0.148485722439749\\
2.72	-0.157895532316082\\
2.74	-0.17323020906902\\
2.76	-0.163499932562946\\
2.78	-0.160012841314098\\
2.8	-0.129440140473123\\
2.82	-0.128611364338409\\
2.84	-0.0728531232300559\\
2.86	-0.0727918525281286\\
2.88	-0.0718968969509458\\
2.9	-0.0725544611142569\\
2.92	-0.0849940927863542\\
2.94	-0.0799858917824302\\
2.96	-0.0709708471133057\\
2.98	-0.0904180564498063\\
3	-0.0985888970797021\\
3.02	-0.122312697481037\\
3.04	-0.137171041959699\\
3.06	-0.130988715696573\\
3.08	-0.120766405303352\\
3.1	-0.119194880284693\\
3.12	-0.141644614436106\\
3.14	-0.14924708118414\\
3.16	-0.143977016105427\\
3.18	-0.142898464387093\\
3.2	-0.147641588118047\\
3.22	-0.146423232572096\\
3.24	-0.134180684971449\\
3.26	-0.128707249346564\\
3.28	-0.128690293237768\\
3.3	-0.123623979384107\\
3.32	-0.117671328966553\\
3.34	-0.118841154182406\\
3.36	-0.109227804136167\\
3.38	-0.110991400800757\\
3.4	-0.116491174959416\\
3.42	-0.111806766221294\\
3.44	-0.124308922749699\\
3.46	-0.143791510043822\\
3.48	-0.149216308228016\\
3.5	-0.150070310764664\\
3.52	-0.166385663900603\\
3.54	-0.168784614253828\\
3.56	-0.171569443271847\\
3.58	-0.178648297399504\\
3.6	-0.187099528303033\\
3.62	-0.189465208180934\\
3.64	-0.198662491264031\\
3.66	-0.184826257397961\\
3.68	-0.197905846124152\\
3.7	-0.200796820847619\\
3.72	-0.206692152269116\\
3.74	-0.214585920611854\\
3.76	-0.211325351134344\\
3.78	-0.228079049929172\\
3.8	-0.228435303614868\\
3.82	-0.212955895407476\\
3.84	-0.213848712417921\\
3.86	-0.20166259416541\\
3.88	-0.185332516427776\\
3.9	-0.189180784351916\\
3.92	-0.17551889317613\\
3.94	-0.174401478581032\\
3.96	-0.165506294822042\\
3.98	-0.144297153211134\\
4	-0.155965483390884\\
4.02	-0.155671781721865\\
4.04	-0.153010745384619\\
4.06	-0.159162382880952\\
4.08	-0.173313670124029\\
4.1	-0.16801537092622\\
4.12	-0.162596651211228\\
4.14	-0.159461787923691\\
4.16	-0.144343641887733\\
4.18	-0.140871669429307\\
4.2	-0.13361483390512\\
4.22	-0.133901669249869\\
4.24	-0.127912939290151\\
4.26	-0.130878924363484\\
4.28	-0.118822201600782\\
4.3	-0.114427672943333\\
4.32	-0.111212887736931\\
4.34	-0.121028782165219\\
4.36	-0.129116989550303\\
4.38	-0.130799377777905\\
4.4	-0.131101165299201\\
4.42	-0.129380432149434\\
4.44	-0.115202960733065\\
4.46	-0.102541461420304\\
4.48	-0.112337660996326\\
4.5	-0.120150252942689\\
4.52	-0.126238830016199\\
4.54	-0.0988699584043351\\
4.56	-0.100884721292985\\
4.58	-0.10871378901\\
4.6	-0.112109681471619\\
4.62	-0.0934465861807056\\
4.64	-0.0955997459188716\\
4.66	-0.0785795273418063\\
4.68	-0.0825611001675364\\
4.7	-0.067324827956356\\
4.72	-0.0770919983222272\\
4.74	-0.0674499367718845\\
4.76	-0.0911247500265257\\
4.78	-0.0844887671319701\\
4.8	-0.0728452719110226\\
4.82	-0.0783754720156626\\
4.84	-0.0747384580764293\\
4.86	-0.0763405317195231\\
4.88	-0.0689750583513923\\
4.9	-0.0806301182984816\\
4.92	-0.0733567757556394\\
4.94	-0.0694744431159049\\
4.96	-0.0915264425062452\\
4.98	-0.0963398553030794\\
5	-0.107757863879527\\
5.02	-0.121910335808989\\
5.04	-0.113522231763563\\
5.06	-0.0978648830434174\\
5.08	-0.106617180014593\\
5.1	-0.102511271323354\\
5.12	-0.0905492411985211\\
5.14	-0.10063137190822\\
5.16	-0.090283545257089\\
5.18	-0.112638112584538\\
5.2	-0.107186857850023\\
5.22	-0.114883113758983\\
5.24	-0.138442982213636\\
5.26	-0.142360879175475\\
5.28	-0.155445366290387\\
5.3	-0.147841955013101\\
5.32	-0.152561898916975\\
5.34	-0.149387774983869\\
5.36	-0.166808985336392\\
5.38	-0.170610158489118\\
5.4	-0.176824601697141\\
5.42	-0.182192818597809\\
5.44	-0.187765432535722\\
5.46	-0.190440921797959\\
5.48	-0.188873620246479\\
5.5	-0.182151973909553\\
5.52	-0.180242621645484\\
5.54	-0.185689421249585\\
5.56	-0.179904805529065\\
5.58	-0.184437200471458\\
5.6	-0.170074376975298\\
5.62	-0.172453859259799\\
5.64	-0.167893346740966\\
5.66	-0.162659138916278\\
5.68	-0.182233711924276\\
5.7	-0.179757987648303\\
5.72	-0.189086663502072\\
5.74	-0.185383223608551\\
5.76	-0.188287610869849\\
5.78	-0.18878811498017\\
5.8	-0.191317102457482\\
5.82	-0.194254055551352\\
5.84	-0.197558900040708\\
5.86	-0.201701781806367\\
5.88	-0.202942556661772\\
5.9	-0.202801051811397\\
5.92	-0.202089387579154\\
5.94	-0.201993957733294\\
5.96	-0.200262168028426\\
5.98	-0.198827050097313\\
6	-0.19958492269929\\
6.02	-0.200688136433662\\
6.04	-0.203893575669363\\
6.06	-0.203871769464701\\
6.08	-0.205007108585021\\
6.1	-0.203917978263815\\
6.12	-0.204631742560017\\
6.14	-0.205369853121209\\
6.16	-0.204777773813614\\
6.18	-0.205147983121173\\
6.2	-0.204741252879264\\
6.22	-0.205439416941454\\
6.24	-0.204995655049203\\
6.26	-0.204339238828097\\
6.28	-0.205433467600916\\
6.3	-0.20587595197521\\
6.32	-0.205927012499046\\
6.34	-0.206065875055384\\
6.36	-0.206117607383819\\
6.38	-0.206131636162783\\
6.4	-0.206160349466563\\
6.42	-0.206109004700324\\
6.44	-0.206199063283601\\
6.46	-0.206192666594591\\
6.48	-0.206194849851815\\
6.5	-0.206308180622482\\
6.52	-0.20634370434095\\
6.54	-0.206319836750634\\
6.56	-0.206278608522009\\
6.58	-0.206226325642993\\
6.6	-0.206172751088531\\
6.62	-0.206187822607658\\
6.64	-0.206186239423167\\
6.66	-0.206197408591186\\
6.68	-0.206203842460683\\
6.7	-0.206200406688248\\
6.72	-0.206235914902754\\
6.74	-0.206251623665664\\
6.76	-0.206227394053975\\
6.78	-0.206228509394965\\
6.8	-0.206241629635421\\
6.82	-0.206240348294856\\
6.84	-0.206239608189625\\
6.86	-0.20623946454499\\
6.88	-0.206220260399057\\
6.9	-0.206208357950254\\
6.92	-0.206202443947948\\
6.94	-0.206203697994094\\
6.96	-0.206210026964993\\
6.98	-0.206225038247008\\
7	-0.206213195094536\\
7.02	-0.206220210226335\\
7.04	-0.206215348163021\\
7.06	-0.206224702239506\\
7.08	-0.206238025753902\\
7.1	-0.206293974216565\\
7.12	-0.206303555656984\\
7.14	-0.206291969265163\\
7.16	-0.206259946916028\\
7.18	-0.206242675981524\\
7.2	-0.206224840583239\\
7.22	-0.206165935397826\\
7.24	-0.206180384642433\\
7.26	-0.206219232732513\\
7.28	-0.206221007325222\\
7.3	-0.206216909294883\\
7.32	-0.206214073206714\\
7.34	-0.206210349266229\\
7.36	-0.206199211254502\\
7.38	-0.206191548906936\\
7.4	-0.20620700715829\\
7.42	-0.206200099837054\\
7.44	-0.206171664010839\\
7.46	-0.206173329827102\\
7.48	-0.206187288236479\\
7.5	-0.206168638986955\\
7.52	-0.206174026649246\\
7.54	-0.206176913896773\\
7.56	-0.206156793403109\\
7.58	-0.206147769708624\\
7.6	-0.206157309829978\\
7.62	-0.206185638792204\\
7.64	-0.206176781201179\\
7.66	-0.206256824680585\\
7.68	-0.206255314982295\\
7.7	-0.206218857197487\\
7.72	-0.206199510811763\\
7.74	-0.206198382473214\\
7.76	-0.206180507066369\\
7.78	-0.206190294485036\\
7.8	-0.206203793000401\\
7.82	-0.206202270750203\\
7.84	-0.206193212022784\\
7.86	-0.206187572455768\\
7.88	-0.20618583219335\\
7.9	-0.206224037478739\\
7.92	-0.206173581128424\\
7.94	-0.206137498472603\\
7.96	-0.206120060509205\\
7.98	-0.206099574889929\\
8	-0.206089143820217\\
8.02	-0.206076573953406\\
8.04	-0.206041235804906\\
8.06	-0.206077632309227\\
8.08	-0.206110806319802\\
8.1	-0.206115425045637\\
8.12	-0.206137643401016\\
8.14	-0.206148580796542\\
8.16	-0.206149472511023\\
8.18	-0.206150541803334\\
8.2	-0.206145441872217\\
8.22	-0.206146512733226\\
8.24	-0.206119836520734\\
8.26	-0.206122748847849\\
8.28	-0.206199704062724\\
8.3	-0.206231223110339\\
8.32	-0.206201055743137\\
8.34	-0.206155966811987\\
8.36	-0.206127274633154\\
8.38	-0.206178869432137\\
8.4	-0.206203597850056\\
8.42	-0.206171706648794\\
8.44	-0.206120139894814\\
8.46	-0.20609761885975\\
8.48	-0.206084342187915\\
8.5	-0.206062672166173\\
8.52	-0.206076313252335\\
8.54	-0.206116773767051\\
8.56	-0.206104865259445\\
8.58	-0.206123275699855\\
8.6	-0.206121515012192\\
8.62	-0.206092194227922\\
8.64	-0.206123600760346\\
8.66	-0.206138322136349\\
8.68	-0.20617145509616\\
8.7	-0.20618691417574\\
8.72	-0.206035780521788\\
8.74	-0.206160187601124\\
8.76	-0.206202780959354\\
8.78	-0.206195234683714\\
8.8	-0.206211323569174\\
8.82	-0.206214695062322\\
8.84	-0.206220130313554\\
8.86	-0.206222979340445\\
8.88	-0.206222472333786\\
8.9	-0.206212792172789\\
8.92	-0.20622303062389\\
8.94	-0.206262952628785\\
8.96	-0.206248652064347\\
8.98	-0.206269836550872\\
9	-0.206294418216577\\
9.02	-0.206281849860445\\
9.04	-0.206230227546775\\
9.06	-0.20627003725052\\
9.08	-0.206261470119295\\
9.1	-0.206270785395539\\
9.12	-0.206255135844047\\
9.14	-0.206155657088117\\
9.16	-0.206209123650732\\
9.18	-0.206216809106611\\
9.2	-0.206185385069854\\
9.22	-0.206187098305152\\
9.24	-0.20618437777245\\
9.26	-0.206183290432235\\
9.28	-0.206081369808928\\
9.3	-0.206195451185416\\
9.32	-0.206360152567704\\
9.34	-0.206256962849394\\
9.36	-0.206314628733678\\
9.38	-0.206203822925678\\
9.4	-0.206190829088169\\
9.42	-0.206173005205488\\
9.44	-0.206168807490138\\
9.46	-0.206260199967396\\
9.48	-0.206341895308523\\
9.5	-0.20672648551561\\
9.52	-0.206587250651639\\
9.54	-0.206628515306101\\
9.56	-0.206579320524559\\
9.58	-0.206577134559874\\
9.6	-0.206458904032972\\
9.62	-0.206495639426599\\
9.64	-0.206592942647723\\
9.66	-0.206617120620193\\
9.68	-0.206583698926337\\
9.7	-0.206590669222296\\
9.72	-0.206620478548637\\
9.74	-0.206526408984516\\
9.76	-0.206476918765722\\
9.78	-0.206451096977427\\
9.8	-0.20645280130351\\
9.82	-0.206414511569285\\
9.84	-0.206424852626312\\
9.86	-0.206525453463486\\
9.88	-0.206410978858523\\
9.9	-0.206456179150761\\
9.92	-0.206335504327298\\
9.94	-0.206277763565903\\
9.96	-0.206280962753281\\
9.98	-0.206284410788909\\
10	-0.206270560035136\\
10.02	-0.206262278996222\\
10.04	-0.206216093591122\\
10.06	-0.20623632180662\\
10.08	-0.206265014670433\\
10.1	-0.206348749700356\\
10.12	-0.206347959774066\\
10.14	-0.206341947387942\\
10.16	-0.206327019831991\\
10.18	-0.206331122514099\\
10.2	-0.206323354548302\\
10.22	-0.206325741760021\\
10.24	-0.206356786861933\\
10.26	-0.206386535672596\\
10.28	-0.206429785062824\\
10.3	-0.206460407410899\\
10.32	-0.206477566527589\\
10.34	-0.206500799257506\\
10.36	-0.206527541532679\\
10.38	-0.206515578469878\\
10.4	-0.206515351458417\\
10.42	-0.206542216164176\\
10.44	-0.206548833921131\\
10.46	-0.206594188500007\\
10.48	-0.206621191689995\\
10.5	-0.206622260559881\\
10.52	-0.206646133037273\\
10.54	-0.206657025138707\\
10.56	-0.206676245225402\\
10.58	-0.206687268939141\\
10.6	-0.206700526981633\\
10.62	-0.206707600871312\\
10.64	-0.206708272595784\\
10.66	-0.206726126045619\\
10.68	-0.206744205542693\\
10.7	-0.206749917906365\\
10.72	-0.206753031377965\\
10.74	-0.2067646338871\\
10.76	-0.206766546861612\\
10.78	-0.206752787177534\\
10.8	-0.206707738535474\\
10.82	-0.206730262301233\\
10.84	-0.206740781130503\\
10.86	-0.206796540455852\\
10.88	-0.206746845267456\\
10.9	-0.206761857772032\\
10.92	-0.20677464257009\\
10.94	-0.206777288412873\\
10.96	-0.206908130922479\\
10.98	-0.207082211273187\\
11	-0.206980299453152\\
11.02	-0.207097669954795\\
11.04	-0.207145215472768\\
11.06	-0.20713427479771\\
11.08	-0.207100945949487\\
11.1	-0.207056731211448\\
11.12	-0.207024453393811\\
11.14	-0.207058483769441\\
11.16	-0.207059278214595\\
11.18	-0.20712644512092\\
11.2	-0.207251991149226\\
11.22	-0.207239878534433\\
11.24	-0.207189303078684\\
11.26	-0.207156810092637\\
11.28	-0.20713014442453\\
11.3	-0.207165068239763\\
11.32	-0.20716191995263\\
11.34	-0.207216630395749\\
11.36	-0.207167660188062\\
11.38	-0.207185084258867\\
11.4	-0.207203333821164\\
11.42	-0.207208540485795\\
11.44	-0.207185674263676\\
11.46	-0.207218800885898\\
11.48	-0.207158865049108\\
11.5	-0.20715575456389\\
11.52	-0.207156435340268\\
11.54	-0.207196748011365\\
11.56	-0.207194424316028\\
11.58	-0.207125611565068\\
11.6	-0.207164306392804\\
11.62	-0.207181959305136\\
11.64	-0.207199020930724\\
11.66	-0.207175413912673\\
11.68	-0.207083476264698\\
11.7	-0.207032062127092\\
11.72	-0.206989799287995\\
11.74	-0.206986699272858\\
11.76	-0.206924201059745\\
11.78	-0.206882941046325\\
11.8	-0.206792260622807\\
11.82	-0.206712525415207\\
11.84	-0.206773614820685\\
11.86	-0.206701792694838\\
11.88	-0.206557599523117\\
11.9	-0.206497756392081\\
11.92	-0.206628861107573\\
11.94	-0.206667555712989\\
11.96	-0.206747422671531\\
11.98	-0.206756300811651\\
12	-0.206795725319376\\
12.02	-0.206753440309308\\
12.04	-0.206934147144398\\
12.06	-0.206919737282526\\
12.08	-0.206853231613729\\
12.1	-0.206855672481292\\
12.12	-0.206918587586281\\
12.14	-0.206884022331825\\
12.16	-0.206874399466854\\
12.18	-0.206835048721148\\
12.2	-0.206798290868255\\
12.22	-0.206855663591834\\
12.24	-0.206914527224302\\
12.26	-0.206925733203877\\
12.28	-0.206966612917557\\
12.3	-0.207003489358967\\
12.32	-0.207005660325236\\
12.34	-0.206995071926887\\
12.36	-0.20697683110448\\
12.38	-0.206904348394399\\
12.4	-0.206890839022749\\
12.42	-0.20691024231277\\
12.44	-0.206955675153106\\
12.46	-0.20701983806396\\
12.48	-0.20687813867838\\
12.5	-0.206841074378528\\
12.52	-0.206765129830899\\
12.54	-0.206761487250959\\
12.56	-0.20672166746596\\
12.58	-0.206689894991335\\
12.6	-0.206684120276301\\
12.62	-0.206682249583036\\
12.64	-0.206682896467424\\
12.66	-0.206679259872778\\
12.68	-0.206695867349355\\
12.7	-0.206701516707523\\
12.72	-0.206695270256643\\
12.74	-0.206760465639231\\
12.76	-0.206750817709207\\
12.78	-0.206759634436934\\
12.8	-0.206775085844352\\
12.82	-0.206791825051055\\
12.84	-0.206799820251242\\
12.86	-0.206803900623418\\
12.88	-0.206821047913764\\
12.9	-0.206822442481071\\
12.92	-0.206825645315401\\
12.94	-0.206832253966169\\
12.96	-0.20684636352903\\
12.98	-0.206853838510364\\
13	-0.206852980284212\\
13.02	-0.206886237127052\\
13.04	-0.206971380203266\\
13.06	-0.20702748423356\\
13.08	-0.207067863571668\\
13.1	-0.207068403043665\\
13.12	-0.20706723967859\\
13.14	-0.207109459940272\\
13.16	-0.207125382917234\\
13.18	-0.2072092860314\\
13.2	-0.207275524666633\\
13.22	-0.207308826626872\\
13.24	-0.207369595744648\\
13.26	-0.207304418224904\\
13.28	-0.2074383558822\\
13.3	-0.207415727060198\\
13.32	-0.207399479714575\\
13.34	-0.207428396454393\\
13.36	-0.207531279691944\\
13.38	-0.207574754629833\\
13.4	-0.207615014705044\\
13.42	-0.207628876985916\\
13.44	-0.20754734391067\\
13.46	-0.207550784535778\\
13.48	-0.207627855037495\\
13.5	-0.207636735579389\\
13.52	-0.207651579782181\\
13.54	-0.207655363145778\\
13.56	-0.207661534410432\\
13.58	-0.207667576393698\\
13.6	-0.207668831140783\\
13.62	-0.207671486065805\\
13.64	-0.207676651090856\\
13.66	-0.207677581235058\\
13.68	-0.207676741908365\\
13.7	-0.207656804416785\\
13.72	-0.207671511950808\\
13.74	-0.207674420870421\\
13.76	-0.207670967327817\\
13.78	-0.207672982132099\\
13.8	-0.207671189595597\\
13.82	-0.207671930197937\\
13.84	-0.207671379307619\\
13.86	-0.207668222381568\\
13.88	-0.207662559391368\\
13.9	-0.207666963880332\\
13.92	-0.207673213829873\\
13.94	-0.20767387176555\\
13.96	-0.207676325339759\\
13.98	-0.207675467210655\\
14	-0.207676398011699\\
14.02	-0.20767554215997\\
14.04	-0.207675942352713\\
14.06	-0.207674127286625\\
14.08	-0.207673206505025\\
14.1	-0.207673429619263\\
14.12	-0.207673615291172\\
14.14	-0.207673884320795\\
14.16	-0.207673573021802\\
14.18	-0.20767438192756\\
14.2	-0.207677882696493\\
14.22	-0.207674324374901\\
14.24	-0.207677372803776\\
14.26	-0.207678073435914\\
14.28	-0.207676401228027\\
14.3	-0.207679929767079\\
14.32	-0.207682133431204\\
14.34	-0.207681740375502\\
14.36	-0.207681396460556\\
14.38	-0.20768211018074\\
14.4	-0.207680618078244\\
14.42	-0.207680265855538\\
14.44	-0.207680196102791\\
14.46	-0.207680887391426\\
14.48	-0.207678286428096\\
14.5	-0.207680731885818\\
14.52	-0.207680678909619\\
14.54	-0.20767983938995\\
14.56	-0.207680496935186\\
14.58	-0.20768075079316\\
14.6	-0.207681781352976\\
14.62	-0.207681713301127\\
14.64	-0.207681020729308\\
14.66	-0.207681479301669\\
14.68	-0.207681716472741\\
14.7	-0.207680523568877\\
14.72	-0.20768127719216\\
14.74	-0.207682038192413\\
14.76	-0.207682215346922\\
14.78	-0.20768180443405\\
14.8	-0.207681119123292\\
14.82	-0.20768001547124\\
14.84	-0.207678930871896\\
14.86	-0.207678256959487\\
14.88	-0.207684208709088\\
14.9	-0.207684208709086\\
14.92	-0.207684208709086\\
14.94	-0.207684208709087\\
14.96	-0.207684208709086\\
14.98	-0.207684208709086\\
15	-0.207684208709086\\
15.02	-0.207684208709087\\
15.04	-0.207684208709086\\
15.06	-0.207684208709086\\
15.08	-0.207684208709086\\
15.1	-0.207684208709086\\
15.12	-0.207684208709086\\
15.14	-0.207684208709087\\
15.16	-0.207684208709087\\
15.18	-0.207684208709086\\
15.2	-0.207684208709086\\
15.22	-0.207684208709086\\
15.24	-0.207684208709086\\
15.26	-0.207684208709086\\
15.28	-0.207684208709086\\
15.3	-0.207684208709086\\
15.32	-0.207684208709086\\
15.34	-0.207684208709086\\
15.36	-0.207684208709086\\
15.38	-0.207684208709087\\
15.4	-0.207684208709086\\
15.42	-0.207684208709086\\
15.44	-0.207684208709086\\
15.46	-0.207684208709086\\
15.48	-0.207684208709086\\
15.5	-0.207684208709086\\
15.52	-0.207684208709086\\
15.54	-0.207684208709086\\
15.56	-0.207684208709087\\
15.58	-0.207684208709086\\
15.6	-0.207684208709086\\
15.62	-0.207684208709086\\
15.64	-0.207684208709086\\
15.66	-0.207684208709086\\
15.68	-0.207684208709087\\
15.7	-0.207684208709086\\
15.72	-0.207684208709087\\
15.74	-0.207684208709086\\
15.76	-0.207684208709086\\
15.78	-0.207684208709086\\
15.8	-0.207684208709088\\
15.82	-0.207684208709086\\
15.84	-0.207684208709086\\
15.86	-0.207684208709087\\
15.88	-0.207684208709086\\
15.9	-0.207684208709086\\
15.92	-0.207684208709086\\
15.94	-0.207684208709087\\
15.96	-0.207684208709086\\
15.98	-0.207684208709086\\
16	-0.207684208709086\\
16.02	-0.207684208709086\\
16.04	-0.207684208709087\\
16.06	-0.207684208709086\\
16.08	-0.207684208709086\\
16.1	-0.207684208709086\\
16.12	-0.207684208709086\\
16.14	-0.207684208709086\\
16.16	-0.207684208709086\\
16.18	-0.207684208709086\\
16.2	-0.207684208709087\\
16.22	-0.207684208709086\\
16.24	-0.207684208709086\\
16.26	-0.207684208709086\\
16.28	-0.207684208709086\\
16.3	-0.207684208709086\\
16.32	-0.207684208709087\\
16.34	-0.207684208709086\\
16.36	-0.207684208709087\\
16.38	-0.207684208709086\\
16.4	-0.207684208709086\\
16.42	-0.207684208709086\\
16.44	-0.207684208709086\\
16.46	-0.207684208709086\\
16.48	-0.207684208709086\\
16.5	-0.207684208709086\\
16.52	-0.207684208709086\\
16.54	-0.207684208709086\\
16.56	-0.207684208709087\\
16.58	-0.207684208709086\\
16.6	-0.207684208709086\\
16.62	-0.207684208709086\\
16.64	-0.207684208709086\\
16.66	-0.207684208709086\\
16.68	-0.207684208709086\\
16.7	-0.207684208709086\\
16.72	-0.207684208709086\\
16.74	-0.207684208709086\\
16.76	-0.207684208709086\\
16.78	-0.207684208709086\\
16.8	-0.207684208709086\\
16.82	-0.207684208709086\\
16.84	-0.207684208709087\\
16.86	-0.207684208709088\\
16.88	-0.207684208709086\\
16.9	-0.207684208709087\\
16.92	-0.207684208709086\\
16.94	-0.207684208709086\\
16.96	-0.207684208709086\\
16.98	-0.207684208709086\\
17	-0.207684208709087\\
17.02	-0.207684208709086\\
17.04	-0.207684208709086\\
17.06	-0.207684208709087\\
17.08	-0.207684208709087\\
17.1	-0.207684208709086\\
17.12	-0.207684208709087\\
17.14	-0.207684208709087\\
17.16	-0.207684208709086\\
17.18	-0.207684208709087\\
17.2	-0.207684208709086\\
17.22	-0.207684208709086\\
17.24	-0.207684208709086\\
17.26	-0.207684208709086\\
17.28	-0.207684208709086\\
17.3	-0.207684208709086\\
17.32	-0.207684208709086\\
17.34	-0.207684208709087\\
17.36	-0.207684208709086\\
17.38	-0.207684208709086\\
17.4	-0.207684208709086\\
17.42	-0.207684208709086\\
17.44	-0.207684208709086\\
17.46	-0.207684208709086\\
17.48	-0.207684208709086\\
17.5	-0.207684208709087\\
17.52	-0.207684208709086\\
17.54	-0.207684208709086\\
17.56	-0.207684208709086\\
17.58	-0.207684208709086\\
17.6	-0.207684208709086\\
17.62	-0.207684208709086\\
17.64	-0.207684208709087\\
17.66	-0.207684208709086\\
17.68	-0.207684208709086\\
17.7	-0.207684208709086\\
17.72	-0.207684208709086\\
17.74	-0.207684208709086\\
17.76	-0.207684208709086\\
17.78	-0.207684208709087\\
17.8	-0.207684208709086\\
17.82	-0.207684208709086\\
17.84	-0.207684208709087\\
17.86	-0.207684208709086\\
17.88	-0.207684208709087\\
17.9	-0.207684208709088\\
17.92	-0.207684208709086\\
17.94	-0.207684208709086\\
17.96	-0.207684208709086\\
17.98	-0.207684208709086\\
18	-0.207684208709086\\
18.02	-0.207684208709086\\
18.04	-0.207684208709086\\
18.06	-0.207684208709086\\
18.08	-0.207684208709086\\
18.1	-0.207684208709087\\
18.12	-0.207684208709087\\
18.14	-0.207684208709086\\
18.16	-0.207684208709086\\
18.18	-0.207684208709087\\
18.2	-0.207684208709086\\
18.22	-0.207684208709086\\
18.24	-0.207684208709086\\
18.26	-0.207684208709086\\
18.28	-0.207684208709086\\
18.3	-0.207684208709087\\
18.32	-0.207684208709086\\
18.34	-0.207684208709086\\
18.36	-0.207684208709086\\
18.38	-0.207684208709086\\
18.4	-0.207684208709086\\
18.42	-0.207684208709086\\
18.44	-0.207684208709086\\
18.46	-0.207684208709086\\
18.48	-0.207684208709086\\
18.5	-0.207684208709086\\
18.52	-0.207684208709086\\
18.54	-0.207684208709086\\
18.56	-0.207684208709086\\
18.58	-0.207684208709086\\
18.6	-0.207684208709086\\
18.62	-0.207684208709086\\
18.64	-0.207684208709086\\
18.66	-0.207684208709087\\
18.68	-0.207684208709086\\
18.7	-0.207684208709086\\
18.72	-0.207684208709086\\
18.74	-0.207684208709086\\
18.76	-0.207684208709086\\
18.78	-0.207684208709086\\
18.8	-0.207684208709086\\
18.82	-0.207684208709086\\
18.84	-0.207684208709086\\
18.86	-0.207684208709086\\
18.88	-0.207684208709086\\
18.9	-0.207684208709086\\
18.92	-0.207684208709087\\
18.94	-0.207684208709086\\
18.96	-0.207684208709087\\
18.98	-0.207684208709086\\
19	-0.207684208709086\\
19.02	-0.207684208709086\\
19.04	-0.207684208709086\\
19.06	-0.207684208709086\\
19.08	-0.207684208709086\\
19.1	-0.207684208709086\\
19.12	-0.207684208709086\\
19.14	-0.207684208709086\\
19.16	-0.207684208709086\\
19.18	-0.207684208709086\\
19.2	-0.207684208709086\\
19.22	-0.207684208709086\\
19.24	-0.207684208709087\\
19.26	-0.207684208709088\\
19.28	-0.207684208709087\\
19.3	-0.207684208709086\\
19.32	-0.207684208709086\\
19.34	-0.207684208709086\\
19.36	-0.207684208709086\\
19.38	-0.207684208709087\\
19.4	-0.207684208709086\\
19.42	-0.207684208709086\\
19.44	-0.207684208709087\\
19.46	-0.207684208709086\\
19.48	-0.207684208709086\\
19.5	-0.207684208709086\\
19.52	-0.207684208709087\\
19.54	-0.207684208709086\\
19.56	-0.207684208709086\\
19.58	-0.207684208709086\\
19.6	-0.207684208709086\\
19.62	-0.207684208709086\\
19.64	-0.207684208709086\\
19.66	-0.207684208709086\\
19.68	-0.207684208709086\\
19.7	-0.207684208709086\\
19.72	-0.207684208709086\\
19.74	-0.207684208709086\\
19.76	-0.207684208709086\\
19.78	-0.207684208709087\\
19.8	-0.207684208709086\\
19.82	-0.207684208709086\\
19.84	-0.207684208709086\\
19.86	-0.207684208709086\\
19.88	-0.207684208709086\\
19.9	-0.207684208709086\\
19.92	-0.207684208709086\\
19.94	-0.207684208709086\\
19.96	-0.207684208709086\\
19.98	-0.207684208709087\\
20	-0.207684208709086\\
20.02	-0.207684208709086\\
20.04	-0.207684208709086\\
20.06	-0.207684208709086\\
20.08	-0.207684208709086\\
20.1	-0.207684208709086\\
20.12	-0.207684208709086\\
20.14	-0.207684208709086\\
20.16	-0.207684208709087\\
20.18	-0.207684208709086\\
20.2	-0.207684208709086\\
20.22	-0.207684208709086\\
20.24	-0.207684208709086\\
20.26	-0.207684208709088\\
20.28	-0.207684208709086\\
20.3	-0.207684208709086\\
20.32	-0.207684208709086\\
20.34	-0.207684208709086\\
20.36	-0.207684208709086\\
20.38	-0.207684208709086\\
20.4	-0.207684208709086\\
20.42	-0.207684208709086\\
20.44	-0.207684208709086\\
20.46	-0.207684208709086\\
20.48	-0.207684208709086\\
20.5	-0.207684208709087\\
20.52	-0.207684208709086\\
20.54	-0.207684208709086\\
20.56	-0.207684208709087\\
20.58	-0.207684208709086\\
20.6	-0.207684208709086\\
20.62	-0.207684208709086\\
20.64	-0.207684208709086\\
20.66	-0.207684208709086\\
20.68	-0.207684208709086\\
20.7	-0.207684208709086\\
20.72	-0.207684208709086\\
20.74	-0.207684208709086\\
20.76	-0.207684208709087\\
20.78	-0.207684208709086\\
20.8	-0.207684208709086\\
20.82	-0.207684208709087\\
20.84	-0.207684208709087\\
20.86	-0.207684208709087\\
20.88	-0.207684208709086\\
20.9	-0.207684208709086\\
20.92	-0.207684208709086\\
20.94	-0.207684208709086\\
20.96	-0.207684208709086\\
20.98	-0.207684208709086\\
21	-0.207684208709086\\
21.02	-0.207684208709086\\
21.04	-0.207684208709086\\
21.06	-0.207684208709086\\
21.08	-0.207684208709087\\
21.1	-0.207684208709086\\
21.12	-0.207684208709086\\
21.14	-0.207684208709086\\
21.16	-0.207684208709086\\
21.18	-0.207684208709086\\
21.2	-0.207684208709086\\
21.22	-0.207684208709086\\
21.24	-0.207684208709088\\
21.26	-0.207684208709087\\
21.28	-0.207684208709086\\
21.3	-0.207684208709086\\
21.32	-0.207684208709086\\
21.34	-0.207684208709086\\
21.36	-0.207684208709086\\
21.38	-0.207684208709086\\
21.4	-0.207684208709086\\
21.42	-0.207684208709086\\
21.44	-0.207684208709086\\
21.46	-0.207684208709086\\
21.48	-0.207684208709086\\
21.5	-0.207684208709086\\
21.52	-0.207684208709086\\
21.54	-0.207684208709086\\
21.56	-0.207684208709086\\
21.58	-0.207684208709086\\
21.6	-0.207684208709087\\
21.62	-0.207684208709086\\
21.64	-0.207684208709086\\
21.66	-0.207684208709086\\
21.68	-0.207684208709086\\
21.7	-0.207684208709086\\
21.72	-0.207684208709086\\
21.74	-0.207684208709086\\
21.76	-0.207684208709086\\
21.78	-0.207684208709086\\
21.8	-0.207684208709086\\
21.82	-0.207684208709086\\
21.84	-0.207684208709086\\
21.86	-0.207684208709087\\
21.88	-0.207684208709087\\
21.9	-0.207684208709087\\
21.92	-0.207684208709087\\
21.94	-0.207684208709087\\
21.96	-0.207684208709087\\
21.98	-0.207684208709086\\
22	-0.207684208709086\\
22.02	-0.207684208709087\\
22.04	-0.207684208709086\\
22.06	-0.207684208709086\\
22.08	-0.207684208709086\\
22.1	-0.207684208709086\\
22.12	-0.207684208709086\\
22.14	-0.207684208709086\\
22.16	-0.207684208709086\\
22.18	-0.207684208709086\\
22.2	-0.207684208709086\\
22.22	-0.207684208709086\\
22.24	-0.207684208709087\\
22.26	-0.207684208709086\\
22.28	-0.207684208709086\\
22.3	-0.207684208709086\\
22.32	-0.207684208709086\\
22.34	-0.207684208709086\\
22.36	-0.207684208709087\\
22.38	-0.207684208709086\\
22.4	-0.207684208709088\\
22.42	-0.207684208709086\\
22.44	-0.207684208709086\\
22.46	-0.207684208709086\\
22.48	-0.207684208709087\\
22.5	-0.207684208709086\\
22.52	-0.207684208709086\\
22.54	-0.207684208709086\\
22.56	-0.207684208709086\\
22.58	-0.207684208709086\\
22.6	-0.207684208709086\\
22.62	-0.207684208709086\\
22.64	-0.207684208709086\\
22.66	-0.207684208709086\\
22.68	-0.207684208709086\\
22.7	-0.207684208709086\\
22.72	-0.207684208709086\\
22.74	-0.207684208709086\\
22.76	-0.207684208709086\\
22.78	-0.207684208709086\\
22.8	-0.207684208709086\\
22.82	-0.207684208709086\\
22.84	-0.207684208709087\\
22.86	-0.207684208709086\\
22.88	-0.207684208709086\\
22.9	-0.207684208709086\\
22.92	-0.207684208709086\\
22.94	-0.207684208709087\\
22.96	-0.207684208709086\\
22.98	-0.207684208709086\\
23	-0.207684208709086\\
23.02	-0.207684208709086\\
23.04	-0.207684208709086\\
23.06	-0.207684208709086\\
23.08	-0.207684208709086\\
23.1	-0.207684208709086\\
23.12	-0.207684208709086\\
23.14	-0.207684208709086\\
23.16	-0.207684208709086\\
23.18	-0.207684208709086\\
23.2	-0.207684208709086\\
23.22	-0.207684208709086\\
23.24	-0.207684208709086\\
23.26	-0.207684208709086\\
23.28	-0.207684208709086\\
23.3	-0.207684208709086\\
23.32	-0.207684208709086\\
23.34	-0.207684208709086\\
23.36	-0.207684208709086\\
23.38	-0.207684208709087\\
23.4	-0.207684208709086\\
23.42	-0.207684208709086\\
23.44	-0.207684208709086\\
23.46	-0.207684208709086\\
23.48	-0.207684208709086\\
23.5	-0.207684208709086\\
23.52	-0.207684208709088\\
23.54	-0.207684208709086\\
23.56	-0.207684208709086\\
23.58	-0.207684208709086\\
23.6	-0.207684208709086\\
23.62	-0.207684208709086\\
23.64	-0.207684208709086\\
23.66	-0.207684208709086\\
23.68	-0.207684208709086\\
23.7	-0.207684208709086\\
23.72	-0.207684208709086\\
23.74	-0.207684208709086\\
23.76	-0.207684208709086\\
23.78	-0.207684208709086\\
23.8	-0.207684208709087\\
23.82	-0.207684208709086\\
23.84	-0.207684208709087\\
23.86	-0.207684208709086\\
23.88	-0.207684208709086\\
23.9	-0.207684208709087\\
23.92	-0.207684208709086\\
23.94	-0.207684208709086\\
23.96	-0.207684208709086\\
23.98	-0.207684208709086\\
24	-0.207684208709086\\
24.02	-0.207684208709086\\
24.04	-0.207684208709086\\
24.06	-0.207684208709086\\
24.08	-0.207684208709086\\
24.1	-0.207684208709086\\
24.12	-0.207684208709086\\
24.14	-0.207684208709086\\
24.16	-0.207684208709086\\
24.18	-0.207684208709086\\
24.2	-0.207684208709086\\
24.22	-0.207684208709086\\
24.24	-0.207684208709086\\
24.26	-0.207684208709086\\
24.28	-0.207684208709086\\
24.3	-0.207684208709086\\
24.32	-0.207684208709086\\
24.34	-0.207684208709087\\
24.36	-0.207684208709087\\
24.38	-0.207684208709086\\
24.4	-0.207684208709086\\
24.42	-0.207684208709086\\
24.44	-0.207684208709086\\
24.46	-0.207684208709086\\
24.48	-0.207684208709086\\
24.5	-0.207684208709086\\
24.52	-0.207684208709086\\
24.54	-0.207684208709086\\
24.56	-0.207684208709086\\
24.58	-0.207684208709086\\
24.6	-0.207684208709086\\
24.62	-0.207684208709086\\
24.64	-0.207684208709086\\
24.66	-0.207684208709086\\
24.68	-0.207684208709087\\
24.7	-0.207684208709086\\
24.72	-0.207684208709086\\
24.74	-0.207684208709087\\
24.76	-0.207684208709086\\
24.78	-0.207684208709086\\
24.8	-0.207684208709086\\
24.82	-0.207684208709086\\
24.84	-0.207684208709086\\
24.86	-0.207684208709086\\
24.88	-0.207684208709086\\
24.9	-0.207684208709086\\
24.92	-0.207684208709088\\
24.94	-0.207684208709086\\
24.96	-0.207684208709087\\
24.98	-0.207684208709086\\
25	-0.207684208709086\\
25.02	-0.207684208709086\\
25.04	-0.207684208709086\\
25.06	-0.207684208709086\\
25.08	-0.207684208709086\\
25.1	-0.207684208709086\\
25.12	-0.207684208709086\\
25.14	-0.207684208709086\\
25.16	-0.207684208709086\\
25.18	-0.207684208709086\\
25.2	-0.207684208709086\\
25.22	-0.207684208709087\\
25.24	-0.207684208709086\\
25.26	-0.207684208709086\\
25.28	-0.207684208709086\\
25.3	-0.207684208709086\\
25.32	-0.207684208709086\\
25.34	-0.207684208709086\\
25.36	-0.207684208709086\\
25.38	-0.207684208709086\\
25.4	-0.207684208709087\\
25.42	-0.207684208709086\\
25.44	-0.207684208709087\\
25.46	-0.207684208709087\\
25.48	-0.207684208709086\\
25.5	-0.207684208709086\\
25.52	-0.207684208709086\\
25.54	-0.207684208709086\\
25.56	-0.207684208709086\\
25.58	-0.207684208709086\\
25.6	-0.207684208709086\\
25.62	-0.207684208709086\\
25.64	-0.207684208709086\\
25.66	-0.207684208709086\\
25.68	-0.207684208709086\\
25.7	-0.207684208709086\\
25.72	-0.207684208709086\\
25.74	-0.207684208709086\\
25.76	-0.207684208709087\\
25.78	-0.207684208709086\\
25.8	-0.207684208709087\\
25.82	-0.207684208709086\\
25.84	-0.207684208709086\\
25.86	-0.207684208709087\\
25.88	-0.207684208709086\\
25.9	-0.207684208709086\\
25.92	-0.207684208709086\\
25.94	-0.207684208709086\\
25.96	-0.207684208709086\\
25.98	-0.207684208709086\\
26	-0.207684208709086\\
26.02	-0.207684208709086\\
26.04	-0.207684208709086\\
26.06	-0.207684208709086\\
26.08	-0.207684208709086\\
26.1	-0.207684208709086\\
26.12	-0.207684208709086\\
26.14	-0.207684208709087\\
26.16	-0.207684208709087\\
26.18	-0.207684208709086\\
26.2	-0.207684208709086\\
26.22	-0.207684208709086\\
26.24	-0.207684208709086\\
26.26	-0.207684208709086\\
26.28	-0.207684208709086\\
26.3	-0.207684208709086\\
26.32	-0.207684208709086\\
26.34	-0.207684208709087\\
26.36	-0.207684208709086\\
26.38	-0.207684208709086\\
26.4	-0.207684208709086\\
26.42	-0.207684208709087\\
26.44	-0.207684208709086\\
26.46	-0.207684208709086\\
26.48	-0.207684208709086\\
26.5	-0.207684208709086\\
26.52	-0.207684208709086\\
26.54	-0.207684208709086\\
26.56	-0.207684208709088\\
26.58	-0.207684208709086\\
26.6	-0.207684208709087\\
26.62	-0.207684208709086\\
26.64	-0.207684208709086\\
26.66	-0.207684208709086\\
26.68	-0.207684208709086\\
26.7	-0.207684208709086\\
26.72	-0.207684208709086\\
26.74	-0.207684208709087\\
26.76	-0.207684208709087\\
26.78	-0.207684208709086\\
26.8	-0.207684208709086\\
26.82	-0.207684208709086\\
26.84	-0.207684208709086\\
26.86	-0.207684208709086\\
26.88	-0.207684208709086\\
26.9	-0.207684208709087\\
26.92	-0.207684208709087\\
26.94	-0.207684208709087\\
26.96	-0.207684208709086\\
26.98	-0.207684208709086\\
27	-0.207684208709087\\
27.02	-0.207684208709086\\
27.04	-0.207684208709086\\
27.06	-0.207684208709086\\
27.08	-0.207684208709086\\
27.1	-0.207684208709087\\
27.12	-0.207684208709086\\
27.14	-0.207684208709086\\
27.16	-0.207684208709086\\
27.18	-0.207684208709086\\
27.2	-0.207684208709086\\
27.22	-0.207684208709086\\
27.24	-0.207684208709086\\
27.26	-0.207684208709086\\
27.28	-0.207684208709086\\
27.3	-0.207684208709086\\
27.32	-0.207684208709086\\
27.34	-0.207684208709087\\
27.36	-0.207684208709086\\
27.38	-0.207684208709086\\
27.4	-0.207684208709086\\
27.42	-0.207684208709087\\
27.44	-0.207684208709087\\
27.46	-0.207684208709086\\
27.48	-0.207684208709086\\
27.5	-0.207684208709086\\
27.52	-0.207684208709087\\
27.54	-0.207684208709087\\
27.56	-0.207684208709086\\
27.58	-0.207684208709086\\
27.6	-0.207684208709087\\
27.62	-0.207684208709087\\
27.64	-0.207684208709086\\
27.66	-0.207684208709086\\
27.68	-0.207684208709086\\
27.7	-0.207684208709086\\
27.72	-0.207684208709086\\
27.74	-0.207684208709086\\
27.76	-0.207684208709086\\
27.78	-0.207684208709086\\
27.8	-0.207684208709086\\
27.82	-0.207684208709087\\
27.84	-0.207684208709087\\
27.86	-0.207684208709087\\
27.88	-0.207684208709086\\
27.9	-0.207684208709086\\
27.92	-0.207684208709086\\
27.94	-0.207684208709087\\
27.96	-0.207684208709086\\
27.98	-0.207684208709086\\
28	-0.207684208709087\\
28.02	-0.207684208709086\\
28.04	-0.207684208709086\\
28.06	-0.207684208709086\\
28.08	-0.207684208709086\\
28.1	-0.207684208709088\\
28.12	-0.207684208709086\\
28.14	-0.207684208709086\\
28.16	-0.207684208709086\\
28.18	-0.207684208709086\\
28.2	-0.207684208709086\\
28.22	-0.207684208709086\\
28.24	-0.207684208709086\\
28.26	-0.207684208709086\\
28.28	-0.207684208709086\\
28.3	-0.207684208709086\\
28.32	-0.207684208709086\\
28.34	-0.207684208709086\\
28.36	-0.207684208709086\\
28.38	-0.207684208709086\\
28.4	-0.207684208709087\\
28.42	-0.207684208709086\\
28.44	-0.207684208709087\\
28.46	-0.207684208709086\\
28.48	-0.207684208709086\\
28.5	-0.207684208709086\\
28.52	-0.207684208709087\\
28.54	-0.207684208709086\\
28.56	-0.207684208709086\\
28.58	-0.207684208709086\\
28.6	-0.207684208709086\\
28.62	-0.207684208709086\\
28.64	-0.207684208709086\\
28.66	-0.207684208709086\\
28.68	-0.207684208709086\\
28.7	-0.207684208709086\\
28.72	-0.207684208709086\\
28.74	-0.207684208709086\\
28.76	-0.207684208709086\\
28.78	-0.207684208709086\\
28.8	-0.207684208709088\\
28.82	-0.207684208709086\\
28.84	-0.207684208709086\\
28.86	-0.207684208709086\\
28.88	-0.207684208709086\\
28.9	-0.207684208709086\\
28.92	-0.207684208709086\\
28.94	-0.207684208709086\\
28.96	-0.207684208709087\\
28.98	-0.207684208709087\\
29	-0.207684208709086\\
29.02	-0.207684208709087\\
29.04	-0.207684208709086\\
29.06	-0.207684208709086\\
29.08	-0.207684208709086\\
29.1	-0.207684208709086\\
29.12	-0.207684208709086\\
29.14	-0.207684208709086\\
29.16	-0.207684208709086\\
29.18	-0.207684208709086\\
29.2	-0.207684208709086\\
29.22	-0.207684208709086\\
29.24	-0.207684208709087\\
29.26	-0.207684208709086\\
29.28	-0.207684208709086\\
29.3	-0.207684208709086\\
29.32	-0.207684208709086\\
29.34	-0.207684208709086\\
29.36	-0.207684208709086\\
29.38	-0.207684208709087\\
29.4	-0.207684208709086\\
29.42	-0.207684208709086\\
29.44	-0.207684208709087\\
29.46	-0.207684208709086\\
29.48	-0.207684208709086\\
29.5	-0.207684208709087\\
29.52	-0.207684208709086\\
29.54	-0.207684208709086\\
29.56	-0.207684208709087\\
29.58	-0.207684208709086\\
29.6	-0.207684208709086\\
29.62	-0.207684208709087\\
29.64	-0.207684208709086\\
29.66	-0.207684208709086\\
29.68	-0.207684208709087\\
29.7	-0.207684208709086\\
29.72	-0.207684208709086\\
29.74	-0.207684208709087\\
29.76	-0.207684208709086\\
29.78	-0.207684208709087\\
29.8	-0.207684208709086\\
29.82	-0.207684208709086\\
29.84	-0.207684208709086\\
29.86	-0.207684208709086\\
29.88	-0.207684208709086\\
29.9	-0.207684208709086\\
29.92	-0.207684208709086\\
29.94	-0.207684208709086\\
29.96	-0.207684208709086\\
29.98	-0.207684208709086\\
30	-0.207684208709086\\
30.02	-0.207684208709087\\
30.04	-0.207684208709086\\
30.06	-0.207684208709087\\
30.08	-0.207684208709086\\
30.1	-0.207684208709086\\
30.12	-0.207684208709088\\
30.14	-0.207684208709086\\
30.16	-0.207684208709086\\
30.18	-0.207684208709087\\
30.2	-0.207684208709086\\
30.22	-0.207684208709086\\
30.24	-0.207684208709086\\
30.26	-0.207684208709086\\
30.28	-0.207684208709086\\
30.3	-0.207684208709087\\
30.32	-0.207684208709086\\
30.34	-0.207684208709086\\
30.36	-0.207684208709086\\
30.38	-0.207684208709086\\
30.4	-0.207684208709086\\
30.42	-0.207684208709086\\
30.44	-0.207684208709086\\
30.46	-0.207684208709087\\
30.48	-0.207684208709086\\
30.5	-0.207684208709087\\
30.52	-0.207684208709087\\
30.54	-0.207684208709086\\
30.56	-0.207684208709086\\
30.58	-0.207684208709086\\
30.6	-0.207684208709086\\
30.62	-0.207684208709086\\
30.64	-0.207684208709086\\
30.66	-0.207684208709086\\
30.68	-0.207684208709086\\
30.7	-0.207684208709086\\
30.72	-0.207684208709086\\
30.74	-0.207684208709086\\
30.76	-0.207684208709086\\
30.78	-0.207684208709087\\
30.8	-0.207684208709086\\
30.82	-0.207684208709086\\
30.84	-0.207684208709086\\
30.86	-0.207684208709086\\
30.88	-0.207684208709087\\
30.9	-0.207684208709086\\
30.92	-0.207684208709086\\
30.94	-0.207684208709086\\
30.96	-0.207684208709087\\
30.98	-0.207684208709086\\
31	-0.207684208709086\\
31.02	-0.207684208709086\\
31.04	-0.207684208709087\\
31.06	-0.207684208709086\\
31.08	-0.207684208709087\\
31.1	-0.207684208709086\\
31.12	-0.207684208709086\\
31.14	-0.207684208709086\\
31.16	-0.207684208709086\\
31.18	-0.207684208709086\\
31.2	-0.207684208709086\\
31.22	-0.207684208709086\\
31.24	-0.207684208709087\\
31.26	-0.207684208709086\\
31.28	-0.207684208709086\\
31.3	-0.207684208709087\\
31.32	-0.207684208709086\\
31.34	-0.207684208709087\\
31.36	-0.207684208709087\\
31.38	-0.207684208709086\\
31.4	-0.207684208709086\\
31.42	-0.207684208709086\\
31.44	-0.207684208709086\\
31.46	-0.207684208709086\\
31.48	-0.207684208709088\\
31.5	-0.207684208709086\\
31.52	-0.207684208709086\\
31.54	-0.207684208709086\\
31.56	-0.207684208709086\\
31.58	-0.207684208709086\\
31.6	-0.207684208709086\\
31.62	-0.207684208709086\\
31.64	-0.207684208709087\\
31.66	-0.207684208709086\\
31.68	-0.207684208709087\\
31.7	-0.207684208709086\\
31.72	-0.207684208709086\\
31.74	-0.207684208709086\\
31.76	-0.207684208709086\\
31.78	-0.207684208709086\\
31.8	-0.207684208709086\\
31.82	-0.207684208709086\\
31.84	-0.207684208709086\\
31.86	-0.207684208709086\\
31.88	-0.207684208709086\\
31.9	-0.207684208709086\\
31.92	-0.207684208709086\\
31.94	-0.207684208709086\\
31.96	-0.207684208709087\\
31.98	-0.207684208709086\\
32	-0.207684208709086\\
32.02	-0.207684208709086\\
32.04	-0.207684208709086\\
32.06	-0.207684208709087\\
32.08	-0.207684208709086\\
32.1	-0.207684208709086\\
32.12	-0.207684208709086\\
32.14	-0.207684208709086\\
32.16	-0.207684208709086\\
32.18	-0.207684208709087\\
32.2	-0.207684208709086\\
32.22	-0.207684208709086\\
32.24	-0.207684208709086\\
32.26	-0.207684208709087\\
32.28	-0.207684208709086\\
32.3	-0.207684208709086\\
32.32	-0.207684208709086\\
32.34	-0.207684208709086\\
32.36	-0.207684208709086\\
32.38	-0.207684208709086\\
32.4	-0.207684208709086\\
32.42	-0.207684208709086\\
32.44	-0.207684208709086\\
32.46	-0.207684208709086\\
32.48	-0.207684208709086\\
32.5	-0.207684208709086\\
32.52	-0.207684208709087\\
32.54	-0.207684208709086\\
32.56	-0.207684208709086\\
32.58	-0.207684208709087\\
32.6	-0.207684208709086\\
32.62	-0.207684208709086\\
32.64	-0.207684208709087\\
32.66	-0.207684208709086\\
32.68	-0.207684208709086\\
32.7	-0.207684208709088\\
32.72	-0.207684208709086\\
32.74	-0.207684208709086\\
32.76	-0.207684208709087\\
32.78	-0.207684208709086\\
32.8	-0.207684208709087\\
32.82	-0.207684208709086\\
32.84	-0.207684208709086\\
32.86	-0.207684208709086\\
32.88	-0.207684208709087\\
32.9	-0.207684208709086\\
32.92	-0.207684208709086\\
32.94	-0.207684208709086\\
32.96	-0.207684208709087\\
32.98	-0.207684208709087\\
33	-0.207684208709087\\
33.02	-0.207684208709086\\
33.04	-0.207684208709086\\
33.06	-0.207684208709086\\
33.08	-0.207684208709086\\
33.1	-0.207684208709086\\
33.12	-0.207684208709086\\
33.14	-0.207684208709086\\
33.16	-0.207684208709086\\
33.18	-0.207684208709086\\
33.2	-0.207684208709086\\
33.22	-0.207684208709086\\
33.24	-0.207684208709086\\
33.26	-0.207684208709087\\
33.28	-0.207684208709086\\
33.3	-0.207684208709086\\
33.32	-0.207684208709086\\
33.34	-0.207684208709087\\
33.36	-0.207684208709086\\
33.38	-0.207684208709087\\
33.4	-0.207684208709086\\
33.42	-0.207684208709086\\
33.44	-0.207684208709086\\
33.46	-0.207684208709086\\
33.48	-0.207684208709087\\
33.5	-0.207684208709086\\
33.52	-0.207684208709086\\
33.54	-0.207684208709086\\
33.56	-0.207684208709086\\
33.58	-0.207684208709086\\
33.6	-0.207684208709086\\
33.62	-0.207684208709087\\
33.64	-0.207684208709086\\
33.66	-0.207684208709086\\
33.68	-0.207684208709086\\
33.7	-0.207684208709086\\
33.72	-0.207684208709086\\
33.74	-0.207684208709086\\
33.76	-0.207684208709086\\
33.78	-0.207684208709086\\
33.8	-0.207684208709086\\
33.82	-0.207684208709086\\
33.84	-0.207684208709087\\
33.86	-0.207684208709086\\
33.88	-0.207684208709086\\
33.9	-0.207684208709088\\
33.92	-0.207684208709086\\
33.94	-0.207684208709087\\
33.96	-0.207684208709086\\
33.98	-0.207684208709087\\
34	-0.207684208709086\\
34.02	-0.207684208709087\\
34.04	-0.207684208709087\\
34.06	-0.207684208709086\\
34.08	-0.207684208709087\\
34.1	-0.207684208709086\\
34.12	-0.207684208709086\\
34.14	-0.207684208709086\\
34.16	-0.207684208709086\\
34.18	-0.207684208709087\\
34.2	-0.207684208709086\\
34.22	-0.207684208709087\\
34.24	-0.207684208709086\\
34.26	-0.207684208709086\\
34.28	-0.207684208709086\\
34.3	-0.207684208709086\\
34.32	-0.207684208709086\\
34.34	-0.207684208709086\\
34.36	-0.207684208709086\\
34.38	-0.207684208709086\\
34.4	-0.207684208709086\\
34.42	-0.207684208709086\\
34.44	-0.207684208709086\\
34.46	-0.207684208709086\\
34.48	-0.207684208709086\\
34.5	-0.207684208709087\\
34.52	-0.207684208709086\\
34.54	-0.207684208709087\\
34.56	-0.207684208709088\\
34.58	-0.207684208709087\\
34.6	-0.207684208709086\\
34.62	-0.207684208709086\\
34.64	-0.207684208709086\\
34.66	-0.207684208709086\\
34.68	-0.207684208709086\\
34.7	-0.207684208709086\\
34.72	-0.207684208709087\\
34.74	-0.207684208709086\\
34.76	-0.207684208709086\\
34.78	-0.207684208709086\\
34.8	-0.207684208709086\\
34.82	-0.207684208709086\\
34.84	-0.207684208709087\\
34.86	-0.207684208709086\\
34.88	-0.207684208709086\\
34.9	-0.207684208709086\\
34.92	-0.207684208709086\\
34.94	-0.207684208709086\\
34.96	-0.207684208709087\\
34.98	-0.207684208709086\\
35	-0.207684208709086\\
35.02	-0.207684208709086\\
35.04	-0.207684208709087\\
35.06	-0.207684208709086\\
35.08	-0.207684208709086\\
35.1	-0.207684208709086\\
35.12	-0.207684208709087\\
35.14	-0.207684208709086\\
35.16	-0.207684208709086\\
35.18	-0.207684208709086\\
35.2	-0.207684208709086\\
35.22	-0.207684208709086\\
35.24	-0.207684208709086\\
35.26	-0.207684208709086\\
35.28	-0.207684208709086\\
35.3	-0.207684208709086\\
35.32	-0.207684208709086\\
35.34	-0.207684208709086\\
35.36	-0.207684208709087\\
35.38	-0.207684208709086\\
35.4	-0.207684208709086\\
35.42	-0.207684208709086\\
35.44	-0.207684208709086\\
35.46	-0.207684208709086\\
35.48	-0.207684208709086\\
35.5	-0.207684208709086\\
35.52	-0.207684208709087\\
35.54	-0.207684208709086\\
35.56	-0.207684208709086\\
35.58	-0.207684208709086\\
35.6	-0.207684208709086\\
35.62	-0.207684208709086\\
35.64	-0.207684208709086\\
35.66	-0.207684208709087\\
35.68	-0.207684208709086\\
35.7	-0.207684208709086\\
35.72	-0.207684208709086\\
35.74	-0.207684208709086\\
35.76	-0.207684208709086\\
35.78	-0.207684208709088\\
35.8	-0.207684208709086\\
35.82	-0.207684208709086\\
35.84	-0.207684208709086\\
35.86	-0.207684208709086\\
35.88	-0.207684208709086\\
35.9	-0.207684208709086\\
35.92	-0.207684208709086\\
35.94	-0.207684208709086\\
35.96	-0.207684208709086\\
35.98	-0.207684208709086\\
36	-0.207684208709086\\
36.02	-0.207684208709086\\
36.04	-0.207684208709086\\
36.06	-0.207684208709086\\
36.08	-0.207684208709086\\
36.1	-0.207684208709086\\
36.12	-0.207684208709086\\
36.14	-0.207684208709086\\
36.16	-0.207684208709087\\
36.18	-0.207684208709086\\
36.2	-0.207684208709086\\
36.22	-0.207684208709086\\
36.24	-0.207684208709087\\
36.26	-0.207684208709086\\
36.28	-0.207684208709087\\
36.3	-0.207684208709086\\
36.32	-0.207684208709086\\
36.34	-0.207684208709086\\
36.36	-0.207684208709086\\
36.38	-0.207684208709086\\
36.4	-0.207684208709087\\
36.42	-0.207684208709086\\
36.44	-0.207684208709086\\
36.46	-0.207684208709086\\
36.48	-0.207684208709086\\
36.5	-0.207684208709086\\
36.52	-0.207684208709086\\
36.54	-0.207684208709086\\
36.56	-0.207684208709087\\
36.58	-0.207684208709086\\
36.6	-0.207684208709086\\
36.62	-0.207684208709086\\
36.64	-0.207684208709086\\
36.66	-0.207684208709086\\
36.68	-0.207684208709087\\
36.7	-0.207684208709087\\
36.72	-0.207684208709086\\
36.74	-0.207684208709086\\
36.76	-0.207684208709086\\
36.78	-0.207684208709086\\
36.8	-0.207684208709086\\
36.82	-0.207684208709086\\
36.84	-0.207684208709086\\
36.86	-0.207684208709086\\
36.88	-0.207684208709087\\
36.9	-0.207684208709086\\
36.92	-0.207684208709088\\
36.94	-0.207684208709086\\
36.96	-0.207684208709086\\
36.98	-0.207684208709086\\
37	-0.207684208709086\\
37.02	-0.207684208709087\\
37.04	-0.207684208709086\\
37.06	-0.207684208709087\\
37.08	-0.207684208709086\\
37.1	-0.207684208709087\\
37.12	-0.207684208709086\\
37.14	-0.207684208709086\\
37.16	-0.207684208709086\\
37.18	-0.207684208709086\\
37.2	-0.207684208709086\\
37.22	-0.207684208709086\\
37.24	-0.207684208709086\\
37.26	-0.207684208709086\\
37.28	-0.207684208709086\\
37.3	-0.207684208709087\\
37.32	-0.207684208709086\\
37.34	-0.207684208709086\\
37.36	-0.207684208709086\\
37.38	-0.207684208709086\\
37.4	-0.207684208709087\\
37.42	-0.207684208709086\\
37.44	-0.207684208709086\\
37.46	-0.207684208709087\\
37.48	-0.207684208709087\\
37.5	-0.207684208709086\\
37.52	-0.207684208709087\\
37.54	-0.207684208709086\\
37.56	-0.207684208709086\\
37.58	-0.207684208709086\\
37.6	-0.207684208709086\\
37.62	-0.207684208709086\\
37.64	-0.207684208709086\\
37.66	-0.207684208709086\\
37.68	-0.207684208709086\\
37.7	-0.207684208709087\\
37.72	-0.207684208709086\\
37.74	-0.207684208709086\\
37.76	-0.207684208709086\\
37.78	-0.207684208709086\\
37.8	-0.207684208709086\\
37.82	-0.207684208709086\\
37.84	-0.207684208709086\\
37.86	-0.207684208709086\\
37.88	-0.207684208709086\\
37.9	-0.207684208709086\\
37.92	-0.207684208709086\\
37.94	-0.207684208709086\\
37.96	-0.207684208709086\\
37.98	-0.207684208709086\\
38	-0.207684208709086\\
38.02	-0.207684208709086\\
38.04	-0.207684208709086\\
38.06	-0.207684208709086\\
38.08	-0.207684208709086\\
38.1	-0.207684208709087\\
38.12	-0.207684208709086\\
38.14	-0.207684208709086\\
38.16	-0.207684208709086\\
38.18	-0.207684208709086\\
38.2	-0.207684208709086\\
38.22	-0.207684208709086\\
38.24	-0.207684208709087\\
38.26	-0.207684208709086\\
38.28	-0.207684208709086\\
38.3	-0.207684208709086\\
38.32	-0.207684208709087\\
38.34	-0.207684208709086\\
38.36	-0.207684208709086\\
38.38	-0.207684208709086\\
38.4	-0.207684208709086\\
38.42	-0.207684208709086\\
38.44	-0.207684208709086\\
38.46	-0.207684208709086\\
38.48	-0.207684208709086\\
38.5	-0.207684208709086\\
38.52	-0.207684208709086\\
38.54	-0.207684208709087\\
38.56	-0.207684208709086\\
38.58	-0.207684208709086\\
38.6	-0.207684208709086\\
38.62	-0.207684208709088\\
38.64	-0.207684208709086\\
38.66	-0.207684208709086\\
38.68	-0.207684208709086\\
38.7	-0.207684208709086\\
38.72	-0.207684208709087\\
38.74	-0.207684208709086\\
38.76	-0.207684208709086\\
38.78	-0.207684208709086\\
38.8	-0.207684208709086\\
38.82	-0.207684208709086\\
38.84	-0.207684208709086\\
38.86	-0.207684208709086\\
38.88	-0.207684208709086\\
38.9	-0.207684208709086\\
38.92	-0.207684208709087\\
38.94	-0.207684208709086\\
38.96	-0.207684208709086\\
38.98	-0.207684208709087\\
39	-0.207684208709087\\
39.02	-0.207684208709087\\
39.04	-0.207684208709086\\
39.06	-0.207684208709086\\
39.08	-0.207684208709086\\
39.1	-0.207684208709086\\
39.12	-0.207684208709086\\
39.14	-0.207684208709086\\
39.16	-0.207684208709086\\
39.18	-0.207684208709086\\
39.2	-0.207684208709086\\
39.22	-0.207684208709086\\
39.24	-0.207684208709086\\
39.26	-0.207684208709086\\
39.28	-0.207684208709086\\
39.3	-0.207684208709086\\
39.32	-0.207684208709086\\
39.34	-0.207684208709086\\
39.36	-0.207684208709086\\
39.38	-0.207684208709086\\
39.4	-0.207684208709086\\
39.42	-0.207684208709086\\
39.44	-0.207684208709086\\
39.46	-0.207684208709086\\
39.48	-0.207684208709086\\
39.5	-0.207684208709087\\
39.52	-0.207684208709087\\
39.54	-0.207684208709086\\
39.56	-0.207684208709086\\
39.58	-0.207684208709086\\
39.6	-0.207684208709086\\
39.62	-0.207684208709087\\
39.64	-0.207684208709086\\
39.66	-0.207684208709086\\
39.68	-0.207684208709086\\
39.7	-0.207684208709086\\
39.72	-0.207684208709086\\
39.74	-0.207684208709086\\
39.76	-0.207684208709086\\
39.78	-0.207684208709086\\
39.8	-0.207684208709086\\
39.82	-0.207684208709086\\
39.84	-0.207684208709086\\
39.86	-0.207684208709086\\
39.88	-0.207684208709088\\
39.9	-0.207684208709087\\
39.92	-0.207684208709086\\
39.94	-0.207684208709087\\
39.96	-0.207684208709086\\
39.98	-0.207684208709086\\
40	-0.207684208709086\\
40.02	-0.207684208709086\\
40.04	-0.207684208709087\\
40.06	-0.207684208709086\\
40.08	-0.207684208709086\\
40.1	-0.207684208709086\\
40.12	-0.207684208709086\\
40.14	-0.207684208709088\\
40.16	-0.207684208709086\\
40.18	-0.207684208709086\\
40.2	-0.207684208709087\\
40.22	-0.207684208709086\\
40.24	-0.207684208709086\\
40.26	-0.207684208709086\\
40.28	-0.207684208709086\\
40.3	-0.207684208709086\\
40.32	-0.207684208709086\\
40.34	-0.207684208709086\\
40.36	-0.207684208709086\\
40.38	-0.207684208709086\\
40.4	-0.207684208709087\\
40.42	-0.207684208709087\\
40.44	-0.207684208709086\\
40.46	-0.207684208709086\\
40.48	-0.207684208709086\\
40.5	-0.207684208709087\\
40.52	-0.207684208709086\\
40.54	-0.207684208709086\\
40.56	-0.207684208709086\\
40.58	-0.207684208709086\\
40.6	-0.207684208709086\\
40.62	-0.207684208709086\\
40.64	-0.207684208709086\\
40.66	-0.207684208709086\\
40.68	-0.207684208709086\\
40.7	-0.207684208709086\\
40.72	-0.207684208709086\\
40.74	-0.207684208709086\\
40.76	-0.207684208709086\\
40.78	-0.207684208709086\\
40.8	-0.207684208709086\\
40.82	-0.207684208709086\\
40.84	-0.207684208709086\\
40.86	-0.207684208709086\\
40.88	-0.207684208709086\\
40.9	-0.207684208709086\\
40.92	-0.207684208709086\\
40.94	-0.207684208709086\\
40.96	-0.207684208709086\\
40.98	-0.207684208709086\\
41	-0.207684208709086\\
41.02	-0.207684208709086\\
41.04	-0.207684208709086\\
41.06	-0.207684208709086\\
41.08	-0.207684208709086\\
41.1	-0.207684208709086\\
41.12	-0.207684208709086\\
41.14	-0.207684208709088\\
41.16	-0.207684208709086\\
41.18	-0.207684208709086\\
41.2	-0.207684208709087\\
41.22	-0.207684208709087\\
41.24	-0.207684208709086\\
41.26	-0.207684208709087\\
41.28	-0.207684208709086\\
41.3	-0.207684208709086\\
41.32	-0.207684208709086\\
41.34	-0.207684208709086\\
41.36	-0.207684208709086\\
41.38	-0.207684208709086\\
41.4	-0.207684208709086\\
41.42	-0.207684208709086\\
41.44	-0.207684208709086\\
41.46	-0.207684208709087\\
41.48	-0.207684208709086\\
41.5	-0.207684208709086\\
41.52	-0.207684208709086\\
41.54	-0.207684208709086\\
41.56	-0.207684208709086\\
41.58	-0.207684208709086\\
41.6	-0.207684208709086\\
41.62	-0.207684208709087\\
41.64	-0.207684208709087\\
41.66	-0.207684208709086\\
41.68	-0.207684208709086\\
41.7	-0.207684208709086\\
41.72	-0.207684208709087\\
41.74	-0.207684208709086\\
41.76	-0.207684208709086\\
41.78	-0.207684208709086\\
41.8	-0.207684208709087\\
41.82	-0.207684208709086\\
41.84	-0.207684208709086\\
41.86	-0.207684208709087\\
41.88	-0.207684208709086\\
41.9	-0.207684208709087\\
41.92	-0.207684208709087\\
41.94	-0.207684208709086\\
41.96	-0.207684208709087\\
41.98	-0.207684208709086\\
42	-0.207684208709086\\
42.02	-0.207684208709086\\
42.04	-0.207684208709086\\
42.06	-0.207684208709086\\
42.08	-0.207684208709086\\
42.1	-0.207684208709086\\
42.12	-0.207684208709087\\
42.14	-0.207684208709087\\
42.16	-0.207684208709086\\
42.18	-0.207684208709086\\
42.2	-0.207684208709086\\
42.22	-0.207684208709087\\
42.24	-0.207684208709086\\
42.26	-0.207684208709086\\
42.28	-0.207684208709087\\
42.3	-0.207684208709086\\
42.32	-0.207684208709086\\
42.34	-0.207684208709086\\
42.36	-0.207684208709087\\
42.38	-0.207684208709087\\
42.4	-0.207684208709086\\
42.42	-0.207684208709087\\
42.44	-0.207684208709086\\
42.46	-0.207684208709086\\
42.48	-0.207684208709086\\
42.5	-0.207684208709086\\
42.52	-0.207684208709086\\
42.54	-0.207684208709086\\
42.56	-0.207684208709086\\
42.58	-0.207684208709086\\
42.6	-0.207684208709086\\
42.62	-0.207684208709086\\
42.64	-0.207684208709086\\
42.66	-0.207684208709086\\
42.68	-0.207684208709086\\
42.7	-0.207684208709086\\
42.72	-0.207684208709086\\
42.74	-0.207684208709086\\
42.76	-0.207684208709086\\
42.78	-0.207684208709086\\
42.8	-0.207684208709086\\
42.82	-0.207684208709086\\
42.84	-0.207684208709086\\
42.86	-0.207684208709086\\
42.88	-0.207684208709086\\
42.9	-0.207684208709086\\
42.92	-0.207684208709086\\
42.94	-0.207684208709086\\
42.96	-0.207684208709086\\
42.98	-0.207684208709086\\
43	-0.207684208709087\\
43.02	-0.207684208709088\\
43.04	-0.207684208709086\\
43.06	-0.207684208709086\\
43.08	-0.207684208709086\\
43.1	-0.207684208709087\\
43.12	-0.207684208709086\\
43.14	-0.207684208709086\\
43.16	-0.207684208709086\\
43.18	-0.207684208709087\\
43.2	-0.207684208709086\\
43.22	-0.207684208709086\\
43.24	-0.207684208709087\\
43.26	-0.207684208709086\\
43.28	-0.207684208709086\\
43.3	-0.207684208709087\\
43.32	-0.207684208709086\\
43.34	-0.207684208709086\\
43.36	-0.207684208709086\\
43.38	-0.207684208709086\\
43.4	-0.207684208709086\\
43.42	-0.207684208709086\\
43.44	-0.207684208709086\\
43.46	-0.207684208709086\\
43.48	-0.207684208709086\\
43.5	-0.207684208709087\\
43.52	-0.207684208709086\\
43.54	-0.207684208709086\\
43.56	-0.207684208709086\\
43.58	-0.207684208709086\\
43.6	-0.207684208709087\\
43.62	-0.207684208709086\\
43.64	-0.207684208709086\\
43.66	-0.207684208709086\\
43.68	-0.207684208709086\\
43.7	-0.207684208709086\\
43.72	-0.207684208709086\\
43.74	-0.207684208709086\\
43.76	-0.207684208709087\\
43.78	-0.207684208709086\\
43.8	-0.207684208709087\\
43.82	-0.207684208709086\\
43.84	-0.207684208709086\\
43.86	-0.207684208709086\\
43.88	-0.207684208709086\\
43.9	-0.207684208709086\\
43.92	-0.207684208709086\\
43.94	-0.207684208709086\\
43.96	-0.207684208709086\\
43.98	-0.207684208709086\\
44	-0.207684208709086\\
44.02	-0.207684208709086\\
44.04	-0.207684208709086\\
44.06	-0.207684208709086\\
44.08	-0.207684208709086\\
44.1	-0.207684208709086\\
44.12	-0.207684208709087\\
44.14	-0.207684208709086\\
44.16	-0.207684208709086\\
44.18	-0.207684208709087\\
44.2	-0.207684208709086\\
44.22	-0.207684208709086\\
44.24	-0.207684208709086\\
44.26	-0.207684208709086\\
44.28	-0.207684208709087\\
44.3	-0.207684208709088\\
44.32	-0.207684208709086\\
44.34	-0.207684208709086\\
44.36	-0.207684208709086\\
44.38	-0.207684208709086\\
44.4	-0.207684208709086\\
44.42	-0.207684208709086\\
44.44	-0.207684208709086\\
44.46	-0.207684208709087\\
44.48	-0.207684208709086\\
44.5	-0.207684208709086\\
44.52	-0.207684208709086\\
44.54	-0.207684208709086\\
44.56	-0.207684208709087\\
44.58	-0.207684208709087\\
44.6	-0.207684208709087\\
44.62	-0.207684208709086\\
44.64	-0.207684208709086\\
44.66	-0.207684208709087\\
44.68	-0.207684208709086\\
44.7	-0.207684208709087\\
44.72	-0.207684208709087\\
44.74	-0.207684208709086\\
44.76	-0.207684208709086\\
44.78	-0.207684208709087\\
44.8	-0.207684208709086\\
44.82	-0.207684208709086\\
44.84	-0.207684208709086\\
44.86	-0.207684208709086\\
44.88	-0.207684208709086\\
44.9	-0.207684208709086\\
44.92	-0.207684208709087\\
44.94	-0.207684208709087\\
44.96	-0.207684208709086\\
44.98	-0.207684208709087\\
45	-0.207684208709086\\
45.02	-0.207684208709086\\
45.04	-0.207684208709086\\
45.06	-0.207684208709086\\
45.08	-0.207684208709086\\
45.1	-0.207684208709086\\
45.12	-0.207684208709086\\
45.14	-0.207684208709086\\
45.16	-0.207684208709086\\
45.18	-0.207684208709086\\
45.2	-0.207684208709086\\
45.22	-0.207684208709086\\
45.24	-0.207684208709086\\
45.26	-0.207684208709086\\
45.28	-0.207684208709086\\
45.3	-0.207684208709086\\
45.32	-0.207684208709086\\
45.34	-0.207684208709087\\
45.36	-0.207684208709086\\
45.38	-0.207684208709086\\
45.4	-0.207684208709087\\
45.42	-0.207684208709086\\
45.44	-0.207684208709086\\
45.46	-0.207684208709086\\
45.48	-0.207684208709087\\
45.5	-0.207684208709086\\
45.52	-0.207684208709087\\
45.54	-0.207684208709087\\
45.56	-0.207684208709086\\
45.58	-0.207684208709086\\
45.6	-0.207684208709086\\
45.62	-0.207684208709086\\
45.64	-0.207684208709086\\
45.66	-0.207684208709088\\
45.68	-0.207684208709086\\
45.7	-0.207684208709086\\
45.72	-0.207684208709087\\
45.74	-0.207684208709086\\
45.76	-0.207684208709086\\
45.78	-0.207684208709087\\
45.8	-0.207684208709086\\
45.82	-0.207684208709087\\
45.84	-0.207684208709086\\
45.86	-0.207684208709086\\
45.88	-0.207684208709086\\
45.9	-0.207684208709087\\
45.92	-0.207684208709086\\
45.94	-0.207684208709086\\
45.96	-0.207684208709086\\
45.98	-0.207684208709086\\
46	-0.207684208709087\\
46.02	-0.207684208709086\\
46.04	-0.207684208709086\\
46.06	-0.207684208709086\\
46.08	-0.207684208709086\\
46.1	-0.207684208709086\\
46.12	-0.207684208709086\\
46.14	-0.207684208709086\\
46.16	-0.207684208709086\\
46.18	-0.207684208709086\\
46.2	-0.207684208709087\\
46.22	-0.207684208709086\\
46.24	-0.207684208709086\\
46.26	-0.207684208709086\\
46.28	-0.207684208709087\\
46.3	-0.207684208709086\\
46.32	-0.207684208709087\\
46.34	-0.207684208709086\\
46.36	-0.207684208709086\\
46.38	-0.207684208709087\\
46.4	-0.207684208709086\\
46.42	-0.207684208709086\\
46.44	-0.207684208709086\\
46.46	-0.207684208709086\\
46.48	-0.207684208709087\\
46.5	-0.207684208709086\\
46.52	-0.207684208709086\\
46.54	-0.207684208709086\\
46.56	-0.207684208709086\\
46.58	-0.207684208709086\\
46.6	-0.207684208709086\\
46.62	-0.207684208709086\\
46.64	-0.207684208709086\\
46.66	-0.207684208709086\\
46.68	-0.207684208709086\\
46.7	-0.207684208709086\\
46.72	-0.207684208709087\\
46.74	-0.207684208709086\\
46.76	-0.207684208709087\\
46.78	-0.207684208709086\\
46.8	-0.207684208709086\\
46.82	-0.207684208709086\\
46.84	-0.207684208709087\\
46.86	-0.207684208709086\\
46.88	-0.207684208709086\\
46.9	-0.207684208709086\\
46.92	-0.207684208709086\\
46.94	-0.207684208709087\\
46.96	-0.207684208709086\\
46.98	-0.207684208709086\\
47	-0.207684208709086\\
47.02	-0.207684208709086\\
47.04	-0.207684208709087\\
47.06	-0.207684208709086\\
47.08	-0.207684208709086\\
47.1	-0.207684208709086\\
47.12	-0.207684208709087\\
47.14	-0.207684208709086\\
47.16	-0.207684208709086\\
47.18	-0.207684208709087\\
47.2	-0.207684208709086\\
47.22	-0.207684208709086\\
47.24	-0.207684208709087\\
47.26	-0.207684208709086\\
47.28	-0.207684208709086\\
47.3	-0.207684208709086\\
47.32	-0.207684208709087\\
47.34	-0.207684208709086\\
47.36	-0.207684208709086\\
47.38	-0.207684208709086\\
47.4	-0.207684208709086\\
47.42	-0.207684208709086\\
47.44	-0.207684208709086\\
47.46	-0.207684208709086\\
47.48	-0.207684208709086\\
47.5	-0.207684208709086\\
47.52	-0.207684208709086\\
47.54	-0.207684208709087\\
47.56	-0.207684208709086\\
47.58	-0.207684208709086\\
47.6	-0.207684208709086\\
47.62	-0.207684208709086\\
47.64	-0.207684208709086\\
47.66	-0.207684208709086\\
47.68	-0.207684208709086\\
47.7	-0.207684208709088\\
47.72	-0.207684208709086\\
47.74	-0.207684208709086\\
47.76	-0.207684208709086\\
47.78	-0.207684208709086\\
47.8	-0.207684208709086\\
47.82	-0.207684208709086\\
47.84	-0.207684208709086\\
47.86	-0.207684208709086\\
47.88	-0.207684208709086\\
47.9	-0.207684208709086\\
47.92	-0.207684208709086\\
47.94	-0.207684208709086\\
47.96	-0.207684208709086\\
47.98	-0.207684208709086\\
48	-0.207684208709086\\
48.02	-0.207684208709086\\
48.04	-0.207684208709086\\
48.06	-0.207684208709086\\
48.08	-0.207684208709086\\
48.1	-0.207684208709086\\
48.12	-0.207684208709086\\
48.14	-0.207684208709086\\
48.16	-0.207684208709086\\
48.18	-0.207684208709086\\
48.2	-0.207684208709086\\
48.22	-0.207684208709086\\
48.24	-0.207684208709086\\
48.26	-0.207684208709088\\
48.28	-0.207684208709086\\
48.3	-0.207684208709086\\
48.32	-0.207684208709086\\
48.34	-0.207684208709086\\
48.36	-0.207684208709086\\
48.38	-0.207684208709086\\
48.4	-0.207684208709086\\
48.42	-0.207684208709086\\
48.44	-0.207684208709087\\
48.46	-0.207684208709087\\
48.48	-0.207684208709086\\
48.5	-0.207684208709086\\
48.52	-0.207684208709086\\
48.54	-0.207684208709086\\
48.56	-0.207684208709086\\
48.58	-0.207684208709086\\
48.6	-0.207684208709086\\
48.62	-0.207684208709086\\
48.64	-0.207684208709086\\
48.66	-0.207684208709087\\
48.68	-0.207684208709086\\
48.7	-0.207684208709087\\
48.72	-0.207684208709086\\
48.74	-0.207684208709086\\
48.76	-0.207684208709087\\
48.78	-0.207684208709086\\
48.8	-0.207684208709086\\
48.82	-0.207684208709086\\
48.84	-0.207684208709086\\
48.86	-0.207684208709086\\
48.88	-0.207684208709086\\
48.9	-0.207684208709087\\
48.92	-0.207684208709086\\
48.94	-0.207684208709086\\
48.96	-0.207684208709086\\
48.98	-0.207684208709087\\
49	-0.207684208709086\\
49.02	-0.207684208709086\\
49.04	-0.207684208709086\\
49.06	-0.207684208709086\\
49.08	-0.207684208709086\\
49.1	-0.207684208709087\\
49.12	-0.207684208709086\\
49.14	-0.207684208709086\\
49.16	-0.207684208709086\\
49.18	-0.207684208709086\\
49.2	-0.207684208709086\\
49.22	-0.207684208709086\\
49.24	-0.207684208709087\\
49.26	-0.207684208709086\\
49.28	-0.207684208709086\\
49.3	-0.207684208709086\\
49.32	-0.207684208709086\\
49.34	-0.207684208709086\\
49.36	-0.207684208709087\\
49.38	-0.207684208709086\\
49.4	-0.207684208709086\\
49.42	-0.207684208709086\\
49.44	-0.207684208709086\\
49.46	-0.207684208709086\\
49.48	-0.207684208709086\\
49.5	-0.207684208709087\\
49.52	-0.207684208709088\\
49.54	-0.207684208709086\\
49.56	-0.207684208709086\\
49.58	-0.207684208709086\\
49.6	-0.207684208709086\\
49.62	-0.207684208709086\\
49.64	-0.207684208709086\\
49.66	-0.207684208709086\\
49.68	-0.207684208709087\\
49.7	-0.207684208709086\\
49.72	-0.207684208709086\\
49.74	-0.207684208709086\\
49.76	-0.207684208709086\\
49.78	-0.207684208709086\\
49.8	-0.207684208709086\\
49.82	-0.207684208709086\\
49.84	-0.207684208709086\\
49.86	-0.207684208709086\\
49.88	-0.207684208709086\\
49.9	-0.207684208709087\\
49.92	-0.207684208709087\\
49.94	-0.207684208709086\\
49.96	-0.207684208709087\\
49.98	-0.207684208709086\\
50	-0.207684208709086\\
50.02	-0.207684208709086\\
50.04	-0.207684208709086\\
50.06	-0.207684208709087\\
50.08	-0.207684208709086\\
50.1	-0.207684208709086\\
50.12	-0.207684208709086\\
50.14	-0.207684208709086\\
50.16	-0.207684208709087\\
50.18	-0.207684208709087\\
50.2	-0.207684208709086\\
50.22	-0.207684208709086\\
50.24	-0.207684208709086\\
50.26	-0.207684208709086\\
50.28	-0.207684208709086\\
50.3	-0.207684208709086\\
50.32	-0.207684208709086\\
50.34	-0.207684208709086\\
50.36	-0.207684208709086\\
50.38	-0.207684208709086\\
50.4	-0.207684208709086\\
50.42	-0.207684208709086\\
50.44	-0.207684208709087\\
50.46	-0.207684208709086\\
50.48	-0.207684208709087\\
50.5	-0.207684208709086\\
50.52	-0.207684208709086\\
50.54	-0.207684208709087\\
50.56	-0.207684208709088\\
50.58	-0.207684208709086\\
50.6	-0.207684208709087\\
50.62	-0.207684208709086\\
50.64	-0.207684208709087\\
50.66	-0.207684208709086\\
50.68	-0.207684208709087\\
50.7	-0.207684208709086\\
50.72	-0.207684208709087\\
50.74	-0.207684208709086\\
50.76	-0.207684208709086\\
50.78	-0.207684208709086\\
50.8	-0.207684208709086\\
50.82	-0.207684208709086\\
50.84	-0.207684208709086\\
50.86	-0.207684208709087\\
50.88	-0.207684208709086\\
50.9	-0.207684208709086\\
50.92	-0.207684208709087\\
50.94	-0.207684208709086\\
50.96	-0.207684208709086\\
50.98	-0.207684208709086\\
51	-0.207684208709087\\
51.02	-0.207684208709086\\
51.04	-0.207684208709086\\
51.06	-0.207684208709086\\
51.08	-0.207684208709086\\
51.1	-0.207684208709086\\
51.12	-0.207684208709086\\
51.14	-0.207684208709087\\
51.16	-0.207684208709086\\
51.18	-0.207684208709087\\
51.2	-0.207684208709086\\
51.22	-0.207684208709086\\
51.24	-0.207684208709086\\
51.26	-0.207684208709086\\
51.28	-0.207684208709086\\
51.3	-0.207684208709087\\
51.32	-0.207684208709086\\
51.34	-0.207684208709086\\
51.36	-0.207684208709086\\
51.38	-0.207684208709087\\
51.4	-0.207684208709087\\
51.42	-0.207684208709087\\
51.44	-0.207684208709086\\
51.46	-0.207684208709086\\
51.48	-0.207684208709086\\
51.5	-0.207684208709086\\
51.52	-0.207684208709086\\
51.54	-0.207684208709086\\
51.56	-0.207684208709086\\
51.58	-0.207684208709087\\
51.6	-0.207684208709086\\
51.62	-0.207684208709086\\
51.64	-0.207684208709086\\
51.66	-0.207684208709087\\
51.68	-0.207684208709086\\
51.7	-0.207684208709086\\
51.72	-0.207684208709086\\
51.74	-0.207684208709086\\
51.76	-0.207684208709086\\
51.78	-0.207684208709086\\
51.8	-0.207684208709086\\
51.82	-0.207684208709086\\
51.84	-0.207684208709086\\
51.86	-0.207684208709087\\
51.88	-0.207684208709087\\
51.9	-0.207684208709088\\
51.92	-0.207684208709086\\
51.94	-0.207684208709086\\
51.96	-0.207684208709087\\
51.98	-0.207684208709086\\
52	-0.207684208709086\\
52.02	-0.207684208709087\\
52.04	-0.207684208709086\\
52.06	-0.207684208709086\\
52.08	-0.207684208709087\\
52.1	-0.207684208709087\\
52.12	-0.207684208709086\\
52.14	-0.207684208709086\\
52.16	-0.207684208709086\\
52.18	-0.207684208709086\\
52.2	-0.207684208709086\\
52.22	-0.207684208709086\\
52.24	-0.207684208709086\\
52.26	-0.207684208709086\\
52.28	-0.207684208709087\\
52.3	-0.207684208709086\\
52.32	-0.207684208709087\\
52.34	-0.207684208709086\\
52.36	-0.207684208709087\\
52.38	-0.207684208709086\\
52.4	-0.207684208709086\\
52.42	-0.207684208709086\\
52.44	-0.207684208709086\\
52.46	-0.207684208709086\\
52.48	-0.207684208709086\\
52.5	-0.207684208709086\\
52.52	-0.207684208709086\\
52.54	-0.207684208709086\\
52.56	-0.207684208709086\\
52.58	-0.207684208709086\\
52.6	-0.207684208709086\\
52.62	-0.207684208709086\\
52.64	-0.207684208709086\\
52.66	-0.207684208709086\\
52.68	-0.207684208709086\\
52.7	-0.207684208709086\\
52.72	-0.207684208709087\\
52.74	-0.207684208709087\\
52.76	-0.207684208709086\\
52.78	-0.207684208709086\\
52.8	-0.207684208709086\\
52.82	-0.207684208709086\\
52.84	-0.207684208709086\\
52.86	-0.207684208709086\\
52.88	-0.207684208709087\\
52.9	-0.207684208709086\\
52.92	-0.207684208709086\\
52.94	-0.207684208709086\\
52.96	-0.207684208709086\\
52.98	-0.207684208709086\\
53	-0.207684208709087\\
53.02	-0.207684208709086\\
53.04	-0.207684208709086\\
53.06	-0.207684208709086\\
53.08	-0.207684208709086\\
53.1	-0.207684208709087\\
53.12	-0.207684208709086\\
53.14	-0.207684208709086\\
53.16	-0.207684208709086\\
53.18	-0.207684208709086\\
53.2	-0.207684208709087\\
53.22	-0.207684208709086\\
53.24	-0.207684208709086\\
53.26	-0.207684208709086\\
53.28	-0.207684208709087\\
53.3	-0.207684208709088\\
53.32	-0.207684208709087\\
53.34	-0.207684208709086\\
53.36	-0.207684208709086\\
53.38	-0.207684208709086\\
53.4	-0.207684208709086\\
53.42	-0.207684208709086\\
53.44	-0.207684208709086\\
53.46	-0.207684208709086\\
53.48	-0.207684208709086\\
53.5	-0.207684208709086\\
53.52	-0.207684208709086\\
53.54	-0.207684208709086\\
53.56	-0.207684208709086\\
53.58	-0.207684208709086\\
53.6	-0.207684208709087\\
53.62	-0.207684208709086\\
53.64	-0.207684208709087\\
53.66	-0.207684208709086\\
53.68	-0.207684208709086\\
53.7	-0.207684208709087\\
53.72	-0.207684208709086\\
53.74	-0.207684208709086\\
53.76	-0.207684208709086\\
53.78	-0.207684208709086\\
53.8	-0.207684208709086\\
53.82	-0.207684208709086\\
53.84	-0.207684208709086\\
53.86	-0.207684208709087\\
53.88	-0.207684208709086\\
53.9	-0.207684208709086\\
53.92	-0.207684208709086\\
53.94	-0.207684208709086\\
53.96	-0.207684208709087\\
53.98	-0.207684208709086\\
54	-0.207684208709086\\
54.02	-0.207684208709086\\
54.04	-0.207684208709086\\
54.06	-0.207684208709086\\
54.08	-0.207684208709086\\
54.1	-0.207684208709086\\
54.12	-0.207684208709087\\
54.14	-0.207684208709086\\
54.16	-0.207684208709086\\
54.18	-0.207684208709087\\
54.2	-0.207684208709086\\
54.22	-0.207684208709086\\
54.24	-0.207684208709086\\
54.26	-0.207684208709086\\
54.28	-0.207684208709086\\
54.3	-0.207684208709087\\
54.32	-0.207684208709086\\
54.34	-0.207684208709086\\
54.36	-0.207684208709086\\
54.38	-0.207684208709086\\
54.4	-0.207684208709086\\
54.42	-0.207684208709086\\
54.44	-0.207684208709088\\
54.46	-0.207684208709086\\
54.48	-0.207684208709086\\
54.5	-0.207684208709087\\
54.52	-0.207684208709086\\
54.54	-0.207684208709086\\
54.56	-0.207684208709086\\
54.58	-0.207684208709086\\
54.6	-0.207684208709086\\
54.62	-0.207684208709086\\
54.64	-0.207684208709086\\
54.66	-0.207684208709086\\
54.68	-0.207684208709086\\
54.7	-0.207684208709086\\
54.72	-0.207684208709086\\
54.74	-0.207684208709086\\
54.76	-0.207684208709087\\
54.78	-0.207684208709086\\
54.8	-0.207684208709086\\
54.82	-0.207684208709086\\
54.84	-0.207684208709087\\
54.86	-0.207684208709087\\
54.88	-0.207684208709087\\
54.9	-0.207684208709086\\
54.92	-0.207684208709087\\
54.94	-0.207684208709086\\
54.96	-0.207684208709086\\
54.98	-0.207684208709086\\
55	-0.207684208709086\\
55.02	-0.207684208709086\\
55.04	-0.207684208709086\\
55.06	-0.207684208709086\\
55.08	-0.207684208709086\\
55.1	-0.207684208709087\\
55.12	-0.207684208709086\\
55.14	-0.207684208709086\\
55.16	-0.207684208709087\\
55.18	-0.207684208709086\\
55.2	-0.207684208709086\\
55.22	-0.207684208709086\\
55.24	-0.207684208709086\\
55.26	-0.207684208709087\\
55.28	-0.207684208709087\\
55.3	-0.207684208709088\\
55.32	-0.207684208709086\\
55.34	-0.207684208709086\\
55.36	-0.207684208709086\\
55.38	-0.207684208709086\\
55.4	-0.207684208709086\\
55.42	-0.207684208709086\\
55.44	-0.207684208709086\\
55.46	-0.207684208709086\\
55.48	-0.207684208709086\\
55.5	-0.207684208709086\\
55.52	-0.207684208709087\\
55.54	-0.207684208709086\\
55.56	-0.207684208709086\\
55.58	-0.207684208709086\\
55.6	-0.207684208709086\\
55.62	-0.207684208709086\\
55.64	-0.207684208709086\\
55.66	-0.207684208709086\\
55.68	-0.207684208709086\\
55.7	-0.207684208709086\\
55.72	-0.207684208709086\\
55.74	-0.207684208709086\\
55.76	-0.207684208709086\\
55.78	-0.207684208709086\\
55.8	-0.207684208709086\\
55.82	-0.207684208709086\\
55.84	-0.207684208709086\\
55.86	-0.207684208709086\\
55.88	-0.207684208709087\\
55.9	-0.207684208709086\\
55.92	-0.207684208709087\\
55.94	-0.207684208709087\\
55.96	-0.207684208709086\\
55.98	-0.207684208709086\\
56	-0.207684208709087\\
56.02	-0.207684208709086\\
56.04	-0.207684208709086\\
56.06	-0.207684208709088\\
56.08	-0.207684208709086\\
56.1	-0.207684208709086\\
56.12	-0.207684208709086\\
56.14	-0.207684208709087\\
56.16	-0.207684208709086\\
56.18	-0.207684208709087\\
56.2	-0.207684208709086\\
56.22	-0.207684208709087\\
56.24	-0.207684208709086\\
56.26	-0.207684208709086\\
56.28	-0.207684208709086\\
56.3	-0.207684208709086\\
56.32	-0.207684208709086\\
56.34	-0.207684208709086\\
56.36	-0.207684208709086\\
56.38	-0.207684208709087\\
56.4	-0.207684208709087\\
56.42	-0.207684208709086\\
56.44	-0.207684208709086\\
56.46	-0.207684208709086\\
56.48	-0.207684208709086\\
56.5	-0.207684208709086\\
56.52	-0.207684208709086\\
56.54	-0.207684208709086\\
56.56	-0.207684208709086\\
56.58	-0.207684208709086\\
56.6	-0.207684208709086\\
56.62	-0.207684208709086\\
56.64	-0.207684208709086\\
56.66	-0.207684208709086\\
56.68	-0.207684208709087\\
56.7	-0.207684208709086\\
56.72	-0.207684208709087\\
56.74	-0.207684208709086\\
56.76	-0.207684208709086\\
56.78	-0.207684208709086\\
56.8	-0.207684208709087\\
56.82	-0.207684208709086\\
56.84	-0.207684208709086\\
56.86	-0.207684208709086\\
56.88	-0.207684208709086\\
56.9	-0.207684208709086\\
56.92	-0.207684208709088\\
56.94	-0.207684208709086\\
56.96	-0.207684208709086\\
56.98	-0.207684208709086\\
57	-0.207684208709086\\
57.02	-0.207684208709086\\
57.04	-0.207684208709086\\
57.06	-0.207684208709086\\
57.08	-0.207684208709086\\
57.1	-0.207684208709086\\
57.12	-0.207684208709086\\
57.14	-0.207684208709086\\
57.16	-0.207684208709086\\
57.18	-0.207684208709086\\
57.2	-0.207684208709086\\
57.22	-0.207684208709086\\
57.24	-0.207684208709086\\
57.26	-0.207684208709087\\
57.28	-0.207684208709087\\
57.3	-0.207684208709086\\
57.32	-0.207684208709086\\
57.34	-0.207684208709086\\
57.36	-0.207684208709086\\
57.38	-0.207684208709086\\
57.4	-0.207684208709087\\
57.42	-0.207684208709086\\
57.44	-0.207684208709086\\
57.46	-0.207684208709086\\
57.48	-0.207684208709086\\
57.5	-0.207684208709086\\
57.52	-0.207684208709087\\
57.54	-0.207684208709087\\
57.56	-0.207684208709086\\
57.58	-0.207684208709086\\
57.6	-0.207684208709086\\
57.62	-0.207684208709087\\
57.64	-0.207684208709086\\
57.66	-0.207684208709088\\
57.68	-0.207684208709086\\
57.7	-0.207684208709086\\
57.72	-0.207684208709086\\
57.74	-0.207684208709086\\
57.76	-0.207684208709086\\
57.78	-0.207684208709086\\
57.8	-0.207684208709086\\
57.82	-0.207684208709086\\
57.84	-0.207684208709086\\
57.86	-0.207684208709087\\
57.88	-0.207684208709087\\
57.9	-0.207684208709087\\
57.92	-0.207684208709086\\
57.94	-0.207684208709087\\
57.96	-0.207684208709087\\
57.98	-0.207684208709086\\
58	-0.207684208709086\\
58.02	-0.207684208709086\\
58.04	-0.207684208709086\\
58.06	-0.207684208709086\\
58.08	-0.207684208709086\\
58.1	-0.207684208709087\\
58.12	-0.207684208709086\\
58.14	-0.207684208709087\\
58.16	-0.207684208709086\\
58.18	-0.207684208709086\\
58.2	-0.207684208709087\\
58.22	-0.207684208709086\\
58.24	-0.207684208709086\\
58.26	-0.207684208709086\\
58.28	-0.207684208709087\\
58.3	-0.207684208709087\\
58.32	-0.207684208709086\\
58.34	-0.207684208709086\\
58.36	-0.207684208709087\\
58.38	-0.207684208709086\\
58.4	-0.207684208709086\\
58.42	-0.207684208709086\\
58.44	-0.207684208709086\\
58.46	-0.207684208709087\\
58.48	-0.207684208709087\\
58.5	-0.207684208709086\\
58.52	-0.207684208709087\\
58.54	-0.207684208709086\\
58.56	-0.207684208709086\\
58.58	-0.207684208709086\\
58.6	-0.207684208709087\\
58.62	-0.207684208709086\\
58.64	-0.207684208709086\\
58.66	-0.207684208709086\\
58.68	-0.207684208709086\\
58.7	-0.207684208709086\\
58.72	-0.207684208709086\\
58.74	-0.207684208709086\\
58.76	-0.207684208709086\\
58.78	-0.207684208709086\\
58.8	-0.207684208709086\\
58.82	-0.207684208709087\\
58.84	-0.207684208709086\\
58.86	-0.207684208709086\\
58.88	-0.207684208709086\\
58.9	-0.207684208709086\\
58.92	-0.207684208709086\\
58.94	-0.207684208709086\\
58.96	-0.207684208709087\\
58.98	-0.207684208709087\\
59	-0.207684208709086\\
59.02	-0.207684208709086\\
59.04	-0.207684208709086\\
59.06	-0.207684208709087\\
59.08	-0.207684208709086\\
59.1	-0.207684208709086\\
59.12	-0.207684208709086\\
59.14	-0.207684208709087\\
59.16	-0.207684208709087\\
59.18	-0.207684208709086\\
59.2	-0.207684208709086\\
59.22	-0.207684208709086\\
59.24	-0.207684208709086\\
59.26	-0.207684208709086\\
59.28	-0.207684208709086\\
59.3	-0.207684208709086\\
59.32	-0.207684208709086\\
59.34	-0.207684208709086\\
59.36	-0.207684208709086\\
59.38	-0.207684208709086\\
59.4	-0.207684208709086\\
59.42	-0.207684208709088\\
59.44	-0.207684208709086\\
59.46	-0.207684208709086\\
59.48	-0.207684208709086\\
59.5	-0.207684208709087\\
59.52	-0.207684208709086\\
59.54	-0.207684208709086\\
59.56	-0.207684208709086\\
59.58	-0.207684208709086\\
59.6	-0.207684208709086\\
59.62	-0.207684208709086\\
59.64	-0.207684208709086\\
59.66	-0.207684208709086\\
59.68	-0.207684208709086\\
59.7	-0.207684208709086\\
59.72	-0.207684208709086\\
59.74	-0.207684208709086\\
59.76	-0.207684208709087\\
59.78	-0.207684208709087\\
59.8	-0.207684208709086\\
59.82	-0.207684208709086\\
59.84	-0.207684208709086\\
59.86	-0.207684208709086\\
59.88	-0.207684208709087\\
59.9	-0.207684208709086\\
59.92	-0.207684208709086\\
59.94	-0.207684208709086\\
59.96	-0.207684208709086\\
59.98	-0.207684208709086\\
60	-0.207684208709086\\
};
\addlegendentry{BPF}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.02	-0.21\\
0.04	-0.210739785633875\\
0.06	-0.210439974458984\\
0.08	-0.212362614884074\\
0.1	-0.213470124120491\\
0.12	-0.220733035776506\\
0.14	-0.229092815556393\\
0.16	-0.255878418116481\\
0.18	-0.24485634575219\\
0.2	-0.254903572069912\\
0.22	-0.26022378040581\\
0.24	-0.261280652203155\\
0.26	-0.286981632343634\\
0.28	-0.283341589336993\\
0.3	-0.278623771595168\\
0.32	-0.28201631410327\\
0.34	-0.275088327019577\\
0.36	-0.276115622661629\\
0.38	-0.282510024314645\\
0.4	-0.296592812465348\\
0.42	-0.281061308666671\\
0.44	-0.250557749125035\\
0.46	-0.251143503437816\\
0.48	-0.232293888726297\\
0.5	-0.22106577490742\\
0.52	-0.261046778565074\\
0.54	-0.204045250602194\\
0.56	-0.124848308490555\\
0.58	-0.0975174352988614\\
0.6	-0.2056101113482\\
0.62	-0.199408471495157\\
0.64	-0.121609780331189\\
0.66	0.0927958321199653\\
0.68	-0.216272657446233\\
0.7	-0.228234083823745\\
0.72	-0.0182857598998539\\
0.74	0.0703670851687373\\
0.76	-0.0511684267781373\\
0.78	0.0450105639358856\\
0.8	-0.0231767655975511\\
0.82	-0.0399633166404608\\
0.84	-0.313058417213914\\
0.86	-0.511087083584731\\
0.88	-0.386622450520823\\
0.9	-0.177412299211386\\
0.92	-0.41473928654732\\
0.94	-0.409736682190463\\
0.96	-0.374065202131316\\
0.98	-0.273728343237701\\
1	-0.0664347251599736\\
1.02	0.128957250460377\\
1.04	0.0691112877855491\\
1.06	-0.137975913624966\\
1.08	-0.422987461932961\\
1.1	-0.569975306319413\\
1.12	-0.507567577170745\\
1.14	-0.562812838137286\\
1.16	-0.574707399513473\\
1.18	-0.544991722014349\\
1.2	-0.584882241181409\\
1.22	-0.675819954319336\\
1.24	-0.708803757973411\\
1.26	-0.539113729958317\\
1.28	-0.738299491307313\\
1.3	-0.768491668758675\\
1.32	-0.750807136761488\\
1.34	-0.739393402424243\\
1.36	-0.778128890153143\\
1.38	-0.793743877107463\\
1.4	-0.780660749871544\\
1.42	-0.808158056299325\\
1.44	-0.869704395650756\\
1.46	-0.893339594787193\\
1.48	-0.774511395816693\\
1.5	-0.7250410893257\\
1.52	-0.777922561944472\\
1.54	-0.705503435815827\\
1.56	-0.705894331472499\\
1.58	-0.765068188846071\\
1.6	-0.749658964732324\\
1.62	-0.722342777523924\\
1.64	-0.741799144879943\\
1.66	-0.767305783109287\\
1.68	-0.757500719933006\\
1.7	-0.753555733690523\\
1.72	-0.75438653429474\\
1.74	-0.877218553462484\\
1.76	-0.879289788488725\\
1.78	-0.85410087163187\\
1.8	-0.783599004946663\\
1.82	-0.798452085774316\\
1.84	-0.751386625356703\\
1.86	-0.66640853549734\\
1.88	-0.622705324473691\\
1.9	-0.654875348615274\\
1.92	-0.58718333524648\\
1.94	-0.500361876430828\\
1.96	-0.546832811819765\\
1.98	-0.407763268322394\\
2	-0.379198542016532\\
2.02	-0.384680994078203\\
2.04	-0.353679188542829\\
2.06	-0.29749768003548\\
2.08	-0.379030619859444\\
2.1	-0.350260211852621\\
2.12	-0.457721239533458\\
2.14	-0.4060774850136\\
2.16	-0.397556075265765\\
2.18	-0.405939661867171\\
2.2	-0.380781350737309\\
2.22	-0.346114467209955\\
2.24	-0.355819662776514\\
2.26	-0.372563642530253\\
2.28	-0.332234093311533\\
2.3	-0.317123736864011\\
2.32	-0.406802623012854\\
2.34	-0.290076570689576\\
2.36	-0.308220674502719\\
2.38	-0.278309762399162\\
2.4	-0.267051367842996\\
2.42	-0.229914258141606\\
2.44	-0.235100484763936\\
2.46	-0.261262502175895\\
2.48	-0.236880643879702\\
2.5	-0.218723074879517\\
2.52	-0.23361947019854\\
2.54	-0.238845113822174\\
2.56	-0.240211932368911\\
2.58	-0.193211133242489\\
2.6	-0.217245027304894\\
2.62	-0.158760018022299\\
2.64	-0.160190363703937\\
2.66	-0.175490662224026\\
2.68	-0.148646173391093\\
2.7	-0.172294206898914\\
2.72	-0.209980749567923\\
2.74	-0.189303693106385\\
2.76	-0.18421056228821\\
2.78	-0.116941983894243\\
2.8	-0.116325045584416\\
2.82	-0.0281978893248812\\
2.84	-0.0279925114163133\\
2.86	-0.0257882280269796\\
2.88	-0.0267424286338629\\
2.9	-0.0522172738334794\\
2.92	-0.0406192240888462\\
2.94	-0.0216112747469981\\
2.96	-0.0626028394454838\\
2.98	-0.0828684293658904\\
3	-0.158148786130487\\
3.02	-0.207352943213567\\
3.04	-0.187644964864518\\
3.06	-0.15464454260563\\
3.08	-0.149180196086435\\
3.1	-0.216695958305536\\
3.12	-0.237332229186039\\
3.14	-0.220792533146096\\
3.16	-0.215440538421768\\
3.18	-0.228407256040907\\
3.2	-0.222179995032397\\
3.22	-0.181030387002112\\
3.24	-0.163894472408681\\
3.26	-0.163483396401452\\
3.28	-0.149613252506616\\
3.3	-0.134543028481975\\
3.32	-0.137969883476624\\
3.34	-0.115987395338523\\
3.36	-0.121691743089999\\
3.38	-0.135597896103796\\
3.4	-0.126940352889768\\
3.42	-0.151572401369712\\
3.44	-0.186596583928177\\
3.46	-0.195747802804069\\
3.48	-0.197086785494122\\
3.5	-0.226108310547764\\
3.52	-0.229646548323334\\
3.54	-0.233793649613183\\
3.56	-0.245910860085024\\
3.58	-0.258659234062019\\
3.6	-0.261266021672508\\
3.62	-0.27969384064006\\
3.64	-0.258587369830291\\
3.66	-0.275946113057616\\
3.68	-0.27862788321291\\
3.7	-0.284876920914088\\
3.72	-0.292672196076117\\
3.74	-0.287778771502919\\
3.76	-0.303643770058431\\
3.78	-0.302577761806128\\
3.8	-0.285352267466966\\
3.82	-0.285053205544207\\
3.84	-0.27002097189518\\
3.86	-0.250008049906513\\
3.88	-0.253910259250302\\
3.9	-0.236396459255558\\
3.92	-0.234313666658245\\
3.94	-0.222286715824307\\
3.96	-0.194893594961568\\
3.98	-0.208638325631249\\
4	-0.20741194628303\\
4.02	-0.203367336565015\\
4.04	-0.210084357261783\\
4.06	-0.22695502012096\\
4.08	-0.219847170048325\\
4.1	-0.212355807790416\\
4.12	-0.20770507957941\\
4.14	-0.188471903091657\\
4.16	-0.183514127108888\\
4.18	-0.173947995162988\\
4.2	-0.173792016209583\\
4.22	-0.165786083650024\\
4.24	-0.168955415091447\\
4.26	-0.153850941566636\\
4.28	-0.148298855181978\\
4.3	-0.143941518614725\\
4.32	-0.155094960453837\\
4.34	-0.164355411811047\\
4.36	-0.16530495150776\\
4.38	-0.164576810564178\\
4.4	-0.161665989461461\\
4.42	-0.145906507556419\\
4.44	-0.132497248416197\\
4.46	-0.14260506432672\\
4.48	-0.150063301682318\\
4.5	-0.155674401595515\\
4.52	-0.125787704724119\\
4.54	-0.128037128699243\\
4.56	-0.136007615847926\\
4.58	-0.13876535204176\\
4.6	-0.119637966098905\\
4.62	-0.121921266446087\\
4.64	-0.107151930084473\\
4.66	-0.111983971667467\\
4.68	-0.0935824422635301\\
4.7	-0.105099979150235\\
4.72	-0.0948036808349842\\
4.74	-0.119745457752934\\
4.76	-0.11362427685887\\
4.78	-0.1028580797085\\
4.8	-0.108290700209311\\
4.82	-0.105088443025166\\
4.84	-0.106779073205344\\
4.86	-0.100530830817616\\
4.88	-0.11061527036112\\
4.9	-0.104575858593843\\
4.92	-0.101340463889708\\
4.94	-0.119636504264631\\
4.96	-0.122951405555213\\
4.98	-0.13072133904201\\
5	-0.141165183065341\\
5.02	-0.134053774409492\\
5.04	-0.122193474211913\\
5.06	-0.12820408913088\\
5.08	-0.124715234853649\\
5.1	-0.115850666957079\\
5.12	-0.122573582549866\\
5.14	-0.114718237673256\\
5.16	-0.130579692225042\\
5.18	-0.126358303975683\\
5.2	-0.131323250057898\\
5.22	-0.147504151303367\\
5.24	-0.149763597123596\\
5.26	-0.158498877456782\\
5.28	-0.15270692577434\\
5.3	-0.155539404206658\\
5.32	-0.152546313383804\\
5.34	-0.165818926711631\\
5.36	-0.168522410133847\\
5.38	-0.174085620090407\\
5.4	-0.179690252946085\\
5.42	-0.187245461460356\\
5.44	-0.195005603039895\\
5.46	-0.191935951050204\\
5.48	-0.182620924788522\\
5.5	-0.179774623361676\\
5.52	-0.185152737454114\\
5.54	-0.177733064815547\\
5.56	-0.18206609906433\\
5.58	-0.167496498185467\\
5.6	-0.168385829405875\\
5.62	-0.163821723049033\\
5.64	-0.159371874449911\\
5.66	-0.174713854683063\\
5.68	-0.171105329923353\\
5.7	-0.182473340931112\\
5.72	-0.176441424837515\\
5.74	-0.180066861655659\\
5.76	-0.180322852534055\\
5.78	-0.183788920993651\\
5.8	-0.18805654933655\\
5.82	-0.19374531304001\\
5.84	-0.204093574806768\\
5.86	-0.207627229046134\\
5.88	-0.20569871686333\\
5.9	-0.201720365618171\\
5.92	-0.200211247501618\\
5.94	-0.193991493071088\\
5.96	-0.189655402243762\\
5.98	-0.190313775076916\\
6	-0.191880984467398\\
6.02	-0.201852578306918\\
6.04	-0.200643960939793\\
6.06	-0.207757497111894\\
6.08	-0.19850391963023\\
6.1	-0.201958866380288\\
6.12	-0.208717101443889\\
6.14	-0.201104518459451\\
6.16	-0.203225938534938\\
6.18	-0.198558912764206\\
6.2	-0.204147894534165\\
6.22	-0.198795744769844\\
6.24	-0.193708607040805\\
6.26	-0.200432704464234\\
6.28	-0.205277409384249\\
6.3	-0.205246439341446\\
6.32	-0.208688521808787\\
6.34	-0.210084205005207\\
6.36	-0.20995007411726\\
6.38	-0.210577147889354\\
6.4	-0.207090717668187\\
6.42	-0.211960281110783\\
6.44	-0.209720626596292\\
6.46	-0.209015490068627\\
6.48	-0.217869990577763\\
6.5	-0.220345255992977\\
6.52	-0.21830283923964\\
6.54	-0.215702482804379\\
6.56	-0.212073334243235\\
6.58	-0.205872503080868\\
6.6	-0.208779411262371\\
6.62	-0.212559765043995\\
6.64	-0.210206901070306\\
6.66	-0.209194026623537\\
6.68	-0.210361249350316\\
6.7	-0.207307359630324\\
6.72	-0.204052122492499\\
6.74	-0.21023702765927\\
6.76	-0.213251793564406\\
6.78	-0.209745261201212\\
6.8	-0.208886014198711\\
6.82	-0.210354305223994\\
6.84	-0.210555691946365\\
6.86	-0.199835699964474\\
6.88	-0.202771504298854\\
6.9	-0.197925551372341\\
6.92	-0.194442442544812\\
6.94	-0.190345523803005\\
6.96	-0.186777304035533\\
6.98	-0.186920669093921\\
7	-0.194182661848447\\
7.02	-0.194132654159619\\
7.04	-0.195614357866908\\
7.06	-0.198698406973853\\
7.08	-0.206618663272772\\
7.1	-0.209882848052012\\
7.12	-0.206889677569996\\
7.14	-0.200395151306618\\
7.16	-0.195740680475466\\
7.18	-0.19330874746094\\
7.2	-0.186828152698895\\
7.22	-0.18901140180183\\
7.24	-0.197027395053548\\
7.26	-0.198364261851987\\
7.28	-0.192896006086831\\
7.3	-0.194444958686996\\
7.32	-0.193065050835855\\
7.34	-0.188051973143993\\
7.36	-0.185003381193916\\
7.38	-0.191307888532047\\
7.4	-0.191412882544076\\
7.42	-0.187207062008401\\
7.44	-0.184745347464897\\
7.46	-0.181786389936894\\
7.48	-0.184189184698561\\
7.5	-0.179890315473825\\
7.52	-0.177683100424639\\
7.54	-0.18113174103226\\
7.56	-0.18172295159636\\
7.58	-0.177928267532468\\
7.6	-0.170782571613551\\
7.62	-0.172777914124325\\
7.64	-0.165614700368811\\
7.66	-0.165312872346127\\
7.68	-0.167945048197674\\
7.7	-0.169881387858835\\
7.72	-0.16829453020344\\
7.74	-0.170924453226218\\
7.76	-0.167713103439348\\
7.78	-0.165362592234126\\
7.8	-0.170392147840825\\
7.82	-0.175894868787821\\
7.84	-0.17684017914466\\
7.86	-0.18339236550941\\
7.88	-0.188437336244839\\
7.9	-0.185865816205849\\
7.92	-0.182533768951489\\
7.94	-0.182339397486725\\
7.96	-0.181636718798215\\
7.98	-0.181000055093802\\
8	-0.179611505632471\\
8.02	-0.175540977784992\\
8.04	-0.17212620502273\\
8.06	-0.16902716219693\\
8.08	-0.168155190087639\\
8.1	-0.164593730317525\\
8.12	-0.162586908308123\\
8.14	-0.164029881215779\\
8.16	-0.167778348544519\\
8.18	-0.171988948452508\\
8.2	-0.171043152388994\\
8.22	-0.167923602838041\\
8.24	-0.168366022010307\\
8.26	-0.174829433208883\\
8.28	-0.179480562109478\\
8.3	-0.17721212375788\\
8.32	-0.173735823148233\\
8.34	-0.171164733352374\\
8.36	-0.175535728604227\\
8.38	-0.17712781755747\\
8.4	-0.17499089513529\\
8.42	-0.172231969545287\\
8.44	-0.17102413202643\\
8.46	-0.170109990005355\\
8.48	-0.168451684053292\\
8.5	-0.170181507453516\\
8.52	-0.17570193641246\\
8.54	-0.172873857823848\\
8.56	-0.180486045957647\\
8.58	-0.180096800855627\\
8.6	-0.176075395950638\\
8.62	-0.18313684810556\\
8.64	-0.185336349494134\\
8.66	-0.188771652030019\\
8.68	-0.189878440571484\\
8.7	-0.181657294082479\\
8.72	-0.188224278929958\\
8.74	-0.192149970842286\\
8.76	-0.190015181195697\\
8.78	-0.191446204559498\\
8.8	-0.188282419849439\\
8.82	-0.192366101034926\\
8.84	-0.193270612588826\\
8.86	-0.191214618753339\\
8.88	-0.188429656395002\\
8.9	-0.18862738666462\\
8.92	-0.191746176466457\\
8.94	-0.189722740035902\\
8.96	-0.189804887247233\\
8.98	-0.193768384311108\\
9	-0.196102740053154\\
9.02	-0.18802552257437\\
9.04	-0.191784179248803\\
9.06	-0.191456709376498\\
9.08	-0.192423761519408\\
9.1	-0.191754754422639\\
9.12	-0.187667515689562\\
9.14	-0.190186970798189\\
9.16	-0.190647345936849\\
9.18	-0.189564473038189\\
9.2	-0.189789588212353\\
9.22	-0.189842858006275\\
9.24	-0.189739511800182\\
9.26	-0.187280498955918\\
9.28	-0.189926106116524\\
9.3	-0.194529139627656\\
9.32	-0.191637995856972\\
9.34	-0.193473774189228\\
9.36	-0.190244049019614\\
9.38	-0.189919278153392\\
9.4	-0.186424788682863\\
9.42	-0.186106097124859\\
9.44	-0.194505726523768\\
9.46	-0.201735473679896\\
9.48	-0.207019956744896\\
9.5	-0.203470801638271\\
9.52	-0.204704557738436\\
9.54	-0.203231949227058\\
9.56	-0.20317789165033\\
9.58	-0.1987393928731\\
9.6	-0.199982800485814\\
9.62	-0.206217399837371\\
9.64	-0.207555651123469\\
9.66	-0.206335962714745\\
9.68	-0.206881143143356\\
9.7	-0.208557525119668\\
9.72	-0.203375352644353\\
9.74	-0.200696632882621\\
9.76	-0.19963887855634\\
9.78	-0.199799416058947\\
9.8	-0.197814654585525\\
9.82	-0.198340921597868\\
9.84	-0.201773427589781\\
9.86	-0.197964624614946\\
9.88	-0.199736121265371\\
9.9	-0.194414138630551\\
9.92	-0.19133552461898\\
9.94	-0.192452933632843\\
9.96	-0.193102308394844\\
9.98	-0.191493335295435\\
10	-0.190250826830391\\
10.02	-0.186580010394846\\
10.04	-0.187295007257201\\
10.06	-0.188266705009205\\
10.08	-0.194134406674378\\
10.1	-0.193804062434791\\
10.12	-0.191441459021011\\
10.14	-0.188614630701052\\
10.16	-0.190931309255006\\
10.18	-0.189506355207844\\
10.2	-0.190474294504527\\
10.22	-0.192271779427482\\
10.24	-0.193750905036044\\
10.26	-0.195320623169258\\
10.28	-0.198256717384832\\
10.3	-0.199416806240219\\
10.32	-0.199475818987071\\
10.34	-0.198582401437576\\
10.36	-0.196429934887786\\
10.38	-0.196034542303013\\
10.4	-0.197529859607987\\
10.42	-0.197326688668462\\
10.44	-0.199176462900296\\
10.46	-0.201814900881591\\
10.48	-0.204577243270086\\
10.5	-0.203458857767195\\
10.52	-0.203295709871977\\
10.54	-0.202383750746947\\
10.56	-0.204231962506318\\
10.58	-0.203988831767124\\
10.6	-0.201783754925016\\
10.62	-0.201036557303753\\
10.64	-0.202121751357933\\
10.66	-0.203282153692235\\
10.68	-0.203682419437236\\
10.7	-0.204745457162564\\
10.72	-0.204410310532273\\
10.74	-0.204081008361239\\
10.76	-0.202704850267371\\
10.78	-0.200961204683245\\
10.8	-0.201668926688871\\
10.82	-0.201805656355655\\
10.84	-0.203033069258206\\
10.86	-0.201765795821857\\
10.88	-0.202178935127191\\
10.9	-0.202593863526756\\
10.92	-0.202547097690782\\
10.94	-0.205549148072357\\
10.96	-0.210758668369699\\
10.98	-0.207058292666749\\
11	-0.210736377622637\\
11.02	-0.21319070128931\\
11.04	-0.212845215125835\\
11.06	-0.21163754193216\\
11.08	-0.209204356238161\\
11.1	-0.20742040610895\\
11.12	-0.210451743784747\\
11.14	-0.210673792955554\\
11.16	-0.213672181168237\\
11.18	-0.218405644190443\\
11.2	-0.217695312442642\\
11.22	-0.214829822096877\\
11.24	-0.213121328149578\\
11.26	-0.211323954300361\\
11.28	-0.213706410989492\\
11.3	-0.213667324104603\\
11.32	-0.217666074360128\\
11.34	-0.214543708015757\\
11.36	-0.215776575620015\\
11.38	-0.216992829728376\\
11.4	-0.217537248900116\\
11.42	-0.21626563887192\\
11.44	-0.218332267898908\\
11.46	-0.21525094433209\\
11.48	-0.21504087729585\\
11.5	-0.214972651063412\\
11.52	-0.216750675424846\\
11.54	-0.216473254709916\\
11.56	-0.213704695200163\\
11.58	-0.214854386808223\\
11.6	-0.215311361549037\\
11.62	-0.216055747885943\\
11.64	-0.214433444735059\\
11.66	-0.209800115771944\\
11.68	-0.207948513874686\\
11.7	-0.206792997943657\\
11.72	-0.206662276219451\\
11.74	-0.205113326209706\\
11.76	-0.20425960479243\\
11.78	-0.202563966109214\\
11.8	-0.201040650132055\\
11.82	-0.202424856484979\\
11.84	-0.201251633002287\\
11.86	-0.198924800866091\\
11.88	-0.198078778461665\\
11.9	-0.199766189402754\\
11.92	-0.200353767461869\\
11.94	-0.201597948171727\\
11.96	-0.20164203316568\\
11.98	-0.202094991144412\\
12	-0.201418086843806\\
12.02	-0.204261624148879\\
12.04	-0.203995427564032\\
12.06	-0.202592751877161\\
12.08	-0.202660496850742\\
12.1	-0.205389885549247\\
12.12	-0.203897117433785\\
12.14	-0.202702452655032\\
12.16	-0.200715703443223\\
12.18	-0.199037428594003\\
12.2	-0.199857953809036\\
12.22	-0.201483211072046\\
12.24	-0.201489235156204\\
12.26	-0.202157993619932\\
12.28	-0.205067702484312\\
12.3	-0.206658871707458\\
12.32	-0.205446938615004\\
12.34	-0.20621112463855\\
12.36	-0.207755797008493\\
12.38	-0.207531483399264\\
12.4	-0.209256104355347\\
12.42	-0.210907769098076\\
12.44	-0.212414273613195\\
12.46	-0.209456601242212\\
12.48	-0.208667686515711\\
12.5	-0.206586216008077\\
12.52	-0.206733336676239\\
12.54	-0.2049345561064\\
12.56	-0.201554068110898\\
12.58	-0.201889581893911\\
12.6	-0.203533204315288\\
12.62	-0.203520948637217\\
12.64	-0.202972264652592\\
12.66	-0.204965965294784\\
12.68	-0.205682678719895\\
12.7	-0.205265967509096\\
12.72	-0.208560874911712\\
12.74	-0.208054337417146\\
12.76	-0.20842859803435\\
12.78	-0.209129730143469\\
12.8	-0.210053787699773\\
12.82	-0.210810255037555\\
12.84	-0.210055645004407\\
12.86	-0.21152017086305\\
12.88	-0.210267782871292\\
12.9	-0.209972187369795\\
12.92	-0.210071532788039\\
12.94	-0.212198193383583\\
12.96	-0.212664265147123\\
12.98	-0.213187602019465\\
13	-0.215029485395591\\
13.02	-0.218094328539577\\
13.04	-0.220627110573013\\
13.06	-0.222422625357422\\
13.08	-0.222495187342853\\
13.1	-0.222501928080828\\
13.12	-0.223338353221689\\
13.14	-0.223629733381971\\
13.16	-0.225947290773325\\
13.18	-0.227435922669907\\
13.2	-0.228154949796249\\
13.22	-0.229523153169302\\
13.24	-0.228012273826174\\
13.26	-0.230146090607716\\
13.28	-0.229604767213122\\
13.3	-0.22920311876035\\
13.32	-0.229497045248596\\
13.34	-0.231009176230446\\
13.36	-0.231770545073161\\
13.38	-0.232665142254467\\
13.4	-0.232913599417056\\
13.42	-0.230529275954336\\
13.44	-0.230507535194155\\
13.46	-0.232854019322692\\
13.48	-0.233044411002259\\
13.5	-0.233630623947076\\
13.52	-0.233647271637541\\
13.54	-0.233821367398096\\
13.56	-0.234098260505079\\
13.58	-0.233992729826218\\
13.6	-0.234107687415858\\
13.62	-0.23472564009678\\
13.64	-0.234637617796283\\
13.66	-0.234163140877318\\
13.68	-0.232226763277064\\
13.7	-0.232871808176444\\
13.72	-0.232951031516172\\
13.74	-0.232507808434547\\
13.76	-0.23255305151228\\
13.78	-0.232191861050833\\
13.8	-0.232130892494376\\
13.82	-0.231917708531523\\
13.84	-0.231310071444862\\
13.86	-0.230593530745729\\
13.88	-0.231155402994903\\
13.9	-0.232534192901111\\
13.92	-0.232697488179701\\
13.94	-0.233630799761132\\
13.96	-0.233193052810106\\
13.98	-0.233588570530459\\
14	-0.233130884751788\\
14.02	-0.233310680305387\\
14.04	-0.232544446583816\\
14.06	-0.231491803926937\\
14.08	-0.232196342045512\\
14.1	-0.232683349807137\\
14.12	-0.232897106153907\\
14.14	-0.232698429854295\\
14.16	-0.233875929900959\\
14.18	-0.23596374999219\\
14.2	-0.234240976881903\\
14.22	-0.235631125525507\\
14.24	-0.235868838809898\\
14.26	-0.234934304893374\\
14.28	-0.236699222470228\\
14.3	-0.238361565808345\\
14.32	-0.237659312975078\\
14.34	-0.237025221595091\\
14.36	-0.237555870480548\\
14.38	-0.235941939264863\\
14.4	-0.235422866062566\\
14.42	-0.2352225809546\\
14.44	-0.235840887732609\\
14.46	-0.233819293600732\\
14.48	-0.234994010704272\\
14.5	-0.234655568752182\\
14.52	-0.23376449114071\\
14.54	-0.234082223470984\\
14.56	-0.234131714880304\\
14.58	-0.23523644781839\\
14.6	-0.234897143005272\\
14.62	-0.233614786619354\\
14.64	-0.23384973149704\\
14.66	-0.23385208180747\\
14.68	-0.231855236155396\\
14.7	-0.232470819130171\\
14.72	-0.233700036327522\\
14.74	-0.233976616080378\\
14.76	-0.232190675983501\\
14.78	-0.230208699170166\\
14.8	-0.228093582166524\\
14.82	-0.226525285181153\\
14.84	-0.225811584502778\\
14.86	-0.224865719621105\\
14.88	-0.223785460400739\\
14.9	-0.22386340777492\\
14.92	-0.222436273249522\\
14.94	-0.221781568003528\\
14.96	-0.222384797976446\\
14.98	-0.221491642487032\\
15	-0.222054105567945\\
15.02	-0.222832777551324\\
15.04	-0.221935519010761\\
15.06	-0.223011023323956\\
15.08	-0.224223460134719\\
15.1	-0.224079917970343\\
15.12	-0.222996080825446\\
15.14	-0.223645903127088\\
15.16	-0.223611594903958\\
15.18	-0.223213770315285\\
15.2	-0.222661862046587\\
15.22	-0.222799493873674\\
15.24	-0.223424647901175\\
15.26	-0.224163068718688\\
15.28	-0.224252777631215\\
15.3	-0.223210546532688\\
15.32	-0.223998131073073\\
15.34	-0.221370672653104\\
15.36	-0.221979369796857\\
15.38	-0.220116157224711\\
15.4	-0.220914147629805\\
15.42	-0.220620877216112\\
15.44	-0.219339835919209\\
15.46	-0.219198689137214\\
15.48	-0.219554002199327\\
15.5	-0.219728669138751\\
15.52	-0.220670115047663\\
15.54	-0.218523262855598\\
15.56	-0.217558407749413\\
15.58	-0.217682143922811\\
15.6	-0.218465038047534\\
15.62	-0.218423607430026\\
15.64	-0.217144080189165\\
15.66	-0.217376795549897\\
15.68	-0.21773250411301\\
15.7	-0.215961567779031\\
15.72	-0.213344042809931\\
15.74	-0.213592173386997\\
15.76	-0.213201595134254\\
15.78	-0.210849736878894\\
15.8	-0.209435302953551\\
15.82	-0.210444644481461\\
15.84	-0.210297113309061\\
15.86	-0.211318567247146\\
15.88	-0.211399582512857\\
15.9	-0.211647063757274\\
15.92	-0.212798015817065\\
15.94	-0.213127850681491\\
15.96	-0.212188092311885\\
15.98	-0.21225773499372\\
16	-0.213969657962683\\
16.02	-0.212027162957693\\
16.04	-0.213179989375234\\
16.06	-0.214861516377775\\
16.08	-0.213784171636759\\
16.1	-0.213326003251809\\
16.12	-0.213474686826341\\
16.14	-0.212145546841042\\
16.16	-0.209866662853932\\
16.18	-0.209371216606805\\
16.2	-0.21013215601641\\
16.22	-0.213204515667203\\
16.24	-0.215100476922258\\
16.26	-0.21656262265108\\
16.28	-0.216783682662515\\
16.3	-0.215549653529872\\
16.32	-0.215429649580144\\
16.34	-0.216315849178123\\
16.36	-0.216590375646519\\
16.38	-0.218095770205374\\
16.4	-0.217434571125882\\
16.42	-0.21774654081256\\
16.44	-0.217527766484664\\
16.46	-0.217297867814822\\
16.48	-0.216367601671451\\
16.5	-0.215086321596574\\
16.52	-0.214380686101033\\
16.54	-0.214053717509397\\
16.56	-0.216044132921973\\
16.58	-0.216094342399453\\
16.6	-0.21517240760294\\
16.62	-0.214198683302317\\
16.64	-0.214989889807252\\
16.66	-0.21496876424965\\
16.68	-0.213272916232442\\
16.7	-0.212584239560869\\
16.72	-0.21238825496593\\
16.74	-0.212232680742317\\
16.76	-0.210163764410672\\
16.78	-0.209801548816219\\
16.8	-0.209008092892813\\
16.82	-0.207901689465062\\
16.84	-0.206275976514527\\
16.86	-0.206134021583299\\
16.88	-0.206951233958737\\
16.9	-0.205242762509928\\
16.92	-0.204562472965301\\
16.94	-0.204858591459176\\
16.96	-0.205940964449996\\
16.98	-0.205523866717941\\
17	-0.206249616568838\\
17.02	-0.208178011972116\\
17.04	-0.208557310284566\\
17.06	-0.209336984614558\\
17.08	-0.210597542515476\\
17.1	-0.210557236207645\\
17.12	-0.208198298511343\\
17.14	-0.208286523489248\\
17.16	-0.208298190440455\\
17.18	-0.207405428561676\\
17.2	-0.208152251059944\\
17.22	-0.20858279742533\\
17.24	-0.207081381190895\\
17.26	-0.207358545954778\\
17.28	-0.207046640915351\\
17.3	-0.206835262779341\\
17.32	-0.20601347748584\\
17.34	-0.206281534289464\\
17.36	-0.207609364120018\\
17.38	-0.205911195612125\\
17.4	-0.204629363488811\\
17.42	-0.206839786120226\\
17.44	-0.209275314322251\\
17.46	-0.210633884128641\\
17.48	-0.210285826598724\\
17.5	-0.210891613815656\\
17.52	-0.213792967906731\\
17.54	-0.21332764158278\\
17.56	-0.21191712266273\\
17.58	-0.210776140451339\\
17.6	-0.210795091245494\\
17.62	-0.210994654839116\\
17.64	-0.211215861623465\\
17.66	-0.212316874044418\\
17.68	-0.214273777083334\\
17.7	-0.213747863449351\\
17.72	-0.214659467695934\\
17.74	-0.212445129729912\\
17.76	-0.214749320215441\\
17.78	-0.214891362125516\\
17.8	-0.216691329435357\\
17.82	-0.21671786959781\\
17.84	-0.217950853659076\\
17.86	-0.217887193520029\\
17.88	-0.218837103904187\\
17.9	-0.218655342656034\\
17.92	-0.219467538971041\\
17.94	-0.21911458918547\\
17.96	-0.216697074905363\\
17.98	-0.21755883376137\\
18	-0.217724811335062\\
18.02	-0.216845990713273\\
18.04	-0.218067629514059\\
18.06	-0.219273708904509\\
18.08	-0.218982808182681\\
18.1	-0.218317280341517\\
18.12	-0.217838160719555\\
18.14	-0.219029930703597\\
18.16	-0.218162063168363\\
18.18	-0.217829658614482\\
18.2	-0.215879317977978\\
18.22	-0.217866956379536\\
18.24	-0.218501316025922\\
18.26	-0.218891646124848\\
18.28	-0.218818538716397\\
18.3	-0.220132795412148\\
18.32	-0.21937955126705\\
18.34	-0.218664023091393\\
18.36	-0.219253548433427\\
18.38	-0.21875666067988\\
18.4	-0.219184256449537\\
18.42	-0.218611917499891\\
18.44	-0.218081554723773\\
18.46	-0.21708713897422\\
18.48	-0.216850964761535\\
18.5	-0.21763085545735\\
18.52	-0.217381543182001\\
18.54	-0.2166388396515\\
18.56	-0.216053168418373\\
18.58	-0.214870147991046\\
18.6	-0.215324130298897\\
18.62	-0.215598835829141\\
18.64	-0.215565697158419\\
18.66	-0.215341792481034\\
18.68	-0.215046881178637\\
18.7	-0.214991355718635\\
18.72	-0.214144123190868\\
18.74	-0.214727205672828\\
18.76	-0.214325576421717\\
18.78	-0.214646641890161\\
18.8	-0.215965372408204\\
18.82	-0.216620853898604\\
18.84	-0.217350101177708\\
18.86	-0.216420964126043\\
18.88	-0.215211821223874\\
18.9	-0.215161020909331\\
18.92	-0.215557167814074\\
18.94	-0.215557672263433\\
18.96	-0.215791484450707\\
18.98	-0.217309084304942\\
19	-0.216895278294376\\
19.02	-0.216884955511797\\
19.04	-0.218082854811129\\
19.06	-0.219030334155958\\
19.08	-0.218586310851178\\
19.1	-0.219109278529519\\
19.12	-0.220351775289273\\
19.14	-0.220730774250937\\
19.16	-0.22103796743932\\
19.18	-0.221149669604595\\
19.2	-0.221453133657256\\
19.22	-0.221839980396166\\
19.24	-0.223083661701718\\
19.26	-0.222466841093096\\
19.28	-0.223216259289177\\
19.3	-0.223914268501296\\
19.32	-0.223910060042224\\
19.34	-0.223460548881396\\
19.36	-0.224266759075435\\
19.38	-0.223693794784729\\
19.4	-0.224596038636505\\
19.42	-0.225227737912454\\
19.44	-0.225200773622114\\
19.46	-0.225829216600937\\
19.48	-0.226429975291528\\
19.5	-0.226628032349445\\
19.52	-0.226160518868981\\
19.54	-0.225830928494195\\
19.56	-0.225829491790167\\
19.58	-0.224789177240108\\
19.6	-0.22484366026022\\
19.62	-0.225382275791563\\
19.64	-0.225051063802735\\
19.66	-0.225144989905816\\
19.68	-0.225411173749498\\
19.7	-0.224931170987838\\
19.72	-0.225258510087461\\
19.74	-0.225055567694434\\
19.76	-0.225899526956455\\
19.78	-0.226120379788852\\
19.8	-0.226520461789101\\
19.82	-0.226340874318376\\
19.84	-0.225840825576781\\
19.86	-0.22565343122591\\
19.88	-0.225626544918683\\
19.9	-0.224890432234889\\
19.92	-0.224678940134615\\
19.94	-0.224403895157925\\
19.96	-0.225536601949677\\
19.98	-0.225456447947501\\
20	-0.225420405581559\\
20.02	-0.225809259121054\\
20.04	-0.225707934277079\\
20.06	-0.225826044130094\\
20.08	-0.225772253765405\\
20.1	-0.225758122282208\\
20.12	-0.225674240098295\\
20.14	-0.22696599900713\\
20.16	-0.226644848970593\\
20.18	-0.227360780450415\\
20.2	-0.22744398131245\\
20.22	-0.228348895461634\\
20.24	-0.229301439785068\\
20.26	-0.229305980757543\\
20.28	-0.22942683588854\\
20.3	-0.230082376160656\\
20.32	-0.230006082228064\\
20.34	-0.230163968741728\\
20.36	-0.229365900792207\\
20.38	-0.229337088148166\\
20.4	-0.228971378158561\\
20.42	-0.229563569140334\\
20.44	-0.230208245869217\\
20.46	-0.229341597113517\\
20.48	-0.229060792356309\\
20.5	-0.229073678118182\\
20.52	-0.229263453086457\\
20.54	-0.227690122573815\\
20.56	-0.228586180984077\\
20.58	-0.228402049094202\\
20.6	-0.228560217637137\\
20.62	-0.227778051112424\\
20.64	-0.226645708159594\\
20.66	-0.225402944395042\\
20.68	-0.22555683704016\\
20.7	-0.224596475649247\\
20.72	-0.224592301819565\\
20.74	-0.22434011330396\\
20.76	-0.224782010644971\\
20.78	-0.224105205782697\\
20.8	-0.224225325419045\\
20.82	-0.223652921668168\\
20.84	-0.223636570308126\\
20.86	-0.223722344527351\\
20.88	-0.224118131280239\\
20.9	-0.223333724536126\\
20.92	-0.22348154188392\\
20.94	-0.223882180634892\\
20.96	-0.223972035532871\\
20.98	-0.224000479419695\\
21	-0.222858022397459\\
21.02	-0.223128068836777\\
21.04	-0.222572788784139\\
21.06	-0.222385672121779\\
21.08	-0.222590305177889\\
21.1	-0.222714392837656\\
21.12	-0.220416749701827\\
21.14	-0.221271823840667\\
21.16	-0.220471848896375\\
21.18	-0.22016921802535\\
21.2	-0.21948033292882\\
21.22	-0.218612021773939\\
21.24	-0.21967553312161\\
21.26	-0.219809544059881\\
21.28	-0.219363112262764\\
21.3	-0.220115831875228\\
21.32	-0.220279086641206\\
21.34	-0.220242281917358\\
21.36	-0.220652093237014\\
21.38	-0.220415369243361\\
21.4	-0.220576414014333\\
21.42	-0.219547740761632\\
21.44	-0.219681793596559\\
21.46	-0.219945719933829\\
21.48	-0.220451836009132\\
21.5	-0.220319425718627\\
21.52	-0.221276212262059\\
21.54	-0.220853026945763\\
21.56	-0.221348539519659\\
21.58	-0.222282431251411\\
21.6	-0.222845282861347\\
21.62	-0.222872866218237\\
21.64	-0.222595778143549\\
21.66	-0.221874372106611\\
21.68	-0.221017228881801\\
21.7	-0.221590570815034\\
21.72	-0.221688699644956\\
21.74	-0.22106429615426\\
21.76	-0.220933530165268\\
21.78	-0.220730996196623\\
21.8	-0.220400228351612\\
21.82	-0.220145835220513\\
21.84	-0.220178525474919\\
21.86	-0.220330667047762\\
21.88	-0.219577776105612\\
21.9	-0.219017277821107\\
21.92	-0.219989626367053\\
21.94	-0.220524564140123\\
21.96	-0.22103301676986\\
21.98	-0.221567299792919\\
22	-0.222090619562998\\
22.02	-0.221806595386196\\
22.04	-0.221686811945775\\
22.06	-0.221276750654133\\
22.08	-0.221217668166989\\
22.1	-0.220560876874233\\
22.12	-0.220312942638011\\
22.14	-0.219467243891382\\
22.16	-0.21852501813929\\
22.18	-0.218178677868424\\
22.2	-0.218190973761974\\
22.22	-0.218899493340904\\
22.24	-0.217918715300613\\
22.26	-0.217349835966935\\
22.28	-0.217220619445556\\
22.3	-0.217476464079957\\
22.32	-0.21731758533379\\
22.34	-0.216947925455904\\
22.36	-0.217208084405968\\
22.38	-0.216857069943909\\
22.4	-0.216629898686251\\
22.42	-0.216508942446907\\
22.44	-0.217745779682429\\
22.46	-0.218013320765707\\
22.48	-0.219021345349437\\
22.5	-0.219425081689815\\
22.52	-0.219377706893323\\
22.54	-0.219050245571207\\
22.56	-0.219057343611284\\
22.58	-0.21819142962696\\
22.6	-0.217663167900869\\
22.62	-0.218494358687903\\
22.64	-0.218954063202078\\
22.66	-0.218798188190123\\
22.68	-0.2193935330948\\
22.7	-0.219385062140759\\
22.72	-0.219309719001477\\
22.74	-0.21952226649519\\
22.76	-0.219248449061629\\
22.78	-0.219131935114148\\
22.8	-0.218823470472273\\
22.82	-0.218818195771428\\
22.84	-0.21910339289937\\
22.86	-0.219449154850276\\
22.88	-0.218917059346742\\
22.9	-0.218446693940456\\
22.92	-0.2189208723521\\
22.94	-0.218543642482552\\
22.96	-0.21892377379224\\
22.98	-0.218301929459124\\
23	-0.218183024485279\\
23.02	-0.217671804561268\\
23.04	-0.217549770735687\\
23.06	-0.217698540038516\\
23.08	-0.21748928237897\\
23.1	-0.217713184595654\\
23.12	-0.219047353201019\\
23.14	-0.218998609056605\\
23.16	-0.2188483986728\\
23.18	-0.218419504618392\\
23.2	-0.21882341922906\\
23.22	-0.218546184375\\
23.24	-0.218897035154202\\
23.26	-0.219159601151424\\
23.28	-0.219188661524816\\
23.3	-0.218347262511656\\
23.32	-0.21874680133024\\
23.34	-0.21888690449565\\
23.36	-0.217981176592449\\
23.38	-0.218546899833864\\
23.4	-0.217355544237314\\
23.42	-0.216851751694192\\
23.44	-0.216338800528627\\
23.46	-0.215798138334711\\
23.48	-0.215295227402405\\
23.5	-0.214688703425449\\
23.52	-0.214813492574464\\
23.54	-0.214804471542894\\
23.56	-0.21399742843786\\
23.58	-0.213867459497025\\
23.6	-0.213513834296613\\
23.62	-0.213686602953104\\
23.64	-0.214137079321042\\
23.66	-0.214079276337295\\
23.68	-0.213544877735111\\
23.7	-0.212896269694413\\
23.72	-0.212950847550001\\
23.74	-0.213082843468544\\
23.76	-0.213547005342358\\
23.78	-0.21353801034228\\
23.8	-0.213507374781496\\
23.82	-0.214443709063776\\
23.84	-0.213962036528625\\
23.86	-0.213904318566898\\
23.88	-0.214500571371108\\
23.9	-0.214546138978955\\
23.92	-0.214594068945467\\
23.94	-0.21393804621243\\
23.96	-0.214893307544529\\
23.98	-0.212787592807129\\
24	-0.212078265921602\\
24.02	-0.211972791811715\\
24.04	-0.210632422042269\\
24.06	-0.209750260264054\\
24.08	-0.209226297813686\\
24.1	-0.210257779914347\\
24.12	-0.210960218095303\\
24.14	-0.211966560547882\\
24.16	-0.211021594871166\\
24.18	-0.211008222028507\\
24.2	-0.212018765111632\\
24.22	-0.210709045156946\\
24.24	-0.209136939316915\\
24.26	-0.209931949747114\\
24.28	-0.212685518516014\\
24.3	-0.214556303113427\\
24.32	-0.215456253220467\\
24.34	-0.216024068813148\\
24.36	-0.215824388931711\\
24.38	-0.215773514335109\\
24.4	-0.214533530731246\\
24.42	-0.215678400638435\\
24.44	-0.21532320780296\\
24.46	-0.216229198286955\\
24.48	-0.214945652130024\\
24.5	-0.21647958789324\\
24.52	-0.215832079974236\\
24.54	-0.216494572829291\\
24.56	-0.214891868168383\\
24.58	-0.214443133623882\\
24.6	-0.214221843617996\\
24.62	-0.214668106566381\\
24.64	-0.213386178625387\\
24.66	-0.213018227727619\\
24.68	-0.213398625594012\\
24.7	-0.213327748048936\\
24.72	-0.213014863240099\\
24.74	-0.212376830821562\\
24.76	-0.211856583561281\\
24.78	-0.212422862218124\\
24.8	-0.211919320117287\\
24.82	-0.212430447071938\\
24.84	-0.212211725900071\\
24.86	-0.21344114469979\\
24.88	-0.21311297753209\\
24.9	-0.211579858163557\\
24.92	-0.211847431541822\\
24.94	-0.212205876154377\\
24.96	-0.211526854431851\\
24.98	-0.21031360235141\\
25	-0.210351869569902\\
25.02	-0.210252691289603\\
25.04	-0.210721015938266\\
25.06	-0.209167198717976\\
25.08	-0.209037328002642\\
25.1	-0.210008864069503\\
25.12	-0.209357003707415\\
25.14	-0.211377990236813\\
25.16	-0.210769055131664\\
25.18	-0.211061370674257\\
25.2	-0.2113115637011\\
25.22	-0.210539152795981\\
25.24	-0.209957525969386\\
25.26	-0.210372476473019\\
25.28	-0.210226110400069\\
25.3	-0.21034857790346\\
25.32	-0.20830582796368\\
25.34	-0.207473816722795\\
25.36	-0.207512164512863\\
25.38	-0.206141285937831\\
25.4	-0.205474925468775\\
25.42	-0.2056272729949\\
25.44	-0.205373832933883\\
25.46	-0.204177284334955\\
25.48	-0.206546171546975\\
25.5	-0.206830926114239\\
25.52	-0.208011427172666\\
25.54	-0.207018477946843\\
25.56	-0.208438038996528\\
25.58	-0.207713754117977\\
25.6	-0.208017942174681\\
25.62	-0.206039948708814\\
25.64	-0.205893808524403\\
25.66	-0.205473489196995\\
25.68	-0.20498708893244\\
25.7	-0.204567726738818\\
25.72	-0.206293190987268\\
25.74	-0.207212389912231\\
25.76	-0.207887416963471\\
25.78	-0.207121279117697\\
25.8	-0.206312522499417\\
25.82	-0.206594179700136\\
25.84	-0.207782688036091\\
25.86	-0.208555417925057\\
25.88	-0.208956491190662\\
25.9	-0.208408909237576\\
25.92	-0.208634892667836\\
25.94	-0.207117935374813\\
25.96	-0.207484323637787\\
25.98	-0.207314835404589\\
26	-0.208089002323451\\
26.02	-0.207245021240299\\
26.04	-0.207390749354593\\
26.06	-0.206813387440521\\
26.08	-0.207623543206678\\
26.1	-0.206878057333947\\
26.12	-0.207597047691915\\
26.14	-0.206614174238086\\
26.16	-0.205880177374005\\
26.18	-0.205724400490992\\
26.2	-0.205832188758932\\
26.22	-0.205857701554066\\
26.24	-0.206004054178217\\
26.26	-0.206262859514418\\
26.28	-0.205798307435918\\
26.3	-0.205784840292512\\
26.32	-0.20574844263415\\
26.34	-0.206748165252607\\
26.36	-0.206567214906403\\
26.38	-0.205388460823011\\
26.4	-0.204661623462965\\
26.42	-0.204728930582207\\
26.44	-0.20482125717529\\
26.46	-0.204519435829069\\
26.48	-0.205434702016893\\
26.5	-0.205810233019444\\
26.52	-0.206046360090086\\
26.54	-0.206478461098285\\
26.56	-0.205678988461203\\
26.58	-0.206635108545892\\
26.6	-0.206384702428523\\
26.62	-0.207095158553904\\
26.64	-0.207302362153785\\
26.66	-0.207419209002422\\
26.68	-0.207937858258281\\
26.7	-0.208421914457378\\
26.72	-0.207534725567723\\
26.74	-0.207270053520793\\
26.76	-0.207624230066483\\
26.78	-0.208356899202055\\
26.8	-0.208124304833739\\
26.82	-0.207844536973715\\
26.84	-0.208271551641072\\
26.86	-0.2082733460668\\
26.88	-0.208662922342132\\
26.9	-0.208730350334012\\
26.92	-0.208744295345836\\
26.94	-0.208721088863157\\
26.96	-0.208938255178705\\
26.98	-0.208043689867054\\
27	-0.20853251288991\\
27.02	-0.209183052321425\\
27.04	-0.209374683498458\\
27.06	-0.209262002244218\\
27.08	-0.209299708186967\\
27.1	-0.2093790592826\\
27.12	-0.209358641885356\\
27.14	-0.208261390565475\\
27.16	-0.20957707639907\\
27.18	-0.210250676825243\\
27.2	-0.209443355995078\\
27.22	-0.209524139007568\\
27.24	-0.209073837952623\\
27.26	-0.209086062243232\\
27.28	-0.208422703428421\\
27.3	-0.207067416048733\\
27.32	-0.206143089975546\\
27.34	-0.205556583881317\\
27.36	-0.204390716465206\\
27.38	-0.205112895509636\\
27.4	-0.203609553037944\\
27.42	-0.204139818883302\\
27.44	-0.206432835392671\\
27.46	-0.205620546041263\\
27.48	-0.207802664010056\\
27.5	-0.208334851482726\\
27.52	-0.208139546840055\\
27.54	-0.208551463488127\\
27.56	-0.207816851962719\\
27.58	-0.20580571596166\\
27.6	-0.204378563245285\\
27.62	-0.204334686779428\\
27.64	-0.205525985035979\\
27.66	-0.204754719501324\\
27.68	-0.204708180786305\\
27.7	-0.204189081358669\\
27.72	-0.204362031696972\\
27.74	-0.203481398910974\\
27.76	-0.203320224368288\\
27.78	-0.203780416935436\\
27.8	-0.202824619951662\\
27.82	-0.202801938122996\\
27.84	-0.202737894204254\\
27.86	-0.202546406038123\\
27.88	-0.2025335625426\\
27.9	-0.203151832505738\\
27.92	-0.202977981255058\\
27.94	-0.202939122422745\\
27.96	-0.203376816412321\\
27.98	-0.203756630865933\\
28	-0.20335467497965\\
28.02	-0.204065442557585\\
28.04	-0.204435072569524\\
28.06	-0.203843813327371\\
28.08	-0.204530594621443\\
28.1	-0.203870708180328\\
28.12	-0.204412566381008\\
28.14	-0.205739112977579\\
28.16	-0.206241278868515\\
28.18	-0.207152767410405\\
28.2	-0.207744519646397\\
28.22	-0.208431186508296\\
28.24	-0.207958861735395\\
28.26	-0.206227118427536\\
28.28	-0.205993031678227\\
28.3	-0.206027516463534\\
28.32	-0.205447867293431\\
28.34	-0.204368971349191\\
28.36	-0.204637223568846\\
28.38	-0.204226954089372\\
28.4	-0.203554224022295\\
28.42	-0.205117177109662\\
28.44	-0.205376855628764\\
28.46	-0.205930049490264\\
28.48	-0.204714630092001\\
28.5	-0.203407273473579\\
28.52	-0.203060487267103\\
28.54	-0.203227496870511\\
28.56	-0.202599857177827\\
28.58	-0.202224110865408\\
28.6	-0.200874732427254\\
28.62	-0.201964584910154\\
28.64	-0.201381812201018\\
28.66	-0.200375130826212\\
28.68	-0.199834107337344\\
28.7	-0.199279645596526\\
28.72	-0.199098034246109\\
28.74	-0.198390888393502\\
28.76	-0.198361730764042\\
28.78	-0.197588479354484\\
28.8	-0.1982860537224\\
28.82	-0.198341722462692\\
28.84	-0.198990913141783\\
28.86	-0.198851657247053\\
28.88	-0.199631522447114\\
28.9	-0.200728412077331\\
28.92	-0.20023321136527\\
28.94	-0.200520116984845\\
28.96	-0.19992192661379\\
28.98	-0.199434714720152\\
29	-0.2005512918937\\
29.02	-0.200230299445488\\
29.04	-0.200690148574371\\
29.06	-0.200377585342558\\
29.08	-0.199444674137926\\
29.1	-0.200317405937538\\
29.12	-0.200871176451652\\
29.14	-0.200210672189484\\
29.16	-0.200319960346929\\
29.18	-0.200174096768782\\
29.2	-0.199654618890139\\
29.22	-0.199395547865105\\
29.24	-0.19862146504479\\
29.26	-0.197884351213808\\
29.28	-0.197890484400333\\
29.3	-0.196576634870856\\
29.32	-0.196606728785636\\
29.34	-0.196050066009501\\
29.36	-0.196715248013169\\
29.38	-0.197460658327746\\
29.4	-0.197724834104423\\
29.42	-0.197781180083629\\
29.44	-0.198190901576461\\
29.46	-0.198202880675213\\
29.48	-0.199169297551401\\
29.5	-0.199411132574465\\
29.52	-0.199537323257176\\
29.54	-0.199118061571479\\
29.56	-0.198431083391757\\
29.58	-0.199374233279044\\
29.6	-0.198955866888863\\
29.62	-0.199163369885488\\
29.64	-0.198088099951075\\
29.66	-0.197742051073855\\
29.68	-0.198119214567992\\
29.7	-0.197640429126315\\
29.72	-0.197688151568201\\
29.74	-0.198695399612198\\
29.76	-0.199768008649888\\
29.78	-0.199358727569722\\
29.8	-0.199180213460749\\
29.82	-0.198455657554032\\
29.84	-0.198410912065144\\
29.86	-0.19866319165093\\
29.88	-0.198482696035328\\
29.9	-0.198517844022332\\
29.92	-0.199438385772578\\
29.94	-0.199857823889427\\
29.96	-0.200342490617546\\
29.98	-0.20042557025595\\
30	-0.200107868357347\\
30.02	-0.20038601983275\\
30.04	-0.201525219859326\\
30.06	-0.200629870310095\\
30.08	-0.20166233302787\\
30.1	-0.203669403886373\\
30.12	-0.203133590631107\\
30.14	-0.203296711921494\\
30.16	-0.203883904118586\\
30.18	-0.204110798639406\\
30.2	-0.203519407542097\\
30.22	-0.20465043456047\\
30.24	-0.204421657940489\\
30.26	-0.203738367720319\\
30.28	-0.204446202701603\\
30.3	-0.204093036198922\\
30.32	-0.203282752700799\\
30.34	-0.201929701340039\\
30.36	-0.201553034931832\\
30.38	-0.200694371796371\\
30.4	-0.202500512278544\\
30.42	-0.201634099441202\\
30.44	-0.200993795054888\\
30.46	-0.201562684802833\\
30.48	-0.200805224260157\\
30.5	-0.200206056326058\\
30.52	-0.199568119564813\\
30.54	-0.198381603289516\\
30.56	-0.199277343396904\\
30.58	-0.199208796584222\\
30.6	-0.199284326957553\\
30.62	-0.200408641552694\\
30.64	-0.200307840737241\\
30.66	-0.199970818425419\\
30.68	-0.198123953415654\\
30.7	-0.198245340524195\\
30.72	-0.197359835742643\\
30.74	-0.196614407953145\\
30.76	-0.197056853304622\\
30.78	-0.196849869753637\\
30.8	-0.196383331468067\\
30.82	-0.196583821483226\\
30.84	-0.196388147304491\\
30.86	-0.196426787231776\\
30.88	-0.197042790380878\\
30.9	-0.197654150535976\\
30.92	-0.198227434759252\\
30.94	-0.197583279122777\\
30.96	-0.198470921607749\\
30.98	-0.198964795947029\\
31	-0.199149241378972\\
31.02	-0.198694565069265\\
31.04	-0.198544076998612\\
31.06	-0.198492929716432\\
31.08	-0.19817100704025\\
31.1	-0.198420351656858\\
31.12	-0.199117943964887\\
31.14	-0.199909885764082\\
31.16	-0.199473784254352\\
31.18	-0.199327991183159\\
31.2	-0.199048702217708\\
31.22	-0.198916006759942\\
31.24	-0.198428641901121\\
31.26	-0.197297467500334\\
31.28	-0.196940029972505\\
31.3	-0.196730619892748\\
31.32	-0.197466442050064\\
31.34	-0.197558740481039\\
31.36	-0.198117436033617\\
31.38	-0.197587803137951\\
31.4	-0.198159234339157\\
31.42	-0.198628703201843\\
31.44	-0.198980817932721\\
31.46	-0.200290959228448\\
31.48	-0.199985248448196\\
31.5	-0.199492951867428\\
31.52	-0.198849293393223\\
31.54	-0.198502917649577\\
31.56	-0.198691483088951\\
31.58	-0.198841986598701\\
31.6	-0.19833216514443\\
31.62	-0.19907686070841\\
31.64	-0.200405681069579\\
31.66	-0.201842739295464\\
31.68	-0.201358767310887\\
31.7	-0.203006710056198\\
31.72	-0.202427457843172\\
31.74	-0.203070102752207\\
31.76	-0.20376924441995\\
31.78	-0.203802667910974\\
31.8	-0.204055013354823\\
31.82	-0.202599644743166\\
31.84	-0.201326267133294\\
31.86	-0.200218204300989\\
31.88	-0.201140697815449\\
31.9	-0.201096283536079\\
31.92	-0.201537921677829\\
31.94	-0.201987914258411\\
31.96	-0.201905425364476\\
31.98	-0.201750435204392\\
32	-0.201838987514649\\
32.02	-0.202253317172125\\
32.04	-0.202004348658733\\
32.06	-0.201881375844425\\
32.08	-0.202256073731268\\
32.1	-0.202046540042088\\
32.12	-0.203034063794905\\
32.14	-0.204264769262091\\
32.16	-0.204812996959668\\
32.18	-0.204643216286977\\
32.2	-0.204405094630483\\
32.22	-0.204002241120833\\
32.24	-0.203892177200524\\
32.26	-0.204051644630268\\
32.28	-0.20480805292152\\
32.3	-0.205182253575839\\
32.32	-0.204951108440644\\
32.34	-0.20483199591825\\
32.36	-0.203795209385143\\
32.38	-0.203238180727976\\
32.4	-0.203846666192378\\
32.42	-0.202482040802084\\
32.44	-0.202513283258597\\
32.46	-0.20252895193664\\
32.48	-0.203384328857048\\
32.5	-0.203181874407199\\
32.52	-0.202441677206925\\
32.54	-0.202595173660015\\
32.56	-0.202897467162321\\
32.58	-0.203223670224356\\
32.6	-0.203030435868567\\
32.62	-0.203227862328914\\
32.64	-0.203386252007679\\
32.66	-0.204590927920761\\
32.68	-0.206285239755194\\
32.7	-0.206057464579644\\
32.72	-0.20694853623879\\
32.74	-0.205535059244683\\
32.76	-0.206299772931654\\
32.78	-0.206693051576779\\
32.8	-0.20645629222775\\
32.82	-0.208042369895868\\
32.84	-0.208312669351727\\
32.86	-0.207719712803927\\
32.88	-0.20854489066809\\
32.9	-0.209081985507028\\
32.92	-0.209306190863576\\
32.94	-0.209657663654944\\
32.96	-0.210124240164782\\
32.98	-0.21036777194588\\
33	-0.209504302057627\\
33.02	-0.209271305252647\\
33.04	-0.209726477240197\\
33.06	-0.209322291433501\\
33.08	-0.208245551307428\\
33.1	-0.207396786428993\\
33.12	-0.207223603778966\\
33.14	-0.208055490551516\\
33.16	-0.207586569040724\\
33.18	-0.20738518494538\\
33.2	-0.206541466705433\\
33.22	-0.20665836338089\\
33.24	-0.207171487509356\\
33.26	-0.207880865944888\\
33.28	-0.20808291143865\\
33.3	-0.208438732140057\\
33.32	-0.208732899148243\\
33.34	-0.209065854882915\\
33.36	-0.209216858101703\\
33.38	-0.209325952140441\\
33.4	-0.209032844482644\\
33.42	-0.208791183374677\\
33.44	-0.209228914136829\\
33.46	-0.209249190785102\\
33.48	-0.20919138860899\\
33.5	-0.209180323904188\\
33.52	-0.208971110148447\\
33.54	-0.209316120180592\\
33.56	-0.20899132633593\\
33.58	-0.208958733324648\\
33.6	-0.208793459055404\\
33.62	-0.208742325250038\\
33.64	-0.208256360683875\\
33.66	-0.208215086649897\\
33.68	-0.20785993643167\\
33.7	-0.208447955123008\\
33.72	-0.208689372400765\\
33.74	-0.208995611516889\\
33.76	-0.20895557684598\\
33.78	-0.209061357043164\\
33.8	-0.208885251210649\\
33.82	-0.208614566031736\\
33.84	-0.208546512915135\\
33.86	-0.208775452550864\\
33.88	-0.209130684817027\\
33.9	-0.209126866126432\\
33.92	-0.208943877145659\\
33.94	-0.208880163212858\\
33.96	-0.208852584325253\\
33.98	-0.20880870892054\\
34	-0.208790869877457\\
34.02	-0.208822712355989\\
34.04	-0.208821344732251\\
34.06	-0.208813913839628\\
34.08	-0.20881875390869\\
34.1	-0.208846273624169\\
34.12	-0.208843966567007\\
34.14	-0.208857342124825\\
34.16	-0.209096368594929\\
34.18	-0.209044608452695\\
34.2	-0.209024678270267\\
34.22	-0.208917842449298\\
34.24	-0.208941456379886\\
34.26	-0.208998708131677\\
34.28	-0.209063107193145\\
34.3	-0.209065239228647\\
34.32	-0.209100361884413\\
34.34	-0.209153351098416\\
34.36	-0.209124640891157\\
34.38	-0.209013330699165\\
34.4	-0.208672083880728\\
34.42	-0.208470490697266\\
34.44	-0.208429985239951\\
34.46	-0.208452431728339\\
34.48	-0.208349254840298\\
34.5	-0.208349920345044\\
34.52	-0.208339399332163\\
34.54	-0.208308864295277\\
34.56	-0.208306681919683\\
34.58	-0.208349808564527\\
34.6	-0.208455319029991\\
34.62	-0.208384377694994\\
34.64	-0.208417442918808\\
34.66	-0.20834913039588\\
34.68	-0.208276931703131\\
34.7	-0.208229277508601\\
34.72	-0.208163319167758\\
34.74	-0.208228255445025\\
34.76	-0.208275009191959\\
34.78	-0.208484115690592\\
34.8	-0.208412159941838\\
34.82	-0.208423822047356\\
34.84	-0.208524811387666\\
34.86	-0.208708541777551\\
34.88	-0.208567001477282\\
34.9	-0.208538728221781\\
34.92	-0.208608806568461\\
34.94	-0.208608092408855\\
34.96	-0.208655134497705\\
34.98	-0.208684393161812\\
35	-0.208556587193675\\
35.02	-0.208550973434288\\
35.04	-0.20854145772236\\
35.06	-0.208661515014665\\
35.08	-0.208754267913818\\
35.1	-0.208746667673871\\
35.12	-0.208502404541056\\
35.14	-0.208477918513393\\
35.16	-0.208433625583308\\
35.18	-0.208505351135006\\
35.2	-0.208548627237034\\
35.22	-0.208622273826799\\
35.24	-0.208502797948371\\
35.26	-0.208567972237895\\
35.28	-0.208765386481537\\
35.3	-0.208621041073811\\
35.32	-0.208857905264967\\
35.34	-0.208814121024177\\
35.36	-0.208635949676184\\
35.38	-0.208802904451696\\
35.4	-0.208783640521026\\
35.42	-0.20862624692746\\
35.44	-0.208745851521008\\
35.46	-0.208375772687111\\
35.48	-0.208310051542861\\
35.5	-0.208249947512483\\
35.52	-0.208210118136479\\
35.54	-0.207996624426408\\
35.56	-0.208037808083122\\
35.58	-0.208024397301284\\
35.6	-0.208010681157506\\
35.62	-0.207978545266164\\
35.64	-0.207982916349125\\
35.66	-0.207979012783212\\
35.68	-0.207974128280091\\
35.7	-0.208022439294786\\
35.72	-0.207934007074297\\
35.74	-0.207730958105442\\
35.76	-0.207612146285056\\
35.78	-0.207655642467131\\
35.8	-0.207465780909525\\
35.82	-0.207552306826482\\
35.84	-0.207727848607153\\
35.86	-0.20802347648205\\
35.88	-0.20870171911333\\
35.9	-0.208828366669397\\
35.92	-0.209147782835278\\
35.94	-0.20862601570467\\
35.96	-0.208649598066773\\
35.98	-0.20867493391652\\
36	-0.208613577348606\\
36.02	-0.208599511646857\\
36.04	-0.208722078596821\\
36.06	-0.208851876251135\\
36.08	-0.208798889927702\\
36.1	-0.208573134271095\\
36.12	-0.209060527750952\\
36.14	-0.209064949253527\\
36.16	-0.208880366515633\\
36.18	-0.209013299566718\\
36.2	-0.208897359940798\\
36.22	-0.209141790913625\\
36.24	-0.209142226041353\\
36.26	-0.209202219864153\\
36.28	-0.209319813937177\\
36.3	-0.209680836344011\\
36.32	-0.209470078779475\\
36.34	-0.209319961803283\\
36.36	-0.209342512841424\\
36.38	-0.209234555231627\\
36.4	-0.208987686361724\\
36.42	-0.209255837907697\\
36.44	-0.209258483016196\\
36.46	-0.209131105112099\\
36.48	-0.20888206722288\\
36.5	-0.208666314597361\\
36.52	-0.208293899757703\\
36.54	-0.208083971825772\\
36.56	-0.20812859599182\\
36.58	-0.208010923157345\\
36.6	-0.208121458225498\\
36.62	-0.20808550245275\\
36.64	-0.208108393069558\\
36.66	-0.207943023558694\\
36.68	-0.207740560759092\\
36.7	-0.207964805633074\\
36.72	-0.207906613567119\\
36.74	-0.208985171957094\\
36.76	-0.20847175108369\\
36.78	-0.208182639546886\\
36.8	-0.208562807410902\\
36.82	-0.208461231016174\\
36.84	-0.208465688657326\\
36.86	-0.20891014076832\\
36.88	-0.209095381358194\\
36.9	-0.209304890639155\\
36.92	-0.209261749735177\\
36.94	-0.209082937737364\\
36.96	-0.209300974104664\\
36.98	-0.209398784811186\\
37	-0.209553095783474\\
37.02	-0.209471103944103\\
37.04	-0.209483390902646\\
37.06	-0.209462726649092\\
37.08	-0.209442095600781\\
37.1	-0.209547935530287\\
37.12	-0.209521713628674\\
37.14	-0.209512861056754\\
37.16	-0.209557498019632\\
37.18	-0.209552842639793\\
37.2	-0.209495284869345\\
37.22	-0.20912761765659\\
37.24	-0.208793636673047\\
37.26	-0.208635712278923\\
37.28	-0.20867949903907\\
37.3	-0.208812224912662\\
37.32	-0.209308207775085\\
37.34	-0.208532848363745\\
37.36	-0.208464801656396\\
37.38	-0.208571474205046\\
37.4	-0.208659289356709\\
37.42	-0.208821872361432\\
37.44	-0.208408221967871\\
37.46	-0.208348749101548\\
37.48	-0.208150130029411\\
37.5	-0.207496708885518\\
37.52	-0.207566521418148\\
37.54	-0.207787963006827\\
37.56	-0.208123736825516\\
37.58	-0.208708312524733\\
37.6	-0.208890126194364\\
37.62	-0.208797398892419\\
37.64	-0.208584761184069\\
37.66	-0.208529746986461\\
37.68	-0.208247585804888\\
37.7	-0.208445350973329\\
37.72	-0.208323292826855\\
37.74	-0.208427379139245\\
37.76	-0.208181872267204\\
37.78	-0.20818021332919\\
37.8	-0.20812034319227\\
37.82	-0.208037542435504\\
37.84	-0.208137593973034\\
37.86	-0.208084456063969\\
37.88	-0.208115611695087\\
37.9	-0.208088405416442\\
37.92	-0.208007709710521\\
37.94	-0.208155988379243\\
37.96	-0.208319163897433\\
37.98	-0.208330094066308\\
38	-0.208131908495226\\
38.02	-0.207966322735667\\
38.04	-0.208243229692701\\
38.06	-0.208210444120541\\
38.08	-0.208123183248176\\
38.1	-0.208424010959296\\
38.12	-0.208108093646536\\
38.14	-0.207454053145671\\
38.16	-0.206391015938348\\
38.18	-0.206847519093727\\
38.2	-0.206922372277188\\
38.22	-0.207128752409484\\
38.24	-0.20746506740468\\
38.26	-0.207145211922338\\
38.28	-0.20765720622653\\
38.3	-0.207473181917757\\
38.32	-0.208214663052616\\
38.34	-0.20854404041056\\
38.36	-0.20840388750287\\
38.38	-0.208618854366341\\
38.4	-0.208560796143877\\
38.42	-0.208226589331581\\
38.44	-0.208218728363521\\
38.46	-0.208279314883385\\
38.48	-0.208739904998877\\
38.5	-0.209547655581348\\
38.52	-0.209207450724074\\
38.54	-0.209316266803027\\
38.56	-0.209143008734188\\
38.58	-0.209522272112599\\
38.6	-0.20997378486236\\
38.62	-0.209526628104599\\
38.64	-0.209519490360766\\
38.66	-0.209638872101997\\
38.68	-0.209712777933595\\
38.7	-0.209629637452852\\
38.72	-0.209243693275422\\
38.74	-0.208938928925522\\
38.76	-0.208968980177537\\
38.78	-0.208657906162119\\
38.8	-0.208837122131887\\
38.82	-0.208708185052087\\
38.84	-0.208419409417166\\
38.86	-0.209760187726862\\
38.88	-0.209420342329854\\
38.9	-0.209302361354963\\
38.92	-0.208539149829573\\
38.94	-0.207835648137996\\
38.96	-0.207711440809212\\
38.98	-0.208830928919065\\
39	-0.209607475591335\\
39.02	-0.20930447521577\\
39.04	-0.209435715045768\\
39.06	-0.209449337605755\\
39.08	-0.209052700096318\\
39.1	-0.209160975922766\\
39.12	-0.209289864083248\\
39.14	-0.209250078586497\\
39.16	-0.209363367171327\\
39.18	-0.209574895532014\\
39.2	-0.20987472391446\\
39.22	-0.209886966128863\\
39.24	-0.210006667032536\\
39.26	-0.210384691773059\\
39.28	-0.210017736064054\\
39.3	-0.210009641829596\\
39.32	-0.210714584472404\\
39.34	-0.210489417784538\\
39.36	-0.21010350835856\\
39.38	-0.209912695761355\\
39.4	-0.209990529148312\\
39.42	-0.210102861901092\\
39.44	-0.210386100766291\\
39.46	-0.210227443373494\\
39.48	-0.209601560317731\\
39.5	-0.208745946981511\\
39.52	-0.209280884037234\\
39.54	-0.208992997566595\\
39.56	-0.209181738404277\\
39.58	-0.208997395266536\\
39.6	-0.209618171965576\\
39.62	-0.209488439672641\\
39.64	-0.209464601581775\\
39.66	-0.20945238399772\\
39.68	-0.209451569455867\\
39.7	-0.209525264359456\\
39.72	-0.209525589712201\\
39.74	-0.209376329510572\\
39.76	-0.209145986971768\\
39.78	-0.209209864233657\\
39.8	-0.209192091522842\\
39.82	-0.209057691976892\\
39.84	-0.208856962980994\\
39.86	-0.208625796367086\\
39.88	-0.208703196620684\\
39.9	-0.20900058969485\\
39.92	-0.209234741358402\\
39.94	-0.209127184753932\\
39.96	-0.209237088158805\\
39.98	-0.209585509307554\\
40	-0.209621965218196\\
40.02	-0.209860617835382\\
40.04	-0.21005070513178\\
40.06	-0.210277798776621\\
40.08	-0.210655286909428\\
40.1	-0.210815988327521\\
40.12	-0.210979262072169\\
40.14	-0.210824560381652\\
40.16	-0.210990615057914\\
40.18	-0.210660823700815\\
40.2	-0.210190557212316\\
40.22	-0.210650848037773\\
40.24	-0.210670896128997\\
40.26	-0.210339710244824\\
40.28	-0.210100254108927\\
40.3	-0.210443185059725\\
40.32	-0.210858885025516\\
40.34	-0.211044240876706\\
40.36	-0.210578985347706\\
40.38	-0.210503360245349\\
40.4	-0.210667703364835\\
40.42	-0.210578444127254\\
40.44	-0.210605506213076\\
40.46	-0.210123980639469\\
40.48	-0.210147602298064\\
40.5	-0.209880735121297\\
40.52	-0.210035784892132\\
40.54	-0.210110255666628\\
40.56	-0.209444511581882\\
40.58	-0.209782587956419\\
40.6	-0.209841892271541\\
40.62	-0.209635837452944\\
40.64	-0.209656221180047\\
40.66	-0.209318397679401\\
40.68	-0.208757219102742\\
40.7	-0.208756044238409\\
40.72	-0.2086216237063\\
40.74	-0.208771716702348\\
40.76	-0.20823710330234\\
40.78	-0.208825785049227\\
40.8	-0.208992121747892\\
40.82	-0.208854938519456\\
40.84	-0.209047834988609\\
40.86	-0.209456769469438\\
40.88	-0.208776028600843\\
40.9	-0.20920939047284\\
40.92	-0.209937306761957\\
40.94	-0.209434193291171\\
40.96	-0.20941133081317\\
40.98	-0.209126269416739\\
41	-0.2093890861828\\
41.02	-0.209485093689773\\
41.04	-0.209697423671354\\
41.06	-0.20942284851475\\
41.08	-0.208689173964085\\
41.1	-0.20811248384528\\
41.12	-0.207857543027698\\
41.14	-0.207739355120223\\
41.16	-0.207462473331964\\
41.18	-0.207420741134795\\
41.2	-0.207341133378848\\
41.22	-0.207429600439498\\
41.24	-0.207240161871888\\
41.26	-0.207215672822385\\
41.28	-0.207248627417767\\
41.3	-0.207090926608521\\
41.32	-0.207388302659481\\
41.34	-0.207501228711542\\
41.36	-0.207178839501259\\
41.38	-0.207540914555916\\
41.4	-0.207302686068408\\
41.42	-0.206778060244831\\
41.44	-0.206501153005298\\
41.46	-0.20666858698219\\
41.48	-0.206523396103321\\
41.5	-0.206312921328372\\
41.52	-0.206206712385736\\
41.54	-0.20635662395411\\
41.56	-0.206870219388596\\
41.58	-0.206322571397265\\
41.6	-0.206364741127312\\
41.62	-0.206178265268782\\
41.64	-0.206796120392736\\
41.66	-0.206353624339606\\
41.68	-0.207005295674867\\
41.7	-0.207045935433556\\
41.72	-0.206345192414723\\
41.74	-0.206248451692879\\
41.76	-0.20562312064051\\
41.78	-0.205601714839937\\
41.8	-0.206090580536575\\
41.82	-0.206222731702063\\
41.84	-0.206709591101418\\
41.86	-0.206639247019186\\
41.88	-0.206576690189162\\
41.9	-0.206585083533382\\
41.92	-0.206468905784113\\
41.94	-0.206007772441507\\
41.96	-0.205822516765459\\
41.98	-0.205951525199861\\
42	-0.205621571757235\\
42.02	-0.205238192392998\\
42.04	-0.205522052469536\\
42.06	-0.206130539238015\\
42.08	-0.205691562397989\\
42.1	-0.205901271705369\\
42.12	-0.206284714782412\\
42.14	-0.206181771326018\\
42.16	-0.206284585667318\\
42.18	-0.206185544251617\\
42.2	-0.206303262402608\\
42.22	-0.20630031959593\\
42.24	-0.206324271998687\\
42.26	-0.206391065920492\\
42.28	-0.206395496316953\\
42.3	-0.206415757485522\\
42.32	-0.206517041147532\\
42.34	-0.206298263699591\\
42.36	-0.206516686368527\\
42.38	-0.206400988368534\\
42.4	-0.20620259328424\\
42.42	-0.206186611056599\\
42.44	-0.20612145347117\\
42.46	-0.205994843120439\\
42.48	-0.206012978937519\\
42.5	-0.206150306697389\\
42.52	-0.206201276043888\\
42.54	-0.206216837221624\\
42.56	-0.206185526796828\\
42.58	-0.206197794318745\\
42.6	-0.206234722648411\\
42.62	-0.206291329549701\\
42.64	-0.206253823236418\\
42.66	-0.206294329792432\\
42.68	-0.206072010364266\\
42.7	-0.206120562409359\\
42.72	-0.205987146577925\\
42.74	-0.205839799715217\\
42.76	-0.205818437964478\\
42.78	-0.206040171281242\\
42.8	-0.206368614219702\\
42.82	-0.205933397745536\\
42.84	-0.20625360899411\\
42.86	-0.206531948800481\\
42.88	-0.206825133561828\\
42.9	-0.206896230882746\\
42.92	-0.206796559847334\\
42.94	-0.206876854266268\\
42.96	-0.207074856257643\\
42.98	-0.207368865027233\\
43	-0.207648481304279\\
43.02	-0.207186881258194\\
43.04	-0.2066642857043\\
43.06	-0.207069804347772\\
43.08	-0.206813708598254\\
43.1	-0.206925106052301\\
43.12	-0.206440723947443\\
43.14	-0.206446969961517\\
43.16	-0.206276589975855\\
43.18	-0.206290382476564\\
43.2	-0.206343622655956\\
43.22	-0.20639515961496\\
43.24	-0.206112268882084\\
43.26	-0.206164694743649\\
43.28	-0.206031398085068\\
43.3	-0.206075139962865\\
43.32	-0.206014885287676\\
43.34	-0.20602603590204\\
43.36	-0.205935109448349\\
43.38	-0.205965364066877\\
43.4	-0.206142113836306\\
43.42	-0.206198206479706\\
43.44	-0.206177384506865\\
43.46	-0.206140059953721\\
43.48	-0.206160519360294\\
43.5	-0.20612967233141\\
43.52	-0.206092309140469\\
43.54	-0.206181955726044\\
43.56	-0.206128433775791\\
43.58	-0.205847772916274\\
43.6	-0.205858281915627\\
43.62	-0.20569332637138\\
43.64	-0.205149850877738\\
43.66	-0.205665323317881\\
43.68	-0.205157383495384\\
43.7	-0.205385489570236\\
43.72	-0.20523770621983\\
43.74	-0.205650544996713\\
43.76	-0.205828875491018\\
43.78	-0.206088849196903\\
43.8	-0.206542487660982\\
43.82	-0.206501271259507\\
43.84	-0.206576299394219\\
43.86	-0.20679765198213\\
43.88	-0.206880751928369\\
43.9	-0.206842820958221\\
43.92	-0.207007918759311\\
43.94	-0.207059525229582\\
43.96	-0.207025291586427\\
43.98	-0.206892161555004\\
44	-0.206939213378682\\
44.02	-0.206864518016012\\
44.04	-0.206861073598087\\
44.06	-0.206942372201235\\
44.08	-0.206518124733324\\
44.1	-0.206454391910918\\
44.12	-0.206820575371219\\
44.14	-0.206666307154872\\
44.16	-0.206363935991101\\
44.18	-0.206467761769397\\
44.2	-0.206114026330739\\
44.22	-0.205741087847481\\
44.24	-0.206744833711581\\
44.26	-0.207072742875904\\
44.28	-0.207584310315993\\
44.3	-0.207214831243066\\
44.32	-0.206804547605192\\
44.34	-0.20684778304592\\
44.36	-0.206941179720831\\
44.38	-0.207355879914535\\
44.4	-0.206856115287121\\
44.42	-0.207248270355929\\
44.44	-0.207329918043175\\
44.46	-0.207313411915765\\
44.48	-0.207294631092039\\
44.5	-0.207381319767701\\
44.52	-0.207287194557751\\
44.54	-0.207170645281626\\
44.56	-0.207126804901682\\
44.58	-0.207174520502487\\
44.6	-0.207184311581845\\
44.62	-0.207155184195114\\
44.64	-0.207173556395524\\
44.66	-0.207236791569995\\
44.68	-0.207278841865538\\
44.7	-0.207316374466821\\
44.72	-0.207279567314041\\
44.74	-0.207256106971622\\
44.76	-0.207301602114685\\
44.78	-0.207280865047776\\
44.8	-0.207247822901157\\
44.82	-0.207197019864095\\
44.84	-0.207403888578536\\
44.86	-0.207430887813094\\
44.88	-0.207687401796125\\
44.9	-0.207825453585339\\
44.92	-0.207823075040967\\
44.94	-0.207908728747946\\
44.96	-0.207934154512184\\
44.98	-0.207837711467673\\
45	-0.207695347190317\\
45.02	-0.207903403627682\\
45.04	-0.207813347176647\\
45.06	-0.207850706836218\\
45.08	-0.207823345503983\\
45.1	-0.207828333003353\\
45.12	-0.207791295120039\\
45.14	-0.207895761103301\\
45.16	-0.207846280344964\\
45.18	-0.208039895526555\\
45.2	-0.208086731466807\\
45.22	-0.208226772958516\\
45.24	-0.208238259351791\\
45.26	-0.20820828490208\\
45.28	-0.208154541696179\\
45.3	-0.207960821079355\\
45.32	-0.208025363923631\\
45.34	-0.207861206949545\\
45.36	-0.207703271981944\\
45.38	-0.207694818051808\\
45.4	-0.207623643604235\\
45.42	-0.207483789457044\\
45.44	-0.207593585086512\\
45.46	-0.207539169123242\\
45.48	-0.207616743820152\\
45.5	-0.207416150950717\\
45.52	-0.207981578446299\\
45.54	-0.208306896461405\\
45.56	-0.208334570608432\\
45.58	-0.208178483926398\\
45.6	-0.20814210887315\\
45.62	-0.208577721079726\\
45.64	-0.208680104669475\\
45.66	-0.20884951824268\\
45.68	-0.208861650604856\\
45.7	-0.20883327163473\\
45.72	-0.208769758369817\\
45.74	-0.208745245020726\\
45.76	-0.208815320922052\\
45.78	-0.208722641673622\\
45.8	-0.20872800053709\\
45.82	-0.208778990045406\\
45.84	-0.20864998792111\\
45.86	-0.208577964862188\\
45.88	-0.208546392948894\\
45.9	-0.208608634242003\\
45.92	-0.208668287045514\\
45.94	-0.208653407280602\\
45.96	-0.208660197068106\\
45.98	-0.208665434517076\\
46	-0.208658361805074\\
46.02	-0.208639200653023\\
46.04	-0.20868565418304\\
46.06	-0.208717922800647\\
46.08	-0.208643432165472\\
46.1	-0.20853914226389\\
46.12	-0.208605082306164\\
46.14	-0.208609574644031\\
46.16	-0.208967010207396\\
46.18	-0.208970013428919\\
46.2	-0.20899633060029\\
46.22	-0.209079938113299\\
46.24	-0.209179040020139\\
46.26	-0.209176869972371\\
46.28	-0.209182311267573\\
46.3	-0.209244829756068\\
46.32	-0.209309900055199\\
46.34	-0.209305467147946\\
46.36	-0.209305184480677\\
46.38	-0.209407711662893\\
46.4	-0.209370698109891\\
46.42	-0.209350022980437\\
46.44	-0.209353306277736\\
46.46	-0.209328849993432\\
46.48	-0.209494050806685\\
46.5	-0.209442367231638\\
46.52	-0.209124531640407\\
46.54	-0.209307635253149\\
46.56	-0.209426577619148\\
46.58	-0.209265506915076\\
46.6	-0.209330089678783\\
46.62	-0.209253150106443\\
46.64	-0.209273595733477\\
46.66	-0.209261950714029\\
46.68	-0.209157617163887\\
46.7	-0.209028877799228\\
46.72	-0.209099470853852\\
46.74	-0.209371884087002\\
46.76	-0.209442686997851\\
46.78	-0.209458181031043\\
46.8	-0.209285778816428\\
46.82	-0.209139219949166\\
46.84	-0.209287862480507\\
46.86	-0.209472761347938\\
46.88	-0.209476277971613\\
46.9	-0.209453149163573\\
46.92	-0.209215246145189\\
46.94	-0.209178119226118\\
46.96	-0.208831684732659\\
46.98	-0.208884014534103\\
47	-0.208841135548006\\
47.02	-0.208360174866073\\
47.04	-0.208217037840194\\
47.06	-0.208306845852333\\
47.08	-0.208302707311683\\
47.1	-0.208215637723092\\
47.12	-0.208188127510478\\
47.14	-0.208565575685017\\
47.16	-0.208439131350056\\
47.18	-0.208344871895092\\
47.2	-0.208253964117354\\
47.22	-0.208556357736849\\
47.24	-0.208465712730794\\
47.26	-0.208438498219682\\
47.28	-0.208445294642235\\
47.3	-0.208311272789293\\
47.32	-0.20853051853733\\
47.34	-0.208557517847669\\
47.36	-0.208674170479104\\
47.38	-0.208797851991798\\
47.4	-0.208810896491176\\
47.42	-0.208891663235748\\
47.44	-0.208844840644376\\
47.46	-0.208826271535697\\
47.48	-0.20868013677627\\
47.5	-0.208544600943567\\
47.52	-0.208633456208282\\
47.54	-0.208615312574687\\
47.56	-0.208625790015713\\
47.58	-0.208668948068115\\
47.6	-0.208649716468662\\
47.62	-0.208511164451876\\
47.64	-0.208685432377634\\
47.66	-0.20861296332519\\
47.68	-0.208573579984806\\
47.7	-0.208520017818741\\
47.72	-0.208513545133662\\
47.74	-0.208507620981695\\
47.76	-0.208541030927135\\
47.78	-0.208553080418735\\
47.8	-0.208841345917279\\
47.82	-0.208706869973969\\
47.84	-0.208893027224999\\
47.86	-0.208860846726795\\
47.88	-0.208855048925682\\
47.9	-0.208939078314811\\
47.92	-0.208813145685401\\
47.94	-0.209095946813665\\
47.96	-0.209072360205797\\
47.98	-0.208892697240305\\
48	-0.208607372891719\\
48.02	-0.208118262898519\\
48.04	-0.208396012148517\\
48.06	-0.208665407120821\\
48.08	-0.20809727827227\\
48.1	-0.207719622806363\\
48.12	-0.207781631498112\\
48.14	-0.207322191686813\\
48.16	-0.207300311520761\\
48.18	-0.20698029433745\\
48.2	-0.206816781355695\\
48.22	-0.20614659764908\\
48.24	-0.205702312421099\\
48.26	-0.205969107894039\\
48.28	-0.205860520022029\\
48.3	-0.205838899529165\\
48.32	-0.205708288904606\\
48.34	-0.205715779914678\\
48.36	-0.205632232318525\\
48.38	-0.205624199179197\\
48.4	-0.206135361355427\\
48.42	-0.206162924635769\\
48.44	-0.206125842348056\\
48.46	-0.206162935177224\\
48.48	-0.206048365903145\\
48.5	-0.205933000292591\\
48.52	-0.205908681323476\\
48.54	-0.205803038675409\\
48.56	-0.205618902095381\\
48.58	-0.20577913988701\\
48.6	-0.205706239599766\\
48.62	-0.206021831294988\\
48.64	-0.205946611365559\\
48.66	-0.206093134805478\\
48.68	-0.205622130510027\\
48.7	-0.205203360990832\\
48.72	-0.20556864310815\\
48.74	-0.20601076586652\\
48.76	-0.206005750224107\\
48.78	-0.20583625935994\\
48.8	-0.205953787451316\\
48.82	-0.205904539202187\\
48.84	-0.205971380249745\\
48.86	-0.205610196947534\\
48.88	-0.205316138955609\\
48.9	-0.205274804931048\\
48.92	-0.205461902584818\\
48.94	-0.205501914219917\\
48.96	-0.20556420981068\\
48.98	-0.205702828736775\\
49	-0.205814171254964\\
49.02	-0.20565350040064\\
49.04	-0.205478140929138\\
49.06	-0.205327925435267\\
49.08	-0.205539676154362\\
49.1	-0.205347737212019\\
49.12	-0.205752056442864\\
49.14	-0.206340787229686\\
49.16	-0.206449520497549\\
49.18	-0.206786893518865\\
49.2	-0.207186173132691\\
49.22	-0.207181072046291\\
49.24	-0.207357965510162\\
49.26	-0.207528065038141\\
49.28	-0.207693363641374\\
49.3	-0.207626846844022\\
49.32	-0.207579438294198\\
49.34	-0.207614352150879\\
49.36	-0.20776587982632\\
49.38	-0.207689985257102\\
49.4	-0.207518680922297\\
49.42	-0.207775199071741\\
49.44	-0.207520368717038\\
49.46	-0.206807250075636\\
49.48	-0.20671456097376\\
49.5	-0.206529124042332\\
49.52	-0.206271780191788\\
49.54	-0.206821791175255\\
49.56	-0.207198134248311\\
49.58	-0.206635302879558\\
49.6	-0.206835520941229\\
49.62	-0.207087558644497\\
49.64	-0.207044707865916\\
49.66	-0.207182714653711\\
49.68	-0.207142217062239\\
49.7	-0.207349592257174\\
49.72	-0.207556009316415\\
49.74	-0.207681368737527\\
49.76	-0.207828185487216\\
49.78	-0.207651623798881\\
49.8	-0.207873086567633\\
49.82	-0.207754732752437\\
49.84	-0.207608860749423\\
49.86	-0.207296932484611\\
49.88	-0.207562424387\\
49.9	-0.207438177674724\\
49.92	-0.207308021727399\\
49.94	-0.207129604606732\\
49.96	-0.207071985796032\\
49.98	-0.207138089329396\\
50	-0.207334644527359\\
50.02	-0.207759813834834\\
50.04	-0.207464837710635\\
50.06	-0.20736166799348\\
50.08	-0.207698976755165\\
50.1	-0.206841666715646\\
50.12	-0.207090977240888\\
50.14	-0.206805221228448\\
50.16	-0.20711521388728\\
50.18	-0.207352013226787\\
50.2	-0.207713975459271\\
50.22	-0.207793543768929\\
50.24	-0.20870134946701\\
50.26	-0.208765567060177\\
50.28	-0.208695003443902\\
50.3	-0.208822480973265\\
50.32	-0.208768296173605\\
50.34	-0.208832113235232\\
50.36	-0.208990699972744\\
50.38	-0.208899271782756\\
50.4	-0.208854065447059\\
50.42	-0.208480876358743\\
50.44	-0.208456408107895\\
50.46	-0.208360430293478\\
50.48	-0.207915849577785\\
50.5	-0.207554639756169\\
50.52	-0.207532494334434\\
50.54	-0.207497769242184\\
50.56	-0.207438423707693\\
50.58	-0.207455725628675\\
50.6	-0.207396532698028\\
50.62	-0.20738902203652\\
50.64	-0.207092650440861\\
50.66	-0.207078696968781\\
50.68	-0.207200706614002\\
50.7	-0.207277319813737\\
50.72	-0.207526295231402\\
50.74	-0.207358306033335\\
50.76	-0.207409231772848\\
50.78	-0.207435146057376\\
50.8	-0.207674569017233\\
50.82	-0.207668281122482\\
50.84	-0.207719592038013\\
50.86	-0.207504904668904\\
50.88	-0.207455304074105\\
50.9	-0.207336456829096\\
50.92	-0.207660579668115\\
50.94	-0.207991299981301\\
50.96	-0.208184282924359\\
50.98	-0.208144104935838\\
51	-0.208033264521197\\
51.02	-0.208103779377639\\
51.04	-0.207910509293439\\
51.06	-0.207656472471431\\
51.08	-0.206864672086279\\
51.1	-0.20715134893065\\
51.12	-0.206912169698448\\
51.14	-0.206915019447496\\
51.16	-0.206816959454805\\
51.18	-0.206976070611322\\
51.2	-0.206986684637635\\
51.22	-0.207036774937669\\
51.24	-0.207366619621896\\
51.26	-0.207197919546657\\
51.28	-0.207233356610207\\
51.3	-0.207234340999772\\
51.32	-0.207214889570394\\
51.34	-0.207252240717083\\
51.36	-0.207230167246924\\
51.38	-0.207110635893808\\
51.4	-0.206945668469472\\
51.42	-0.206948327592605\\
51.44	-0.206893356543299\\
51.46	-0.206918497209977\\
51.48	-0.206786520212413\\
51.5	-0.206925699487599\\
51.52	-0.207180788921269\\
51.54	-0.207283455771687\\
51.56	-0.207609101944799\\
51.58	-0.207813232998083\\
51.6	-0.207730130196123\\
51.62	-0.20769039228073\\
51.64	-0.207686753102889\\
51.66	-0.207511398623948\\
51.68	-0.207519997698008\\
51.7	-0.207655360028351\\
51.72	-0.207590014737836\\
51.74	-0.207596611466535\\
51.76	-0.207636262652636\\
51.78	-0.207632247660488\\
51.8	-0.207723964174219\\
51.82	-0.207658569218207\\
51.84	-0.207792902334175\\
51.86	-0.207796538497327\\
51.88	-0.207859841085799\\
51.9	-0.208008482612988\\
51.92	-0.207893810040886\\
51.94	-0.207920610869481\\
51.96	-0.207918526316223\\
51.98	-0.20813729325926\\
52	-0.20791438488539\\
52.02	-0.207999729438319\\
52.04	-0.208255684723527\\
52.06	-0.208202274711424\\
52.08	-0.208235988432286\\
52.1	-0.208322052647351\\
52.12	-0.208438674982374\\
52.14	-0.208498742613384\\
52.16	-0.208340437658692\\
52.18	-0.208504794219217\\
52.2	-0.208386180752818\\
52.22	-0.208346968793604\\
52.24	-0.208280953629039\\
52.26	-0.20833770781107\\
52.28	-0.208215522200649\\
52.3	-0.20819343692975\\
52.32	-0.208147911079942\\
52.34	-0.207967964727638\\
52.36	-0.208039710429578\\
52.38	-0.208236168616744\\
52.4	-0.208143928261238\\
52.42	-0.207945219944362\\
52.44	-0.20781861798474\\
52.46	-0.207913778214764\\
52.48	-0.207904055460267\\
52.5	-0.20788472950793\\
52.52	-0.207822555822222\\
52.54	-0.208043729062928\\
52.56	-0.208223563350926\\
52.58	-0.208279281587707\\
52.6	-0.208173037454788\\
52.62	-0.208311265364819\\
52.64	-0.208493464282249\\
52.66	-0.208517423133519\\
52.68	-0.208224421938553\\
52.7	-0.208244708898081\\
52.72	-0.208351321803341\\
52.74	-0.208361611395534\\
52.76	-0.208406852441673\\
52.78	-0.208464305529079\\
52.8	-0.20851678625938\\
52.82	-0.208573409933097\\
52.84	-0.208570311764509\\
52.86	-0.208555965937281\\
52.88	-0.208533203179803\\
52.9	-0.208556074876327\\
52.92	-0.208627023688576\\
52.94	-0.208568714184287\\
52.96	-0.208565509007486\\
52.98	-0.208666155560999\\
53	-0.208791513153563\\
53.02	-0.208689126959367\\
53.04	-0.20873990786462\\
53.06	-0.208709825623922\\
53.08	-0.20871127894615\\
53.1	-0.208841965715742\\
53.12	-0.208834735406039\\
53.14	-0.208835262839473\\
53.16	-0.208824805169468\\
53.18	-0.208826655082926\\
53.2	-0.208814502977822\\
53.22	-0.208813848483973\\
53.24	-0.208841982429509\\
53.26	-0.20880106261599\\
53.28	-0.208794610986954\\
53.3	-0.208822431372931\\
53.32	-0.208785197642721\\
53.34	-0.208815050365725\\
53.36	-0.208243187668636\\
53.38	-0.208162399535764\\
53.4	-0.208088916511008\\
53.42	-0.207954889114448\\
53.44	-0.208276821498292\\
53.46	-0.208694241192188\\
53.48	-0.208743127891005\\
53.5	-0.209292750973597\\
53.52	-0.20917091591244\\
53.54	-0.208839793787553\\
53.56	-0.209205695837531\\
53.58	-0.2092986977145\\
53.6	-0.209156601303907\\
53.62	-0.209351251179735\\
53.64	-0.209326807321737\\
53.66	-0.20956954280247\\
53.68	-0.209775485247657\\
53.7	-0.209911322261532\\
53.72	-0.210022175497428\\
53.74	-0.210478802443075\\
53.76	-0.210451706732773\\
53.78	-0.210538465050652\\
53.8	-0.210130803624563\\
53.82	-0.210627663714327\\
53.84	-0.210007692846209\\
53.86	-0.209580434596747\\
53.88	-0.209206035011015\\
53.9	-0.209325202656107\\
53.92	-0.208899442953515\\
53.94	-0.209340056568132\\
53.96	-0.209549460153098\\
53.98	-0.209151256757093\\
54	-0.209171546770822\\
54.02	-0.209386664032579\\
54.04	-0.209215049330594\\
54.06	-0.208731348145702\\
54.08	-0.208125437972747\\
54.1	-0.208646998486591\\
54.12	-0.208681748720924\\
54.14	-0.208440103277302\\
54.16	-0.208290581187958\\
54.18	-0.20862155583722\\
54.2	-0.208994170118504\\
54.22	-0.209131724590065\\
54.24	-0.209859521929753\\
54.26	-0.209518878177657\\
54.28	-0.209854463396375\\
54.3	-0.21048248140675\\
54.32	-0.210167605076653\\
54.34	-0.210133340480055\\
54.36	-0.210365210409018\\
54.38	-0.210448449217411\\
54.4	-0.210575416541585\\
54.42	-0.210925080535503\\
54.44	-0.210640942368312\\
54.46	-0.210712899769353\\
54.48	-0.211093497770151\\
54.5	-0.21087473950713\\
54.52	-0.211284947435812\\
54.54	-0.211455369412202\\
54.56	-0.211531361326605\\
54.58	-0.211762839588835\\
54.6	-0.211990001008062\\
54.62	-0.211806789028872\\
54.64	-0.211333239513391\\
54.66	-0.210880417621874\\
54.68	-0.210910616244561\\
54.7	-0.211220955649398\\
54.72	-0.211409117001591\\
54.74	-0.21145024261369\\
54.76	-0.211245264910256\\
54.78	-0.211732955289478\\
54.8	-0.211709014172833\\
54.82	-0.211732400420029\\
54.84	-0.21197303494776\\
54.86	-0.212299641959348\\
54.88	-0.212126559033556\\
54.9	-0.212074666017916\\
54.92	-0.212413756907167\\
54.94	-0.212427833940453\\
54.96	-0.212525596424987\\
54.98	-0.212452525688791\\
55	-0.212294372747378\\
55.02	-0.212255816850193\\
55.04	-0.211942521016743\\
55.06	-0.212062568410861\\
55.08	-0.2123039668192\\
55.1	-0.212520148418838\\
55.12	-0.212914601806713\\
55.14	-0.213163448564434\\
55.16	-0.213196935317161\\
55.18	-0.213112326247009\\
55.2	-0.213352206651303\\
55.22	-0.213442223475886\\
55.24	-0.213674411963087\\
55.26	-0.213853614415659\\
55.28	-0.213955004857084\\
55.3	-0.213949598742489\\
55.32	-0.213916437493738\\
55.34	-0.213926901029072\\
55.36	-0.213944381812145\\
55.38	-0.214036661192432\\
55.4	-0.21407062598062\\
55.42	-0.214169441820943\\
55.44	-0.21415511769656\\
55.46	-0.214210429313569\\
55.48	-0.214199283279055\\
55.5	-0.214203179987313\\
55.52	-0.214180453886333\\
55.54	-0.214180683814941\\
55.56	-0.214242353848445\\
55.58	-0.214256727138948\\
55.6	-0.21425230288774\\
55.62	-0.214300065793105\\
55.64	-0.214193121501273\\
55.66	-0.21416558995593\\
55.68	-0.214166928515092\\
55.7	-0.214189678829655\\
55.72	-0.214182845829648\\
55.74	-0.214192965628261\\
55.76	-0.214210123714232\\
55.78	-0.214186170723957\\
55.8	-0.214187606482402\\
55.82	-0.21419464255263\\
55.84	-0.214234035878266\\
55.86	-0.214209236172832\\
55.88	-0.214062818431294\\
55.9	-0.214043885726398\\
55.92	-0.214132831651115\\
55.94	-0.2142041804506\\
55.96	-0.214201746719586\\
55.98	-0.214097457155455\\
56	-0.214060481069912\\
56.02	-0.214062718505628\\
56.04	-0.214019811386468\\
56.06	-0.213929030801954\\
56.08	-0.214055868415527\\
56.1	-0.214080392768201\\
56.12	-0.21426873734391\\
56.14	-0.214250811029419\\
56.16	-0.214329585040014\\
56.18	-0.214311430397941\\
56.2	-0.214303097485972\\
56.22	-0.214207602897285\\
56.24	-0.214076823891835\\
56.26	-0.214211177030984\\
56.28	-0.214050339717019\\
56.3	-0.214054659665143\\
56.32	-0.214059933084146\\
56.34	-0.214053004993268\\
56.36	-0.214048382924216\\
56.38	-0.214065785025484\\
56.4	-0.21401281150808\\
56.42	-0.214053214839146\\
56.44	-0.214141636333539\\
56.46	-0.214188321919207\\
56.48	-0.214141888532232\\
56.5	-0.214166694350227\\
56.52	-0.214113499473367\\
56.54	-0.214169485247031\\
56.56	-0.214127995198431\\
56.58	-0.214196811465732\\
56.6	-0.214353237110282\\
56.62	-0.214078140796807\\
56.64	-0.214303309767838\\
56.66	-0.214317999450083\\
56.68	-0.214397596376838\\
56.7	-0.214386237309241\\
56.72	-0.214467500463098\\
56.74	-0.214483539228644\\
56.76	-0.214467501614757\\
56.78	-0.214700027546632\\
56.8	-0.214611381479144\\
56.82	-0.215166808309649\\
56.84	-0.214770331775731\\
56.86	-0.21468868151771\\
56.88	-0.215105861937224\\
56.9	-0.215425932607678\\
56.92	-0.215388952721052\\
56.94	-0.21512773226072\\
56.96	-0.215182121322438\\
56.98	-0.215278364323022\\
57	-0.214874054045092\\
57.02	-0.215155960560798\\
57.04	-0.215184206494897\\
57.06	-0.214830623505606\\
57.08	-0.214798790023193\\
57.1	-0.214624635196272\\
57.12	-0.214608010018626\\
57.14	-0.214685749866708\\
57.16	-0.214817002524474\\
57.18	-0.214828351018247\\
57.2	-0.214770997975628\\
57.22	-0.214730842062523\\
57.24	-0.214723205738821\\
57.26	-0.214757336820935\\
57.28	-0.214754825679454\\
57.3	-0.214746193270319\\
57.32	-0.214789594676099\\
57.34	-0.214774599248529\\
57.36	-0.21475144166946\\
57.38	-0.214728825004156\\
57.4	-0.214722109279254\\
57.42	-0.214705924866431\\
57.44	-0.214715055875886\\
57.46	-0.214743051386931\\
57.48	-0.214751168810536\\
57.5	-0.214756471877738\\
57.52	-0.214757490593127\\
57.54	-0.214808227050014\\
57.56	-0.21475971246314\\
57.58	-0.215003858229929\\
57.6	-0.215327522509399\\
57.62	-0.21559719516593\\
57.64	-0.215630331760861\\
57.66	-0.215624847483972\\
57.68	-0.21552562484044\\
57.7	-0.215407246218491\\
57.72	-0.215601359477154\\
57.74	-0.215547213795761\\
57.76	-0.21562810215985\\
57.78	-0.215691043700447\\
57.8	-0.215387915034787\\
57.82	-0.215361422318253\\
57.84	-0.215374866157953\\
57.86	-0.215201364408934\\
57.88	-0.215024468294831\\
57.9	-0.215554899198187\\
57.92	-0.216080404413247\\
57.94	-0.216028565661242\\
57.96	-0.215734311783268\\
57.98	-0.21547383624942\\
58	-0.215441622163389\\
58.02	-0.215440896199831\\
58.04	-0.215421323528864\\
58.06	-0.215426328706094\\
58.08	-0.215434653078779\\
58.1	-0.215435330762983\\
58.12	-0.215829553314269\\
58.14	-0.2156035780933\\
58.16	-0.215596994169248\\
58.18	-0.215637207276464\\
58.2	-0.21551300536126\\
58.22	-0.215401237600323\\
58.24	-0.216051870250979\\
58.26	-0.215800258450313\\
58.28	-0.215963811214864\\
58.3	-0.216139544325834\\
58.32	-0.216160454023794\\
58.34	-0.216193542708332\\
58.36	-0.216193191758079\\
58.38	-0.216205376585808\\
58.4	-0.216188566444848\\
58.42	-0.216337926043839\\
58.44	-0.216507791879996\\
58.46	-0.21655316627695\\
58.48	-0.216487450152158\\
58.5	-0.216484555512198\\
58.52	-0.216414231967614\\
58.54	-0.216394445771821\\
58.56	-0.216356445627975\\
58.58	-0.216258689928686\\
58.6	-0.216358568917503\\
58.62	-0.216428505699263\\
58.64	-0.216390793272105\\
58.66	-0.216561886435636\\
58.68	-0.216671292751226\\
58.7	-0.216760524386633\\
58.72	-0.216762678163275\\
58.74	-0.216716926383709\\
58.76	-0.216758941566264\\
58.78	-0.216815786137258\\
58.8	-0.216809733374205\\
58.82	-0.216817529951389\\
58.84	-0.216824964711659\\
58.86	-0.216825775749299\\
58.88	-0.216811970071548\\
58.9	-0.21683452697118\\
58.92	-0.216791474140527\\
58.94	-0.216794482413411\\
58.96	-0.216751125263688\\
58.98	-0.216765662248564\\
59	-0.216761154673231\\
59.02	-0.216762716251063\\
59.04	-0.216760053980931\\
59.06	-0.216752323597395\\
59.08	-0.21687642245781\\
59.1	-0.216583284369203\\
59.12	-0.216577535474203\\
59.14	-0.216735506839344\\
59.16	-0.21680545038756\\
59.18	-0.21680226656673\\
59.2	-0.216765551295983\\
59.22	-0.21661134134261\\
59.24	-0.216645821832997\\
59.26	-0.216545013553782\\
59.28	-0.216241337647705\\
59.3	-0.21646372403484\\
59.32	-0.21627508727407\\
59.34	-0.216757616949606\\
59.36	-0.216816849849622\\
59.38	-0.216722639266893\\
59.4	-0.216898031186984\\
59.42	-0.216826406332418\\
59.44	-0.216868694547319\\
59.46	-0.216763328852695\\
59.48	-0.217059180229543\\
59.5	-0.216882703639273\\
59.52	-0.216955518214159\\
59.54	-0.216807175836801\\
59.56	-0.216792130231651\\
59.58	-0.216999662869279\\
59.6	-0.217102968364388\\
59.62	-0.217190529248584\\
59.64	-0.217200703969777\\
59.66	-0.217126997834836\\
59.68	-0.217129899041136\\
59.7	-0.216708628297235\\
59.72	-0.216954700065687\\
59.74	-0.217085224212257\\
59.76	-0.21704329936989\\
59.78	-0.21695711154046\\
59.8	-0.217417728445043\\
59.82	-0.21725508030192\\
59.84	-0.21662234328695\\
59.86	-0.2168728141161\\
59.88	-0.216568500606321\\
59.9	-0.216287285887875\\
59.92	-0.21650479700467\\
59.94	-0.216215286215619\\
59.96	-0.216177310940421\\
59.98	-0.215619778631711\\
60	-0.215136720190953\\
};
\addlegendentry{FPF}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.02	-0.21\\
0.04	-0.189763209310796\\
0.06	-0.115397667334311\\
0.08	-0.174414498092063\\
0.1	-0.270874781823642\\
0.12	-0.269542675041315\\
0.14	-0.31426406291897\\
0.16	-0.324309131447657\\
0.18	-0.338369300702713\\
0.2	-0.356390324560115\\
0.22	-0.369413804353778\\
0.24	-0.389800460192052\\
0.26	-0.36724592672543\\
0.28	-0.420198081546838\\
0.3	-0.446828958946071\\
0.32	-0.469464175276007\\
0.34	-0.371942660712006\\
0.36	-0.229472015171756\\
0.38	-0.0934628967466715\\
0.4	-0.0137227933093841\\
0.42	0.0293689401907967\\
0.44	-0.114746819179584\\
0.46	-0.000411327479950681\\
0.48	-0.0212141510831223\\
0.5	-0.0562151975553554\\
0.52	-0.0169078440802999\\
0.54	0.148405930081366\\
0.56	0.107372110692673\\
0.58	0.141522257240747\\
0.6	0.179226825824169\\
0.62	0.156107233075865\\
0.64	0.0887732265402774\\
0.66	0.195622204510547\\
0.68	0.18700029884379\\
0.7	0.213517800268648\\
0.72	0.185827531277813\\
0.74	0.199677703392275\\
0.76	0.193193544152035\\
0.78	0.181200631011034\\
0.8	0.189795153341434\\
0.82	0.194149536930651\\
0.84	0.212837448040886\\
0.86	0.186084486310137\\
0.88	0.201532588798937\\
0.9	0.225201280277044\\
0.92	0.221011286969278\\
0.94	0.235613127793824\\
0.96	0.236369538166469\\
0.98	0.244110270590245\\
1	0.205740206958876\\
1.02	0.188143179143082\\
1.04	0.177318001309773\\
1.06	0.181454338256888\\
1.08	0.129696109124673\\
1.1	0.10250669129293\\
1.12	0.0963673597334051\\
1.14	0.0245062723035581\\
1.16	-0.0409615412645877\\
1.18	-0.0820352028678077\\
1.2	-0.0308307961809936\\
1.22	-0.00355737666789512\\
1.24	-0.0263132995396727\\
1.26	-0.0446148380599588\\
1.28	-0.0700000363263718\\
1.3	-0.124284087162599\\
1.32	-0.155058913552731\\
1.34	-0.175871937928477\\
1.36	-0.183424491570641\\
1.38	-0.17053859298506\\
1.4	-0.171515369954767\\
1.42	-0.179527265250251\\
1.44	-0.166355713032523\\
1.46	-0.150640224240123\\
1.48	-0.0457858114234944\\
1.5	-0.0834234135855103\\
1.52	-0.138136538858891\\
1.54	-0.158547174701439\\
1.56	-0.138500972742335\\
1.58	-0.0344044401303866\\
1.6	-0.0681124726080733\\
1.62	-0.0924953326361698\\
1.64	-0.0913159821722177\\
1.66	-0.119098165423328\\
1.68	-0.0714339418342609\\
1.7	-0.0669669178374697\\
1.72	-0.0130237910168067\\
1.74	-0.00462474607901904\\
1.76	0.000505730922138441\\
1.78	-0.0854946781449952\\
1.8	-0.112959683242553\\
1.82	-0.0738650491338498\\
1.84	-0.120301267400724\\
1.86	-0.0630167648508752\\
1.88	-0.039481449450963\\
1.9	-0.0595501041280714\\
1.92	-0.0867330593513029\\
1.94	-0.125365669607142\\
1.96	-0.134531493093438\\
1.98	-0.147310017648788\\
2	-0.16030974018758\\
2.02	-0.162096009395198\\
2.04	-0.163322346518891\\
2.06	-0.161492663418\\
2.08	-0.168616528419721\\
2.1	-0.165396467190366\\
2.12	-0.149917155462131\\
2.14	-0.160264449355371\\
2.16	-0.162153937016916\\
2.18	-0.162347367163901\\
2.2	-0.17205614168366\\
2.22	-0.165091627658911\\
2.24	-0.15757666938062\\
2.26	-0.154452847763594\\
2.28	-0.158363004807233\\
2.3	-0.149625749771603\\
2.32	-0.149905828901356\\
2.34	-0.156245912712301\\
2.36	-0.164749237620162\\
2.38	-0.1679227605829\\
2.4	-0.165729521370476\\
2.42	-0.164888343861837\\
2.44	-0.164267009993786\\
2.46	-0.156711970317911\\
2.48	-0.162660747035107\\
2.5	-0.161225401541801\\
2.52	-0.183062522540006\\
2.54	-0.175614287901737\\
2.56	-0.168492305999752\\
2.58	-0.17311114815176\\
2.6	-0.161031147249087\\
2.62	-0.151349372501511\\
2.64	-0.156936935119085\\
2.66	-0.149743011645299\\
2.68	-0.14639245549673\\
2.7	-0.139826599835196\\
2.72	-0.132786530907311\\
2.74	-0.122124410980671\\
2.76	-0.147418937109938\\
2.78	-0.163196745218386\\
2.8	-0.159821549591034\\
2.82	-0.169542026807722\\
2.84	-0.176990718335273\\
2.86	-0.181114834467182\\
2.88	-0.179957647203675\\
2.9	-0.182956167819703\\
2.92	-0.185240090303782\\
2.94	-0.184451649265922\\
2.96	-0.185445081547223\\
2.98	-0.18583407294456\\
3	-0.185559580380722\\
3.02	-0.186862318295633\\
3.04	-0.18760388389934\\
3.06	-0.18757215230794\\
3.08	-0.187940663734456\\
3.1	-0.187976434551847\\
3.12	-0.186811250750878\\
3.14	-0.186477027069307\\
3.16	-0.186151260006802\\
3.18	-0.186145200026396\\
3.2	-0.185778867114414\\
3.22	-0.185534533640275\\
3.24	-0.184940136876066\\
3.26	-0.185296707125784\\
3.28	-0.185826152408499\\
3.3	-0.186089930479202\\
3.32	-0.186120239648694\\
3.34	-0.186810406563457\\
3.36	-0.186892519717097\\
3.38	-0.187421615652945\\
3.4	-0.18697477837391\\
3.42	-0.185867819197641\\
3.44	-0.186243939113347\\
3.46	-0.186702709341135\\
3.48	-0.187469256044819\\
3.5	-0.188574179506679\\
3.52	-0.189202400755206\\
3.54	-0.189083570820344\\
3.56	-0.188255195784627\\
3.58	-0.188360352425726\\
3.6	-0.189187073583769\\
3.62	-0.18919592510768\\
3.64	-0.189486368403989\\
3.66	-0.189300439783874\\
3.68	-0.189327822533911\\
3.7	-0.189410283127973\\
3.72	-0.189234397771733\\
3.74	-0.189275648651522\\
3.76	-0.189874800890256\\
3.78	-0.189310768435448\\
3.8	-0.189573797530181\\
3.82	-0.189973012909628\\
3.84	-0.189973391209862\\
3.86	-0.190205019134047\\
3.88	-0.189981808867913\\
3.9	-0.190097425350147\\
3.92	-0.189818615311265\\
3.94	-0.190020569685518\\
3.96	-0.190376376772879\\
3.98	-0.190721612309617\\
4	-0.190113974156715\\
4.02	-0.189653456591729\\
4.04	-0.189218385210451\\
4.06	-0.189438781344364\\
4.08	-0.189346943917417\\
4.1	-0.189362315721273\\
4.12	-0.189039452605795\\
4.14	-0.189051267782429\\
4.16	-0.189104893160255\\
4.18	-0.188832627365545\\
4.2	-0.188818509828172\\
4.22	-0.188319180668583\\
4.24	-0.188327376938207\\
4.26	-0.187907730141744\\
4.28	-0.188485075530086\\
4.3	-0.188377328740686\\
4.32	-0.188921364200722\\
4.34	-0.189096027068304\\
4.36	-0.188668452423836\\
4.38	-0.189022830327302\\
4.4	-0.189384831116428\\
4.42	-0.189672687814082\\
4.44	-0.190297396098202\\
4.46	-0.190452382228589\\
4.48	-0.190566910959113\\
4.5	-0.190577428092173\\
4.52	-0.19064402542872\\
4.54	-0.190629084415252\\
4.56	-0.19068339471976\\
4.58	-0.190773115523273\\
4.6	-0.190702077563839\\
4.62	-0.19052066579461\\
4.64	-0.19069366462062\\
4.66	-0.19064199208397\\
4.68	-0.190726343579341\\
4.7	-0.190666126062405\\
4.72	-0.190337124286943\\
4.74	-0.190559351568595\\
4.76	-0.190512332539835\\
4.78	-0.190054858048963\\
4.8	-0.190087514196781\\
4.82	-0.189856037177917\\
4.84	-0.19077997778312\\
4.86	-0.190161096469257\\
4.88	-0.18962124296456\\
4.9	-0.189431104582165\\
4.92	-0.189744969082616\\
4.94	-0.18998934812204\\
4.96	-0.190276558193292\\
4.98	-0.191254820315732\\
5	-0.191961224732091\\
5.02	-0.191458274260611\\
5.04	-0.191630295178232\\
5.06	-0.19230295914827\\
5.08	-0.19242595225268\\
5.1	-0.193214267866192\\
5.12	-0.192685444488613\\
5.14	-0.192358722443168\\
5.16	-0.193479252678593\\
5.18	-0.192127306428629\\
5.2	-0.192404340232222\\
5.22	-0.192526380166603\\
5.24	-0.193091636657466\\
5.26	-0.192556097696222\\
5.28	-0.192879383982839\\
5.3	-0.193711113137773\\
5.32	-0.193937290954984\\
5.34	-0.193572096415237\\
5.36	-0.193808644405294\\
5.38	-0.192153698190814\\
5.4	-0.192171208973083\\
5.42	-0.192086463261377\\
5.44	-0.192324105818849\\
5.46	-0.191784751919744\\
5.48	-0.191712456928025\\
5.5	-0.192714342092762\\
5.52	-0.193551250446081\\
5.54	-0.193737935348432\\
5.56	-0.194256201089595\\
5.58	-0.194460114856006\\
5.6	-0.194326876717549\\
5.62	-0.1942772655527\\
5.64	-0.194219160979763\\
5.66	-0.194239719297054\\
5.68	-0.194191602682274\\
5.7	-0.194182037042149\\
5.72	-0.194139099922497\\
5.74	-0.194124018351503\\
5.76	-0.194090231593533\\
5.78	-0.194096728882791\\
5.8	-0.194191344504291\\
5.82	-0.194241510440941\\
5.84	-0.194319418705463\\
5.86	-0.194400974395622\\
5.88	-0.194448138723687\\
5.9	-0.194495394271446\\
5.92	-0.194442616696339\\
5.94	-0.194426214904684\\
5.96	-0.194510577579967\\
5.98	-0.19448977594867\\
6	-0.194524969457016\\
6.02	-0.194507718894221\\
6.04	-0.194602026919019\\
6.06	-0.194680265314975\\
6.08	-0.194779972908941\\
6.1	-0.194689439906089\\
6.12	-0.194708662149726\\
6.14	-0.194745299876204\\
6.16	-0.194735019648568\\
6.18	-0.194764241818301\\
6.2	-0.194831172048403\\
6.22	-0.194994405572838\\
6.24	-0.195071477910368\\
6.26	-0.195220395501881\\
6.28	-0.195381883628122\\
6.3	-0.195260268809156\\
6.32	-0.195352695520659\\
6.34	-0.195106413237372\\
6.36	-0.194721819695091\\
6.38	-0.195176068518393\\
6.4	-0.195180528977581\\
6.42	-0.194802420351274\\
6.44	-0.194772487348902\\
6.46	-0.194793582635576\\
6.48	-0.194951629048562\\
6.5	-0.195141241052194\\
6.52	-0.195361729030922\\
6.54	-0.195942231445986\\
6.56	-0.19579555558169\\
6.58	-0.195816684652703\\
6.6	-0.195749537003432\\
6.62	-0.195618381858751\\
6.64	-0.195355319781408\\
6.66	-0.195294604040304\\
6.68	-0.195255081739909\\
6.7	-0.195362766088892\\
6.72	-0.195575834065033\\
6.74	-0.195640607934952\\
6.76	-0.195390436346578\\
6.78	-0.195352919572774\\
6.8	-0.195920062668689\\
6.82	-0.19613495256026\\
6.84	-0.196023875660786\\
6.86	-0.195885159245837\\
6.88	-0.196125027113327\\
6.9	-0.196190230945016\\
6.92	-0.196288413615171\\
6.94	-0.19630777485272\\
6.96	-0.196315264896999\\
6.98	-0.19633558204802\\
7	-0.196334017703999\\
7.02	-0.196235839269691\\
7.04	-0.196322738117398\\
7.06	-0.19635209709804\\
7.08	-0.196282694758133\\
7.1	-0.196259491788938\\
7.12	-0.196147837592078\\
7.14	-0.196355127602224\\
7.16	-0.196489361914243\\
7.18	-0.195843566635471\\
7.2	-0.1956985364631\\
7.22	-0.195646667029865\\
7.24	-0.195694327362247\\
7.26	-0.195615232691799\\
7.28	-0.195455481749757\\
7.3	-0.195422523433124\\
7.32	-0.195486847315355\\
7.34	-0.195292672575814\\
7.36	-0.195547499909916\\
7.38	-0.195471255933804\\
7.4	-0.195593337012125\\
7.42	-0.195425337735798\\
7.44	-0.195657625185202\\
7.46	-0.195746561280154\\
7.48	-0.195623240751334\\
7.5	-0.195611556227203\\
7.52	-0.19562253739707\\
7.54	-0.19559821375448\\
7.56	-0.195600579103767\\
7.58	-0.195586196628121\\
7.6	-0.195589533698805\\
7.62	-0.19560291930629\\
7.64	-0.195605671578619\\
7.66	-0.195604016475312\\
7.68	-0.195596575184669\\
7.7	-0.195578331577295\\
7.72	-0.195709502171203\\
7.74	-0.195679154079464\\
7.76	-0.195627644633494\\
7.78	-0.195640483193905\\
7.8	-0.195597936882999\\
7.82	-0.195507748268541\\
7.84	-0.195571223953151\\
7.86	-0.195579381023527\\
7.88	-0.195619501498815\\
7.9	-0.195622686308116\\
7.92	-0.195677502251248\\
7.94	-0.195691184097606\\
7.96	-0.19570880646635\\
7.98	-0.195732537270075\\
8	-0.195736154831595\\
8.02	-0.195723769846709\\
8.04	-0.195751058110642\\
8.06	-0.195774718645056\\
8.08	-0.195752834393861\\
8.1	-0.195654355755693\\
8.12	-0.195643104365993\\
8.14	-0.195706803019758\\
8.16	-0.195725835115586\\
8.18	-0.195730005821245\\
8.2	-0.19566962576681\\
8.22	-0.19563629114533\\
8.24	-0.195618307910999\\
8.26	-0.195554779720556\\
8.28	-0.195673030596479\\
8.3	-0.19573239195207\\
8.32	-0.195724167851647\\
8.34	-0.19575686593335\\
8.36	-0.196089530503978\\
8.38	-0.19626335950728\\
8.4	-0.196235123943064\\
8.42	-0.196229817592522\\
8.44	-0.19627030344712\\
8.46	-0.196306744838235\\
8.48	-0.196172279460428\\
8.5	-0.196224309272332\\
8.52	-0.196230179497413\\
8.54	-0.196139098570932\\
8.56	-0.196179249681229\\
8.58	-0.196090286137816\\
8.6	-0.195971236225893\\
8.62	-0.195989261570298\\
8.64	-0.195934174600075\\
8.66	-0.195855364195252\\
8.68	-0.195827791420455\\
8.7	-0.195840970019497\\
8.72	-0.195814856687811\\
8.74	-0.195777583075309\\
8.76	-0.195823371403956\\
8.78	-0.195682085159171\\
8.8	-0.195664603787383\\
8.82	-0.195666673413969\\
8.84	-0.195630716986292\\
8.86	-0.195640428102629\\
8.88	-0.195761714652113\\
8.9	-0.195749422316248\\
8.92	-0.195644819364943\\
8.94	-0.195625851161903\\
8.96	-0.195592025466826\\
8.98	-0.195569748392847\\
9	-0.195566663163751\\
9.02	-0.195599057082005\\
9.04	-0.195611412018819\\
9.06	-0.195615855177495\\
9.08	-0.195616201080666\\
9.1	-0.195685662549131\\
9.12	-0.195725816046064\\
9.14	-0.195743983935049\\
9.16	-0.195726077892206\\
9.18	-0.195731809067712\\
9.2	-0.195695095466392\\
9.22	-0.195756326220761\\
9.24	-0.195787559056275\\
9.26	-0.195766355632758\\
9.28	-0.195746291195552\\
9.3	-0.195510270607686\\
9.32	-0.195624953469803\\
9.34	-0.195186737782956\\
9.36	-0.195271868762906\\
9.38	-0.194904043773067\\
9.4	-0.195182549612882\\
9.42	-0.195028469745692\\
9.44	-0.195279835040599\\
9.46	-0.195109065041229\\
9.48	-0.195318854499489\\
9.5	-0.194918949008319\\
9.52	-0.194058437352181\\
9.54	-0.193288721457322\\
9.56	-0.193726365543541\\
9.58	-0.194098353398979\\
9.6	-0.193552724713101\\
9.62	-0.193611074595065\\
9.64	-0.193339484979685\\
9.66	-0.193153666998497\\
9.68	-0.192637651730201\\
9.7	-0.192473343944838\\
9.72	-0.192201496161904\\
9.74	-0.192173634999739\\
9.76	-0.191504003825646\\
9.78	-0.19158577464415\\
9.8	-0.191573858641004\\
9.82	-0.191603544530982\\
9.84	-0.191892403731402\\
9.86	-0.191720192935012\\
9.88	-0.19144462010298\\
9.9	-0.191240403227453\\
9.92	-0.190616276105716\\
9.94	-0.19100984165786\\
9.96	-0.190857432175526\\
9.98	-0.191435842453012\\
10	-0.191996819654135\\
10.02	-0.191930371914291\\
10.04	-0.191868480794372\\
10.06	-0.19195246928552\\
10.08	-0.191803282371431\\
10.1	-0.191765488983857\\
10.12	-0.191654245749806\\
10.14	-0.191546880248357\\
10.16	-0.191554589825536\\
10.18	-0.191663831931018\\
10.2	-0.19161665110117\\
10.22	-0.191596989157725\\
10.24	-0.191829469257621\\
10.26	-0.191653477769305\\
10.28	-0.191518234903277\\
10.3	-0.191581321269554\\
10.32	-0.191411775206031\\
10.34	-0.191299381400707\\
10.36	-0.191310199102565\\
10.38	-0.191307211563291\\
10.4	-0.191325924193\\
10.42	-0.191345723590726\\
10.44	-0.191314730947121\\
10.46	-0.191304878446399\\
10.48	-0.191307458493522\\
10.5	-0.191257071456817\\
10.52	-0.191342640767868\\
10.54	-0.191292313561642\\
10.56	-0.191265988958697\\
10.58	-0.19127420595433\\
10.6	-0.191115241526\\
10.62	-0.19102030886763\\
10.64	-0.190995849997199\\
10.66	-0.19096566578372\\
10.68	-0.190964567219955\\
10.7	-0.191048912479446\\
10.72	-0.190795837869598\\
10.74	-0.190776613414702\\
10.76	-0.190782325622122\\
10.78	-0.190733607996301\\
10.8	-0.190912442642171\\
10.82	-0.190809488421167\\
10.84	-0.190792123452949\\
10.86	-0.190822960363167\\
10.88	-0.190827177985963\\
10.9	-0.190781677927369\\
10.92	-0.190744530185143\\
10.94	-0.190771053553128\\
10.96	-0.190733271439666\\
10.98	-0.190837761579004\\
11	-0.190803756266858\\
11.02	-0.190747981891293\\
11.04	-0.190703140975037\\
11.06	-0.190813837218904\\
11.08	-0.190691692418904\\
11.1	-0.190693906189618\\
11.12	-0.190672107311685\\
11.14	-0.190669152555185\\
11.16	-0.190669388046844\\
11.18	-0.190646925734576\\
11.2	-0.190689927711641\\
11.22	-0.19068431148608\\
11.24	-0.190663366082564\\
11.26	-0.19076800784964\\
11.28	-0.190699811202686\\
11.3	-0.190658847421177\\
11.32	-0.190661011439434\\
11.34	-0.190718687175531\\
11.36	-0.190780690833368\\
11.38	-0.19077980775078\\
11.4	-0.190729854306019\\
11.42	-0.190772112683395\\
11.44	-0.190903492369164\\
11.46	-0.190808034523993\\
11.48	-0.190456712487707\\
11.5	-0.190372758761618\\
11.52	-0.190484960496559\\
11.54	-0.190492907837398\\
11.56	-0.190562279111432\\
11.58	-0.190509809701254\\
11.6	-0.190411508995739\\
11.62	-0.190447751615262\\
11.64	-0.190515062650427\\
11.66	-0.190471534715023\\
11.68	-0.190756765976538\\
11.7	-0.190799204301942\\
11.72	-0.191075641616099\\
11.74	-0.191427938273639\\
11.76	-0.191280391763382\\
11.78	-0.191198543444165\\
11.8	-0.191723003867942\\
11.82	-0.191522776395049\\
11.84	-0.191664254119888\\
11.86	-0.191545500460096\\
11.88	-0.191590602477425\\
11.9	-0.19186839877525\\
11.92	-0.192019045637183\\
11.94	-0.191986568080381\\
11.96	-0.192069441089642\\
11.98	-0.192190884234976\\
12	-0.192217422939448\\
12.02	-0.192327818454639\\
12.04	-0.192447816781927\\
12.06	-0.19250238616652\\
12.08	-0.192497001505508\\
12.1	-0.192383112426503\\
12.12	-0.19243365379746\\
12.14	-0.192403707378315\\
12.16	-0.192393720208162\\
12.18	-0.192358125564754\\
12.2	-0.192341097299103\\
12.22	-0.192310819611143\\
12.24	-0.192310420852553\\
12.26	-0.192309671240817\\
12.28	-0.192342934891987\\
12.3	-0.192279740525198\\
12.32	-0.192333305899077\\
12.34	-0.19230592824158\\
12.36	-0.192360102285165\\
12.38	-0.192403714952116\\
12.4	-0.19236994317246\\
12.42	-0.192554905882264\\
12.44	-0.192480694600046\\
12.46	-0.192616439954165\\
12.48	-0.192526565490444\\
12.5	-0.19232881433268\\
12.52	-0.192141619594414\\
12.54	-0.192163754897651\\
12.56	-0.192233294755723\\
12.58	-0.192227352899715\\
12.6	-0.192040058872049\\
12.62	-0.191963011878271\\
12.64	-0.191951346384455\\
12.66	-0.192104249057462\\
12.68	-0.192204639321016\\
12.7	-0.192363978779757\\
12.72	-0.192118952924592\\
12.74	-0.192168310258881\\
12.76	-0.192141922220512\\
12.78	-0.19224743251312\\
12.8	-0.192209674477257\\
12.82	-0.19217267992724\\
12.84	-0.192097144517278\\
12.86	-0.192170573718103\\
12.88	-0.192330236253496\\
12.9	-0.19238786949092\\
12.92	-0.192269506238493\\
12.94	-0.192449243244674\\
12.96	-0.192327918743761\\
12.98	-0.192334150519046\\
13	-0.192304154256891\\
13.02	-0.192262157622337\\
13.04	-0.192343749298692\\
13.06	-0.192254711405611\\
13.08	-0.192278926378901\\
13.1	-0.192198103915249\\
13.12	-0.192222984008073\\
13.14	-0.192307378392605\\
13.16	-0.19213949144293\\
13.18	-0.192081437664444\\
13.2	-0.192038060350622\\
13.22	-0.192021207350729\\
13.24	-0.192110952002885\\
13.26	-0.191952200863977\\
13.28	-0.192020146827187\\
13.3	-0.191989203343413\\
13.32	-0.192052859076384\\
13.34	-0.192055505970146\\
13.36	-0.192000423520282\\
13.38	-0.192013607083487\\
13.4	-0.191936935413841\\
13.42	-0.19197942786971\\
13.44	-0.191988266223222\\
13.46	-0.192029911189315\\
13.48	-0.192108561907004\\
13.5	-0.192009745849521\\
13.52	-0.191923421605325\\
13.54	-0.191973767026383\\
13.56	-0.192012803490099\\
13.58	-0.191856188177238\\
13.6	-0.191825163905642\\
13.62	-0.191820167316642\\
13.64	-0.191723184582453\\
13.66	-0.191774115810013\\
13.68	-0.191686502380785\\
13.7	-0.191713321020695\\
13.72	-0.191713314908623\\
13.74	-0.191655252303792\\
13.76	-0.191657522384603\\
13.78	-0.191667120303959\\
13.8	-0.191654042455098\\
13.82	-0.191513524622309\\
13.84	-0.191282500930571\\
13.86	-0.191246956301352\\
13.88	-0.190991626230402\\
13.9	-0.190624650852046\\
13.92	-0.190675435979051\\
13.94	-0.190316750872476\\
13.96	-0.190158163367456\\
13.98	-0.189987829365834\\
14	-0.190084713090997\\
14.02	-0.19007249792908\\
14.04	-0.190003734780596\\
14.06	-0.190129655318751\\
14.08	-0.189907999576624\\
14.1	-0.189760030178008\\
14.12	-0.189725163936866\\
14.14	-0.189696725403099\\
14.16	-0.189651451011548\\
14.18	-0.18967474398721\\
14.2	-0.189706733139715\\
14.22	-0.189604954738293\\
14.24	-0.189593972971714\\
14.26	-0.189599863880414\\
14.28	-0.189599659228594\\
14.3	-0.189586873503041\\
14.32	-0.189589649743428\\
14.34	-0.18963815530839\\
14.36	-0.189576517995122\\
14.38	-0.189584600485336\\
14.4	-0.189577724510503\\
14.42	-0.18956714670341\\
14.44	-0.189538314370468\\
14.46	-0.189554916078668\\
14.48	-0.189606699581628\\
14.5	-0.189649782568837\\
14.52	-0.189651255649716\\
14.54	-0.189662368727961\\
14.56	-0.189524048323245\\
14.58	-0.189563619894964\\
14.6	-0.189566514586579\\
14.62	-0.189537961373456\\
14.64	-0.189631223393257\\
14.66	-0.189707969162822\\
14.68	-0.189690444439992\\
14.7	-0.189654774164582\\
14.72	-0.189691547358583\\
14.74	-0.189662413829244\\
14.76	-0.189662132880893\\
14.78	-0.189655753845743\\
14.8	-0.18970364439705\\
14.82	-0.189718365071662\\
14.84	-0.189637888159685\\
14.86	-0.189596186531746\\
14.88	-0.189590636702073\\
14.9	-0.189550328676994\\
14.92	-0.189541586467272\\
14.94	-0.189556034620479\\
14.96	-0.189695859442222\\
14.98	-0.189785246943871\\
15	-0.189709531957911\\
15.02	-0.189632147521566\\
15.04	-0.189506888355813\\
15.06	-0.189484519017631\\
15.08	-0.189426474332563\\
15.1	-0.189436090621475\\
15.12	-0.189408117459516\\
15.14	-0.189377422626312\\
15.16	-0.189393005502319\\
15.18	-0.189409819438314\\
15.2	-0.18942827787634\\
15.22	-0.189425232010877\\
15.24	-0.189425159809051\\
15.26	-0.189435428252543\\
15.28	-0.18943378696312\\
15.3	-0.189401900725651\\
15.32	-0.189358711779353\\
15.34	-0.189361561551468\\
15.36	-0.189373491949883\\
15.38	-0.189344857317127\\
15.4	-0.18942900456284\\
15.42	-0.189317780392147\\
15.44	-0.189263111477365\\
15.46	-0.189262746944174\\
15.48	-0.189248101324343\\
15.5	-0.189188840213161\\
15.52	-0.189240992910313\\
15.54	-0.189095951095132\\
15.56	-0.189019918815748\\
15.58	-0.188989394414545\\
15.6	-0.188922181249626\\
15.62	-0.188867028861955\\
15.64	-0.188847085754539\\
15.66	-0.188818419801884\\
15.68	-0.188903697539843\\
15.7	-0.188906750954682\\
15.72	-0.188942597271597\\
15.74	-0.188965088514337\\
15.76	-0.188983462531124\\
15.78	-0.188949844132085\\
15.8	-0.188947411417211\\
15.82	-0.188947481058239\\
15.84	-0.18883210932517\\
15.86	-0.188824755463349\\
15.88	-0.188825830715973\\
15.9	-0.18874539554437\\
15.92	-0.188767075142132\\
15.94	-0.188794330359487\\
15.96	-0.188812215276991\\
15.98	-0.188819531711634\\
16	-0.188865950498293\\
16.02	-0.188919892797028\\
16.04	-0.189011928584171\\
16.06	-0.189049515527848\\
16.08	-0.189017541503571\\
16.1	-0.18912193893162\\
16.12	-0.189058958284848\\
16.14	-0.189048155451237\\
16.16	-0.189033664931685\\
16.18	-0.189041696171423\\
16.2	-0.189091451005449\\
16.22	-0.189107014134822\\
16.24	-0.189126477380811\\
16.26	-0.189095492935419\\
16.28	-0.188974069964684\\
16.3	-0.188907937011623\\
16.32	-0.188887289888766\\
16.34	-0.18880726566935\\
16.36	-0.188798730310585\\
16.38	-0.188808611038507\\
16.4	-0.188765523382054\\
16.42	-0.188748392501739\\
16.44	-0.188775431783674\\
16.46	-0.188760961297075\\
16.48	-0.188732650037249\\
16.5	-0.188706157033679\\
16.52	-0.188665167567495\\
16.54	-0.188685755174805\\
16.56	-0.188838377630411\\
16.58	-0.188789936558766\\
16.6	-0.188738914928283\\
16.62	-0.188807804559515\\
16.64	-0.188521989590864\\
16.66	-0.188503172478894\\
16.68	-0.188426050412471\\
16.7	-0.188387351528847\\
16.72	-0.188409690109502\\
16.74	-0.188398794306018\\
16.76	-0.188333097787889\\
16.78	-0.188313537808013\\
16.8	-0.188372164644083\\
16.82	-0.188318960249265\\
16.84	-0.188305162052231\\
16.86	-0.188240358259011\\
16.88	-0.188208201423533\\
16.9	-0.188223773491531\\
16.92	-0.188153521058608\\
16.94	-0.188114219455851\\
16.96	-0.188116655440643\\
16.98	-0.188085232658516\\
17	-0.188143533860947\\
17.02	-0.188015433292142\\
17.04	-0.187908904807359\\
17.06	-0.188013196942898\\
17.08	-0.188006447493816\\
17.1	-0.18787392212294\\
17.12	-0.187801467984441\\
17.14	-0.187892295197428\\
17.16	-0.187882969119984\\
17.18	-0.187896401818673\\
17.2	-0.187964363805583\\
17.22	-0.188027161439854\\
17.24	-0.188044477627865\\
17.26	-0.187992092933236\\
17.28	-0.188047167150986\\
17.3	-0.188101304291653\\
17.32	-0.18819947046756\\
17.34	-0.188241047010086\\
17.36	-0.188253730744836\\
17.38	-0.188331734469608\\
17.4	-0.188374186269147\\
17.42	-0.18844770713873\\
17.44	-0.188438885506936\\
17.46	-0.188480630334236\\
17.48	-0.188568958201401\\
17.5	-0.188441042249701\\
17.52	-0.188574649342988\\
17.54	-0.18850662755729\\
17.56	-0.188593351030978\\
17.58	-0.188586274411191\\
17.6	-0.18834973058494\\
17.62	-0.188456923744068\\
17.64	-0.188334596815111\\
17.66	-0.188453703643097\\
17.68	-0.188506703114321\\
17.7	-0.188609977094992\\
17.72	-0.188652470310482\\
17.74	-0.188649439477042\\
17.76	-0.188529965676018\\
17.78	-0.188494590564992\\
17.8	-0.188458917138024\\
17.82	-0.188439656046116\\
17.84	-0.188428448133558\\
17.86	-0.188447802864461\\
17.88	-0.188527075925031\\
17.9	-0.18867237816318\\
17.92	-0.188617354324455\\
17.94	-0.188572134944445\\
17.96	-0.188652265498773\\
17.98	-0.18865499358075\\
18	-0.188607626750183\\
18.02	-0.188551308182186\\
18.04	-0.18848133091634\\
18.06	-0.188502443771831\\
18.08	-0.188471219094038\\
18.1	-0.188425369544062\\
18.12	-0.188446026841739\\
18.14	-0.188470190633227\\
18.16	-0.188469638432361\\
18.18	-0.188442854753091\\
18.2	-0.188427226651754\\
18.22	-0.188433660590221\\
18.24	-0.188443260474089\\
18.26	-0.188527858061262\\
18.28	-0.188526425184921\\
18.3	-0.188391372280595\\
18.32	-0.188276936563348\\
18.34	-0.188262654697882\\
18.36	-0.188223536459868\\
18.38	-0.188226521324187\\
18.4	-0.188279900070356\\
18.42	-0.188282182425953\\
18.44	-0.188099783417387\\
18.46	-0.187972051438154\\
18.48	-0.187853901055539\\
18.5	-0.18772641859965\\
18.52	-0.187691208301491\\
18.54	-0.1877592589576\\
18.56	-0.187791216611356\\
18.58	-0.188084155032375\\
18.6	-0.188050750355665\\
18.62	-0.188186415990305\\
18.64	-0.188263607707434\\
18.66	-0.18833346033233\\
18.68	-0.188377048070551\\
18.7	-0.188412390559138\\
18.72	-0.18844193892481\\
18.74	-0.188450354852186\\
18.76	-0.188453066020004\\
18.78	-0.188470427285625\\
18.8	-0.188479338871831\\
18.82	-0.188435423655938\\
18.84	-0.18841330544111\\
18.86	-0.188390154384522\\
18.88	-0.188409869457142\\
18.9	-0.18834784008633\\
18.92	-0.188363294490723\\
18.94	-0.188369570515799\\
18.96	-0.18844952168389\\
18.98	-0.188432317778619\\
19	-0.188416173039921\\
19.02	-0.188371125799526\\
19.04	-0.188366468777518\\
19.06	-0.188353727340735\\
19.08	-0.188358477975933\\
19.1	-0.188285829204724\\
19.12	-0.188220193606813\\
19.14	-0.188205039379459\\
19.16	-0.188170523459528\\
19.18	-0.188151876230463\\
19.2	-0.188152520208741\\
19.22	-0.188201702324018\\
19.24	-0.188076475366506\\
19.26	-0.188264101774627\\
19.28	-0.188244097929594\\
19.3	-0.188162002790567\\
19.32	-0.188115884559913\\
19.34	-0.188094075453844\\
19.36	-0.18803607162725\\
19.38	-0.188175782073525\\
19.4	-0.188171265758703\\
19.42	-0.188121835493887\\
19.44	-0.187917351667387\\
19.46	-0.187870249271479\\
19.48	-0.187772233724671\\
19.5	-0.187892947263382\\
19.52	-0.187847063524309\\
19.54	-0.187831729547822\\
19.56	-0.187677554759441\\
19.58	-0.187803355262088\\
19.6	-0.18780662541458\\
19.62	-0.188060692807773\\
19.64	-0.188241543277046\\
19.66	-0.188151663487928\\
19.68	-0.188155967319651\\
19.7	-0.188229021018311\\
19.72	-0.188237143559768\\
19.74	-0.188336403111846\\
19.76	-0.188333300732323\\
19.78	-0.188335996263464\\
19.8	-0.188353993675693\\
19.82	-0.188345550881033\\
19.84	-0.188331440925159\\
19.86	-0.188265982177424\\
19.88	-0.188210118840335\\
19.9	-0.188246034576235\\
19.92	-0.188268325831299\\
19.94	-0.188257641351482\\
19.96	-0.188253624096802\\
19.98	-0.188254723553811\\
20	-0.188253152358497\\
20.02	-0.188241868360188\\
20.04	-0.188169824575182\\
20.06	-0.18807196594281\\
20.08	-0.188097906071622\\
20.1	-0.188285287165265\\
20.12	-0.188265876622835\\
20.14	-0.188272774558057\\
20.16	-0.188209765425631\\
20.18	-0.188239206160875\\
20.2	-0.188174661390409\\
20.22	-0.188167687855429\\
20.24	-0.188176903450115\\
20.26	-0.188153996083324\\
20.28	-0.18808677511511\\
20.3	-0.187939495134189\\
20.32	-0.187975949995062\\
20.34	-0.187931350708827\\
20.36	-0.18808071432306\\
20.38	-0.188121411706904\\
20.4	-0.188036608908155\\
20.42	-0.188132203183086\\
20.44	-0.188169990433809\\
20.46	-0.188120683548605\\
20.48	-0.188093351800046\\
20.5	-0.188035679917002\\
20.52	-0.188086282445334\\
20.54	-0.187951208331157\\
20.56	-0.188172278090511\\
20.58	-0.188097075439351\\
20.6	-0.188267075237342\\
20.62	-0.188245318416766\\
20.64	-0.188130172044764\\
20.66	-0.187997197645978\\
20.68	-0.187975632659515\\
20.7	-0.187874236957777\\
20.72	-0.187778393936972\\
20.74	-0.187568315682922\\
20.76	-0.187613193066541\\
20.78	-0.18761986380096\\
20.8	-0.18741111015806\\
20.82	-0.187425183007538\\
20.84	-0.187380818554982\\
20.86	-0.18710052047352\\
20.88	-0.187009784651034\\
20.9	-0.186948772693951\\
20.92	-0.186873238554776\\
20.94	-0.18686178890333\\
20.96	-0.186828286431715\\
20.98	-0.186864309346176\\
21	-0.18683009609872\\
21.02	-0.18684376276919\\
21.04	-0.186832755417979\\
21.06	-0.18685716198587\\
21.08	-0.186878239667457\\
21.1	-0.186929874746354\\
21.12	-0.186946285452499\\
21.14	-0.186955199861076\\
21.16	-0.186972380074699\\
21.18	-0.186984169465613\\
21.2	-0.187005490466763\\
21.22	-0.186991756699237\\
21.24	-0.186993690940009\\
21.26	-0.186940332192248\\
21.28	-0.186963388484511\\
21.3	-0.186969636475859\\
21.32	-0.18697011432492\\
21.34	-0.1869305810248\\
21.36	-0.186947604620413\\
21.38	-0.186940086379794\\
21.4	-0.187060958617225\\
21.42	-0.187058005741596\\
21.44	-0.187017803611498\\
21.46	-0.187095523991204\\
21.48	-0.187117130926184\\
21.5	-0.187133239846006\\
21.52	-0.187124194524076\\
21.54	-0.187108588232256\\
21.56	-0.187053873996598\\
21.58	-0.187107239268434\\
21.6	-0.18703914146946\\
21.62	-0.187050133935083\\
21.64	-0.186953448741887\\
21.66	-0.186960988533991\\
21.68	-0.186979716144091\\
21.7	-0.186954795650492\\
21.72	-0.186855271826156\\
21.74	-0.186838392738709\\
21.76	-0.186818256559822\\
21.78	-0.186889221019151\\
21.8	-0.186803451666377\\
21.82	-0.186750520499692\\
21.84	-0.186897471682073\\
21.86	-0.186928034456379\\
21.88	-0.18695934974718\\
21.9	-0.187075309042095\\
21.92	-0.187238545463936\\
21.94	-0.187272899278495\\
21.96	-0.187102637342953\\
21.98	-0.187139902072527\\
22	-0.187181480590418\\
22.02	-0.187187720967074\\
22.04	-0.187136479965933\\
22.06	-0.187099730555317\\
22.08	-0.187096688619317\\
22.1	-0.187084956006018\\
22.12	-0.187082256405312\\
22.14	-0.187107872972116\\
22.16	-0.187160302598686\\
22.18	-0.187200657729672\\
22.2	-0.187429504269745\\
22.22	-0.187686044387999\\
22.24	-0.187849983636539\\
22.26	-0.187899534275497\\
22.28	-0.187729412160248\\
22.3	-0.187742217145618\\
22.32	-0.187537898512929\\
22.34	-0.187709049773113\\
22.36	-0.187830544782765\\
22.38	-0.187988933710586\\
22.4	-0.187916044958257\\
22.42	-0.188087478189087\\
22.44	-0.188101844109753\\
22.46	-0.188426504372499\\
22.48	-0.188115263311682\\
22.5	-0.188074606616607\\
22.52	-0.188056117197922\\
22.54	-0.188170902010138\\
22.56	-0.1880129786546\\
22.58	-0.188013540002595\\
22.6	-0.188041989394304\\
22.62	-0.187970776281547\\
22.64	-0.187944959610872\\
22.66	-0.187936395197825\\
22.68	-0.18793049989979\\
22.7	-0.187990403561195\\
22.72	-0.187960383965523\\
22.74	-0.187946626517686\\
22.76	-0.187955307581477\\
22.78	-0.187945134608353\\
22.8	-0.187925682022107\\
22.82	-0.187906501510901\\
22.84	-0.187918158485852\\
22.86	-0.187853166671679\\
22.88	-0.187838532939205\\
22.9	-0.187805015222746\\
22.92	-0.187795293171117\\
22.94	-0.187752920285024\\
22.96	-0.187740491729327\\
22.98	-0.187735162824755\\
23	-0.187752968693923\\
23.02	-0.187749462132383\\
23.04	-0.187747394745697\\
23.06	-0.187754514021703\\
23.08	-0.187749328992639\\
23.1	-0.187738881515212\\
23.12	-0.187727735028635\\
23.14	-0.187733914434059\\
23.16	-0.187743780493945\\
23.18	-0.187757158710288\\
23.2	-0.187795706309115\\
23.22	-0.187862456198756\\
23.24	-0.187797834318234\\
23.26	-0.187789486755896\\
23.28	-0.187764260148282\\
23.3	-0.187773507687661\\
23.32	-0.187773009225397\\
23.34	-0.187764607480952\\
23.36	-0.187757712752872\\
23.38	-0.187869798367599\\
23.4	-0.187879047536098\\
23.42	-0.18793791037476\\
23.44	-0.187907957349882\\
23.46	-0.187977326631745\\
23.48	-0.188196031746667\\
23.5	-0.188060076539068\\
23.52	-0.188172425825258\\
23.54	-0.188241289313731\\
23.56	-0.188156781070855\\
23.58	-0.188104689595467\\
23.6	-0.188136163587041\\
23.62	-0.188108258430889\\
23.64	-0.188008869639087\\
23.66	-0.18805212503914\\
23.68	-0.187952923607728\\
23.7	-0.187944424768949\\
23.72	-0.187920795948137\\
23.74	-0.187914409905468\\
23.76	-0.187900399721796\\
23.78	-0.187912903927739\\
23.8	-0.187917268701211\\
23.82	-0.187941750506407\\
23.84	-0.187976750505179\\
23.86	-0.188010296664475\\
23.88	-0.188006011597822\\
23.9	-0.18803649938997\\
23.92	-0.187981442520059\\
23.94	-0.188041804200956\\
23.96	-0.187982802718694\\
23.98	-0.18806662957747\\
24	-0.188022678125197\\
24.02	-0.187996181101167\\
24.04	-0.188048723623866\\
24.06	-0.187842759310989\\
24.08	-0.187866976140625\\
24.1	-0.188006412195583\\
24.12	-0.188159522976429\\
24.14	-0.188178467110385\\
24.16	-0.18828239521661\\
24.18	-0.188304444283273\\
24.2	-0.188338198093862\\
24.22	-0.18831595116921\\
24.24	-0.188357715635093\\
24.26	-0.188381867572309\\
24.28	-0.188366004844274\\
24.3	-0.188310383981586\\
24.32	-0.188284769196558\\
24.34	-0.188330220559622\\
24.36	-0.188319848686906\\
24.38	-0.188352359783614\\
24.4	-0.188298137981379\\
24.42	-0.188323287988457\\
24.44	-0.188311359164473\\
24.46	-0.188293572991564\\
24.48	-0.188310014636239\\
24.5	-0.188310552383174\\
24.52	-0.188318033541764\\
24.54	-0.188312531076413\\
24.56	-0.188349187126698\\
24.58	-0.188296374358506\\
24.6	-0.188383930352063\\
24.62	-0.188281473468934\\
24.64	-0.188153841545321\\
24.66	-0.188409377847384\\
24.68	-0.18835327386263\\
24.7	-0.188394942899465\\
24.72	-0.188364321163285\\
24.74	-0.18823533731757\\
24.76	-0.188244885237019\\
24.78	-0.188326281694206\\
24.8	-0.188333904335144\\
24.82	-0.188344621151305\\
24.84	-0.18834616920658\\
24.86	-0.188348063053558\\
24.88	-0.188339753851832\\
24.9	-0.188367646986677\\
24.92	-0.188391141556319\\
24.94	-0.188466216422195\\
24.96	-0.188418948732515\\
24.98	-0.188481957451388\\
25	-0.188332315511556\\
25.02	-0.188435683976081\\
25.04	-0.188066112905232\\
25.06	-0.188028676518086\\
25.08	-0.188195106497866\\
25.1	-0.188120436876338\\
25.12	-0.188230774014886\\
25.14	-0.18814048061232\\
25.16	-0.18809044737908\\
25.18	-0.188103615744996\\
25.2	-0.188118026815795\\
25.22	-0.188111577772631\\
25.24	-0.188146486771405\\
25.26	-0.18797099083227\\
25.28	-0.1881377505605\\
25.3	-0.18819291026906\\
25.32	-0.188103053436592\\
25.34	-0.18812721723561\\
25.36	-0.188296197517311\\
25.38	-0.188438902954503\\
25.4	-0.188382891581953\\
25.42	-0.18853885590442\\
25.44	-0.188480812808495\\
25.46	-0.188515853381315\\
25.48	-0.188583146724101\\
25.5	-0.188369028397969\\
25.52	-0.188469123760041\\
25.54	-0.188384511819298\\
25.56	-0.188373799808273\\
25.58	-0.188363893908492\\
25.6	-0.188365989932584\\
25.62	-0.188408004335389\\
25.64	-0.18844266693348\\
25.66	-0.188448499471297\\
25.68	-0.188449651512777\\
25.7	-0.188470882094481\\
25.72	-0.188401423986574\\
25.74	-0.188435034881224\\
25.76	-0.188416022084374\\
25.78	-0.188431113350989\\
25.8	-0.188470173891375\\
25.82	-0.188470686379497\\
25.84	-0.188495111138471\\
25.86	-0.18848645049486\\
25.88	-0.188573853000705\\
25.9	-0.188695555622565\\
25.92	-0.188708859188199\\
25.94	-0.18880761360802\\
25.96	-0.188809932157519\\
25.98	-0.188822583692992\\
26	-0.18875207919383\\
26.02	-0.188668496337537\\
26.04	-0.188819268048895\\
26.06	-0.188837136970612\\
26.08	-0.18889804245745\\
26.1	-0.188998739122288\\
26.12	-0.18898533989582\\
26.14	-0.188961175277009\\
26.16	-0.188942056850481\\
26.18	-0.188824134092387\\
26.2	-0.188722772081744\\
26.22	-0.188711071685997\\
26.24	-0.188828370059891\\
26.26	-0.18883763219145\\
26.28	-0.188758256682154\\
26.3	-0.188735540674103\\
26.32	-0.188993907552756\\
26.34	-0.188967105860167\\
26.36	-0.188960377749248\\
26.38	-0.188740411113888\\
26.4	-0.188765846008793\\
26.42	-0.188774756468343\\
26.44	-0.188735365035277\\
26.46	-0.188769027493802\\
26.48	-0.188708162604924\\
26.5	-0.188761273717352\\
26.52	-0.188826241139944\\
26.54	-0.18890416492734\\
26.56	-0.189010466989174\\
26.58	-0.189066296434278\\
26.6	-0.188798645877361\\
26.62	-0.188695050456037\\
26.64	-0.18857410799373\\
26.66	-0.188764593406019\\
26.68	-0.189093517709952\\
26.7	-0.189071636349742\\
26.72	-0.188951752983461\\
26.74	-0.18890975217063\\
26.76	-0.188905699547754\\
26.78	-0.188883897779941\\
26.8	-0.188876609883153\\
26.82	-0.188865527029577\\
26.84	-0.188873916503006\\
26.86	-0.188816201903351\\
26.88	-0.18883920509427\\
26.9	-0.188837295586505\\
26.92	-0.188839203733578\\
26.94	-0.18883057392086\\
26.96	-0.188825039665848\\
26.98	-0.188852915897984\\
27	-0.188960012026283\\
27.02	-0.188978484542718\\
27.04	-0.189050198118295\\
27.06	-0.189124510876805\\
27.08	-0.189021567838906\\
27.1	-0.189045252649955\\
27.12	-0.189175967396484\\
27.14	-0.189135257192057\\
27.16	-0.189102117141901\\
27.18	-0.189071585888721\\
27.2	-0.189094954757083\\
27.22	-0.189080171887408\\
27.24	-0.189080705366148\\
27.26	-0.189083122153225\\
27.28	-0.189297359724703\\
27.3	-0.189249813741906\\
27.32	-0.189226978105272\\
27.34	-0.189231876767759\\
27.36	-0.18922662761168\\
27.38	-0.189220779884374\\
27.4	-0.189227812992783\\
27.42	-0.189241484841652\\
27.44	-0.1892633983459\\
27.46	-0.189285329730472\\
27.48	-0.189289580614221\\
27.5	-0.189312754602903\\
27.52	-0.189329134644879\\
27.54	-0.189282344726989\\
27.56	-0.189353805856168\\
27.58	-0.189415208064169\\
27.6	-0.189447672550526\\
27.62	-0.189459922793231\\
27.64	-0.189492893132672\\
27.66	-0.1895672418865\\
27.68	-0.189468408853415\\
27.7	-0.189651781079853\\
27.72	-0.189679500737996\\
27.74	-0.189632641933614\\
27.76	-0.189576007861594\\
27.78	-0.189664996328671\\
27.8	-0.189604941046929\\
27.82	-0.189644757388486\\
27.84	-0.189658479400135\\
27.86	-0.189783754329722\\
27.88	-0.189827287520952\\
27.9	-0.189846338396305\\
27.92	-0.189850440218336\\
27.94	-0.189847350013516\\
27.96	-0.189850255963399\\
27.98	-0.189856354033225\\
28	-0.189892141998627\\
28.02	-0.189950383972935\\
28.04	-0.189991192582765\\
28.06	-0.189983823081524\\
28.08	-0.18999697286725\\
28.1	-0.190051473724239\\
28.12	-0.190084536463074\\
28.14	-0.1901015667859\\
28.16	-0.190119979565754\\
28.18	-0.190128669528966\\
28.2	-0.190136329173308\\
28.22	-0.190151652066601\\
28.24	-0.19020433383844\\
28.26	-0.190259354172561\\
28.28	-0.190202998045469\\
28.3	-0.190264512051177\\
28.32	-0.19027771303147\\
28.34	-0.190270993718716\\
28.36	-0.190268880365287\\
28.38	-0.190276819026347\\
28.4	-0.190291019250583\\
28.42	-0.190291072271991\\
28.44	-0.190300374902514\\
28.46	-0.190349869097935\\
28.48	-0.190386507856276\\
28.5	-0.190326928888087\\
28.52	-0.190312752197109\\
28.54	-0.190339137647977\\
28.56	-0.190292565453695\\
28.58	-0.190310005371113\\
28.6	-0.190392905549464\\
28.62	-0.190400001527906\\
28.64	-0.190400169960043\\
28.66	-0.190452188262439\\
28.68	-0.1904993369915\\
28.7	-0.190532272687231\\
28.72	-0.190564479959638\\
28.74	-0.190593176244077\\
28.76	-0.190527140981407\\
28.78	-0.190507658639778\\
28.8	-0.190509644339017\\
28.82	-0.190544948938855\\
28.84	-0.190521958475023\\
28.86	-0.190540509363851\\
28.88	-0.190610312793692\\
28.9	-0.190641256113473\\
28.92	-0.190575211678725\\
28.94	-0.190661315457036\\
28.96	-0.190812447743862\\
28.98	-0.190679067083068\\
29	-0.190955185999738\\
29.02	-0.190994324257959\\
29.04	-0.190959836976593\\
29.06	-0.190998905445685\\
29.08	-0.191072096767237\\
29.1	-0.190926720804533\\
29.12	-0.190932179480372\\
29.14	-0.190836006389335\\
29.16	-0.190837375308863\\
29.18	-0.19083321657854\\
29.2	-0.190838454131215\\
29.22	-0.190823870307712\\
29.24	-0.190803157907123\\
29.26	-0.190803223313162\\
29.28	-0.190830772090736\\
29.3	-0.190786113675878\\
29.32	-0.190780649596258\\
29.34	-0.190868161138802\\
29.36	-0.190784756350875\\
29.38	-0.190788503681677\\
29.4	-0.190807562252005\\
29.42	-0.19081452986103\\
29.44	-0.190798671689553\\
29.46	-0.190810281005062\\
29.48	-0.190829009116868\\
29.5	-0.190833659156129\\
29.52	-0.190823071279848\\
29.54	-0.190846670438518\\
29.56	-0.190865858549789\\
29.58	-0.190884133743283\\
29.6	-0.190830101533145\\
29.62	-0.190884628887996\\
29.64	-0.190770627279712\\
29.66	-0.19077971567697\\
29.68	-0.190820409407015\\
29.7	-0.190762642674148\\
29.72	-0.190830720677292\\
29.74	-0.190945189921446\\
29.76	-0.190902979014997\\
29.78	-0.19089814536946\\
29.8	-0.190836031857882\\
29.82	-0.190836627065502\\
29.84	-0.190702427628864\\
29.86	-0.190710829022074\\
29.88	-0.190717437491326\\
29.9	-0.190725724953969\\
29.92	-0.190773574449187\\
29.94	-0.19075741759651\\
29.96	-0.190721651831362\\
29.98	-0.190789334219982\\
30	-0.190820958663657\\
30.02	-0.190869366865846\\
30.04	-0.190889811306117\\
30.06	-0.190892827647624\\
30.08	-0.190866196778589\\
30.1	-0.190876228425738\\
30.12	-0.190974363927598\\
30.14	-0.190993230234237\\
30.16	-0.19099285903744\\
30.18	-0.19100298597214\\
30.2	-0.190993665567394\\
30.22	-0.190987766335298\\
30.24	-0.191035692161649\\
30.26	-0.191091148713325\\
30.28	-0.191103012288831\\
30.3	-0.191164363843434\\
30.32	-0.19121822546634\\
30.34	-0.191222918776624\\
30.36	-0.191299788300985\\
30.38	-0.191321806666411\\
30.4	-0.191315881841788\\
30.42	-0.191334530670236\\
30.44	-0.19138611441609\\
30.46	-0.191444315855204\\
30.48	-0.191463721511158\\
30.5	-0.191480824415538\\
30.52	-0.191451057315659\\
30.54	-0.191442722635376\\
30.56	-0.191425254045601\\
30.58	-0.191359025463506\\
30.6	-0.191289506609156\\
30.62	-0.191255584956231\\
30.64	-0.19111164677897\\
30.66	-0.191226116556628\\
30.68	-0.19104685754361\\
30.7	-0.190988209037079\\
30.72	-0.190919438038288\\
30.74	-0.190880934401899\\
30.76	-0.190867797770718\\
30.78	-0.190851832410989\\
30.8	-0.190837881148354\\
30.82	-0.190801245232983\\
30.84	-0.190790505201617\\
30.86	-0.190775171352342\\
30.88	-0.190764371801492\\
30.9	-0.190764581195026\\
30.92	-0.190766262438461\\
30.94	-0.1907655950483\\
30.96	-0.19079162150553\\
30.98	-0.190849298527379\\
31	-0.190858732418216\\
31.02	-0.190888487309675\\
31.04	-0.19093157683178\\
31.06	-0.190917295155661\\
31.08	-0.190756355231218\\
31.1	-0.190836322442654\\
31.12	-0.190923846680889\\
31.14	-0.190976028606734\\
31.16	-0.191128561923728\\
31.18	-0.191165687190698\\
31.2	-0.191179387467907\\
31.22	-0.191190820285507\\
31.24	-0.191151774559156\\
31.26	-0.191173692703536\\
31.28	-0.191088043667877\\
31.3	-0.191031174043289\\
31.32	-0.190991672953371\\
31.34	-0.191090450265869\\
31.36	-0.191190495359786\\
31.38	-0.191212667682368\\
31.4	-0.191222214508069\\
31.42	-0.191213199526352\\
31.44	-0.191075185093222\\
31.46	-0.190943970144802\\
31.48	-0.191065624399852\\
31.5	-0.191110944326393\\
31.52	-0.191143027529059\\
31.54	-0.19103273953113\\
31.56	-0.19103210963757\\
31.58	-0.19107378317049\\
31.6	-0.191087912080782\\
31.62	-0.190942206607785\\
31.64	-0.190973680009494\\
31.66	-0.190820225657123\\
31.68	-0.190903581203676\\
31.7	-0.190649686316277\\
31.72	-0.190861476368441\\
31.74	-0.190712219788391\\
31.76	-0.19108098776204\\
31.78	-0.191014493850563\\
31.8	-0.190820813609284\\
31.82	-0.190911481625961\\
31.84	-0.19082937966591\\
31.86	-0.190856677286771\\
31.88	-0.19070296412504\\
31.9	-0.190917771972322\\
31.92	-0.190770354961861\\
31.94	-0.190682354531423\\
31.96	-0.190970516396437\\
31.98	-0.191015732302105\\
32	-0.191070740223323\\
32.02	-0.191133920397047\\
32.04	-0.191107228598843\\
32.06	-0.191055230953049\\
32.08	-0.191086714355686\\
32.1	-0.191073317385252\\
32.12	-0.191013871924441\\
32.14	-0.19109868848333\\
32.16	-0.191025955176246\\
32.18	-0.19120494044653\\
32.2	-0.191170698290932\\
32.22	-0.191239373180753\\
32.24	-0.191278877555254\\
32.26	-0.191286392553316\\
32.28	-0.191221967768852\\
32.3	-0.191304624939303\\
32.32	-0.191308716223353\\
32.34	-0.191365127937298\\
32.36	-0.191185353352554\\
32.38	-0.191151862162039\\
32.4	-0.191061799584192\\
32.42	-0.190980740340187\\
32.44	-0.190880618887388\\
32.46	-0.190845455155297\\
32.48	-0.190888704377247\\
32.5	-0.190981222956139\\
32.52	-0.191001050436631\\
32.54	-0.19095661435432\\
32.56	-0.190990067677233\\
32.58	-0.190965144547714\\
32.6	-0.190956617280193\\
32.62	-0.190935218596448\\
32.64	-0.190954774189335\\
32.66	-0.190963938421936\\
32.68	-0.190912767335919\\
32.7	-0.19089546434529\\
32.72	-0.190917574465429\\
32.74	-0.190855075714455\\
32.76	-0.190882384098947\\
32.78	-0.190883373568498\\
32.8	-0.19092248811421\\
32.82	-0.190996443408684\\
32.84	-0.19112030472849\\
32.86	-0.191327974873884\\
32.88	-0.191403967341409\\
32.9	-0.191351734323523\\
32.92	-0.191254740052917\\
32.94	-0.191224811210051\\
32.96	-0.191121500868601\\
32.98	-0.191078263707717\\
33	-0.19108462022079\\
33.02	-0.191097634691144\\
33.04	-0.191157770669826\\
33.06	-0.191149567836652\\
33.08	-0.191219130658897\\
33.1	-0.191199141563607\\
33.12	-0.191204284681981\\
33.14	-0.191211685299793\\
33.16	-0.191239987634184\\
33.18	-0.191234477502775\\
33.2	-0.191261745135151\\
33.22	-0.191273462226214\\
33.24	-0.191311877395478\\
33.26	-0.191353295154705\\
33.28	-0.191318344912657\\
33.3	-0.191288607547917\\
33.32	-0.191297821029976\\
33.34	-0.191262297566045\\
33.36	-0.191247779110633\\
33.38	-0.19125325877192\\
33.4	-0.191247146108307\\
33.42	-0.191302093539715\\
33.44	-0.191207126465464\\
33.46	-0.191248807265094\\
33.48	-0.19126108768334\\
33.5	-0.191122334078751\\
33.52	-0.191078452406698\\
33.54	-0.191129861884298\\
33.56	-0.191214509691217\\
33.58	-0.191322924072745\\
33.6	-0.191467005307369\\
33.62	-0.191435936309712\\
33.64	-0.191388121907626\\
33.66	-0.19141875087826\\
33.68	-0.191427916180543\\
33.7	-0.19141191688596\\
33.72	-0.191453190119559\\
33.74	-0.191484721457616\\
33.76	-0.191463531020214\\
33.78	-0.191456873539694\\
33.8	-0.191504953577169\\
33.82	-0.191526234068478\\
33.84	-0.191528238714068\\
33.86	-0.191546574043816\\
33.88	-0.191475365887426\\
33.9	-0.191561676330592\\
33.92	-0.191505602081885\\
33.94	-0.191451797177401\\
33.96	-0.191358848233264\\
33.98	-0.191285920779232\\
34	-0.191315861026978\\
34.02	-0.191489914366257\\
34.04	-0.191496710293207\\
34.06	-0.191516501097635\\
34.08	-0.191551954536899\\
34.1	-0.19162587657685\\
34.12	-0.191638587221479\\
34.14	-0.191626874616126\\
34.16	-0.191605584894939\\
34.18	-0.191584722064497\\
34.2	-0.191585260410332\\
34.22	-0.191501334731605\\
34.24	-0.191538889660204\\
34.26	-0.191533712077669\\
34.28	-0.191522687914386\\
34.3	-0.19157233668446\\
34.32	-0.191549381008322\\
34.34	-0.191562168351986\\
34.36	-0.191610526302774\\
34.38	-0.191620764773441\\
34.4	-0.191610622174157\\
34.42	-0.191600728745571\\
34.44	-0.191605800529233\\
34.46	-0.191595803780828\\
34.48	-0.191574179918796\\
34.5	-0.191563491169296\\
34.52	-0.191545694006171\\
34.54	-0.191557051695229\\
34.56	-0.191475762770508\\
34.58	-0.191448995714872\\
34.6	-0.191474129733747\\
34.62	-0.19160135926242\\
34.64	-0.191532700857325\\
34.66	-0.191763122964355\\
34.68	-0.191759871544321\\
34.7	-0.191684952439465\\
34.72	-0.191635752538666\\
34.74	-0.191657786535848\\
34.76	-0.191602666439421\\
34.78	-0.191670133044033\\
34.8	-0.191709984681506\\
34.82	-0.191639649506481\\
34.84	-0.191528230447074\\
34.86	-0.191518039039911\\
34.88	-0.191408520373875\\
34.9	-0.191343174662117\\
34.92	-0.191380192471232\\
34.94	-0.191402867599987\\
34.96	-0.191408009456724\\
34.98	-0.191408852538748\\
35	-0.191407045433202\\
35.02	-0.19139989307047\\
35.04	-0.191412409498859\\
35.06	-0.191425972089196\\
35.08	-0.191423752707272\\
35.1	-0.191431267922195\\
35.12	-0.191444189504681\\
35.14	-0.191454695152439\\
35.16	-0.19147003897612\\
35.18	-0.191473250967148\\
35.2	-0.191422221282343\\
35.22	-0.191451985333579\\
35.24	-0.191501374967175\\
35.26	-0.191508433071584\\
35.28	-0.191448895677013\\
35.3	-0.191414550711198\\
35.32	-0.191440046731088\\
35.34	-0.191442678529928\\
35.36	-0.19143190162655\\
35.38	-0.191471509345436\\
35.4	-0.191488324437414\\
35.42	-0.191464197386296\\
35.44	-0.191443729410473\\
35.46	-0.191433254078422\\
35.48	-0.191427861866203\\
35.5	-0.191413360332581\\
35.52	-0.191379370404341\\
35.54	-0.191339295189057\\
35.56	-0.191351159381805\\
35.58	-0.191300754738782\\
35.6	-0.191285137689278\\
35.62	-0.191307654316676\\
35.64	-0.191221685367105\\
35.66	-0.191225441462673\\
35.68	-0.191241074904482\\
35.7	-0.191254675909152\\
35.72	-0.191173376520995\\
35.74	-0.191187270160195\\
35.76	-0.191290662846292\\
35.78	-0.191218375234325\\
35.8	-0.191278169390989\\
35.82	-0.191163654164888\\
35.84	-0.191350035142591\\
35.86	-0.191415243511227\\
35.88	-0.191319143348799\\
35.9	-0.191189803377003\\
35.92	-0.191199997484694\\
35.94	-0.191367123455813\\
35.96	-0.191257589841022\\
35.98	-0.19126336074967\\
36	-0.191554774828274\\
36.02	-0.191730609523979\\
36.04	-0.191177374395483\\
36.06	-0.191415277911324\\
36.08	-0.19137460310186\\
36.1	-0.191439394176948\\
36.12	-0.191380251617136\\
36.14	-0.191131109001594\\
36.16	-0.191223995455943\\
36.18	-0.191221928666244\\
36.2	-0.191168514592865\\
36.22	-0.191157427131384\\
36.24	-0.191142459401501\\
36.26	-0.191126201651461\\
36.28	-0.191072216554314\\
36.3	-0.191088187051779\\
36.32	-0.191130705441735\\
36.34	-0.1910974769056\\
36.36	-0.191101347260347\\
36.38	-0.191095221369589\\
36.4	-0.191091851854963\\
36.42	-0.191031889191541\\
36.44	-0.19103115321078\\
36.46	-0.191276806870428\\
36.48	-0.191378679950465\\
36.5	-0.191369084072694\\
36.52	-0.191365207445898\\
36.54	-0.19138786591583\\
36.56	-0.191393193624267\\
36.58	-0.191407735241073\\
36.6	-0.191336971972384\\
36.62	-0.191364843616673\\
36.64	-0.191549577670682\\
36.66	-0.191611736265884\\
36.68	-0.19156141558088\\
36.7	-0.191585690520015\\
36.72	-0.191689948952464\\
36.74	-0.191450200906007\\
36.76	-0.191357981138931\\
36.78	-0.191323659639739\\
36.8	-0.191313822242252\\
36.82	-0.191296382694488\\
36.84	-0.191300914979569\\
36.86	-0.19135441223046\\
36.88	-0.191301823237421\\
36.9	-0.191341434885594\\
36.92	-0.191205567847488\\
36.94	-0.191112057933507\\
36.96	-0.191145959168864\\
36.98	-0.191167281577703\\
37	-0.191130204893225\\
37.02	-0.191094801951462\\
37.04	-0.190909272400534\\
37.06	-0.191000849302606\\
37.08	-0.191106933040792\\
37.1	-0.191532568842011\\
37.12	-0.191525016550817\\
37.14	-0.191394015485316\\
37.16	-0.191226757845974\\
37.18	-0.191302910937807\\
37.2	-0.191231322132469\\
37.22	-0.191267781765255\\
37.24	-0.191368221255588\\
37.26	-0.191468993315272\\
37.28	-0.191574858113559\\
37.3	-0.191745405364858\\
37.32	-0.191830870826165\\
37.34	-0.191843550772218\\
37.36	-0.191758243555555\\
37.38	-0.191583444113983\\
37.4	-0.191555347810038\\
37.42	-0.191670089778973\\
37.44	-0.191664548905634\\
37.46	-0.191817624926975\\
37.48	-0.192058228199893\\
37.5	-0.192298223118139\\
37.52	-0.192224207919635\\
37.54	-0.192229618071942\\
37.56	-0.192152460327443\\
37.58	-0.192344995931962\\
37.6	-0.192358763589896\\
37.62	-0.192167282803271\\
37.64	-0.192115225090752\\
37.66	-0.192253048471016\\
37.68	-0.192359119102003\\
37.7	-0.192404649392285\\
37.72	-0.192490165363031\\
37.74	-0.192500250342423\\
37.76	-0.192508648894455\\
37.78	-0.192471565258176\\
37.8	-0.19238066150236\\
37.82	-0.192478099878925\\
37.84	-0.19251401473644\\
37.86	-0.192591351769927\\
37.88	-0.192534207349368\\
37.9	-0.192564915694086\\
37.92	-0.192600644029322\\
37.94	-0.192609540078771\\
37.96	-0.192784847443207\\
37.98	-0.193006684009534\\
38	-0.192936869158546\\
38.02	-0.193041126603319\\
38.04	-0.193076819806841\\
38.06	-0.193071101901551\\
38.08	-0.193048825821602\\
38.1	-0.193000338074216\\
38.12	-0.192961177937567\\
38.14	-0.19304801495772\\
38.16	-0.193058062947046\\
38.18	-0.193198510868554\\
38.2	-0.193350916966967\\
38.22	-0.1933353082582\\
38.24	-0.193182596721818\\
38.26	-0.19309658893476\\
38.28	-0.192995852642896\\
38.3	-0.193181420857715\\
38.32	-0.193184414042928\\
38.34	-0.193441889981513\\
38.36	-0.193241359761503\\
38.38	-0.193336745465637\\
38.4	-0.193406142709863\\
38.42	-0.193448671701391\\
38.44	-0.193399107116897\\
38.46	-0.19347778890464\\
38.48	-0.193372780152636\\
38.5	-0.193384413328085\\
38.52	-0.193406286377754\\
38.54	-0.193511951968278\\
38.56	-0.193527607237156\\
38.58	-0.193444878691158\\
38.6	-0.193514631677393\\
38.62	-0.193554091972783\\
38.64	-0.193597606498666\\
38.66	-0.193578670728946\\
38.68	-0.193367515133889\\
38.7	-0.193249597918582\\
38.72	-0.193177016224579\\
38.74	-0.193169397501628\\
38.76	-0.193112039616824\\
38.78	-0.193079480528973\\
38.8	-0.193031431559113\\
38.82	-0.19300902970028\\
38.84	-0.193027102478139\\
38.86	-0.193000120242022\\
38.88	-0.192973168194193\\
38.9	-0.192975587528675\\
38.92	-0.192971178387747\\
38.94	-0.192963529963254\\
38.96	-0.192931174116783\\
38.98	-0.192929693326499\\
39	-0.192916693444987\\
39.02	-0.192948503526638\\
39.04	-0.192803498578069\\
39.06	-0.19281405979425\\
39.08	-0.192872782417915\\
39.1	-0.192878084541874\\
39.12	-0.192751271003137\\
39.14	-0.192778382554205\\
39.16	-0.192806253750716\\
39.18	-0.192846730164213\\
39.2	-0.192867999033257\\
39.22	-0.192841569340736\\
39.24	-0.192779590843553\\
39.26	-0.192786669789702\\
39.28	-0.192755875148759\\
39.3	-0.192625314947615\\
39.32	-0.192542184118377\\
39.34	-0.192614128963388\\
39.36	-0.192556850348148\\
39.38	-0.192485414860761\\
39.4	-0.192490669267861\\
39.42	-0.192445192786827\\
39.44	-0.192339353795237\\
39.46	-0.192254614129887\\
39.48	-0.192417193074947\\
39.5	-0.192465642038258\\
39.52	-0.192590431809021\\
39.54	-0.192583422913169\\
39.56	-0.192658224377147\\
39.58	-0.192776931316524\\
39.6	-0.192772883225129\\
39.62	-0.192790435184245\\
39.64	-0.192791197933647\\
39.66	-0.192780809379948\\
39.68	-0.192793992434284\\
39.7	-0.192812563544834\\
39.72	-0.19282245135327\\
39.74	-0.192835358251638\\
39.76	-0.192848171281621\\
39.78	-0.192851087454101\\
39.8	-0.192851827260639\\
39.82	-0.192843236153572\\
39.84	-0.192812581496254\\
39.86	-0.192843398776177\\
39.88	-0.192754367351945\\
39.9	-0.192804646131904\\
39.92	-0.19281370407011\\
39.94	-0.192805474765793\\
39.96	-0.192702739695825\\
39.98	-0.192687644815373\\
40	-0.192674741102487\\
40.02	-0.192650291084063\\
40.04	-0.19262712317823\\
40.06	-0.192622943245156\\
40.08	-0.192571013171269\\
40.1	-0.192565680318894\\
40.12	-0.192560055167251\\
40.14	-0.192527104160239\\
40.16	-0.192511971829349\\
40.18	-0.192420535544541\\
40.2	-0.192323771337079\\
40.22	-0.192233158260993\\
40.24	-0.19208349431197\\
40.26	-0.192224905800837\\
40.28	-0.191989272428098\\
40.3	-0.192027800056247\\
40.32	-0.192047742972188\\
40.34	-0.192000448712777\\
40.36	-0.191821462248601\\
40.38	-0.191705406585445\\
40.4	-0.191548597937249\\
40.42	-0.191490951994159\\
40.44	-0.191788202010303\\
40.46	-0.191761550112564\\
40.48	-0.191445830787868\\
40.5	-0.191411876067656\\
40.52	-0.191377939168371\\
40.54	-0.191361226476362\\
40.56	-0.1913327912144\\
40.58	-0.191313097640867\\
40.6	-0.191304917967061\\
40.62	-0.191292531845594\\
40.64	-0.191254838336621\\
40.66	-0.191246571672228\\
40.68	-0.191242811682123\\
40.7	-0.191252832935177\\
40.72	-0.191252432328394\\
40.74	-0.191256096896292\\
40.76	-0.191252746402529\\
40.78	-0.191246675269766\\
40.8	-0.19124797680863\\
40.82	-0.191248051586396\\
40.84	-0.191243766246337\\
40.86	-0.191250657668373\\
40.88	-0.191263705816519\\
40.9	-0.191247172662557\\
40.92	-0.191321808422119\\
40.94	-0.191341525697711\\
40.96	-0.191403652967575\\
40.98	-0.191378480443974\\
41	-0.191407395860909\\
41.02	-0.191380301663521\\
41.04	-0.191392863033574\\
41.06	-0.191349371251972\\
41.08	-0.191359976559292\\
41.1	-0.191322597828226\\
41.12	-0.191304912283421\\
41.14	-0.1913049893987\\
41.16	-0.191299677017492\\
41.18	-0.19130179283538\\
41.2	-0.191249048274582\\
41.22	-0.191291837223948\\
41.24	-0.191268554926186\\
41.26	-0.191264535434659\\
41.28	-0.19126074217542\\
41.3	-0.191268544345635\\
41.32	-0.191346470985272\\
41.34	-0.191310833028834\\
41.36	-0.191287176436477\\
41.38	-0.191332934082461\\
41.4	-0.191218155380617\\
41.42	-0.191195383243455\\
41.44	-0.191196325070368\\
41.46	-0.191233610017343\\
41.48	-0.191152271450182\\
41.5	-0.191212310247298\\
41.52	-0.191194550011798\\
41.54	-0.191159618126754\\
41.56	-0.191160204578585\\
41.58	-0.191162012536564\\
41.6	-0.191205506101013\\
41.62	-0.191198082487783\\
41.64	-0.191160145986919\\
41.66	-0.191162636364795\\
41.68	-0.191159050188563\\
41.7	-0.191156529144067\\
41.72	-0.191157251910121\\
41.74	-0.191180689729575\\
41.76	-0.191187909047367\\
41.78	-0.191208818176444\\
41.8	-0.191200019564738\\
41.82	-0.191178364539642\\
41.84	-0.191127682624354\\
41.86	-0.191115376525748\\
41.88	-0.191110130699263\\
41.9	-0.191119307723913\\
41.92	-0.191104835631447\\
41.94	-0.191145409596218\\
41.96	-0.191171976870926\\
41.98	-0.191125409334075\\
42	-0.191169756222011\\
42.02	-0.191146400905623\\
42.04	-0.191112936676913\\
42.06	-0.191128569542936\\
42.08	-0.191085652644686\\
42.1	-0.191050045529185\\
42.12	-0.191050818935324\\
42.14	-0.191096202617258\\
42.16	-0.191053323727462\\
42.18	-0.191051344797177\\
42.2	-0.191065759087927\\
42.22	-0.191075745442795\\
42.24	-0.191069229292629\\
42.26	-0.191036401202639\\
42.28	-0.190981426289152\\
42.3	-0.190974251266951\\
42.32	-0.191058787701716\\
42.34	-0.190995728889988\\
42.36	-0.191191672645575\\
42.38	-0.191158255327745\\
42.4	-0.19123194072332\\
42.42	-0.19118405483559\\
42.44	-0.19120090332901\\
42.46	-0.191289692711833\\
42.48	-0.191299629521986\\
42.5	-0.191296730674354\\
42.52	-0.191293597991729\\
42.54	-0.191278324305416\\
42.56	-0.191322306183591\\
42.58	-0.191332121272043\\
42.6	-0.191333195846964\\
42.62	-0.191357621542371\\
42.64	-0.191367630144407\\
42.66	-0.19134354629905\\
42.68	-0.191361586663353\\
42.7	-0.191373858619014\\
42.72	-0.191322871883322\\
42.74	-0.191203377538422\\
42.76	-0.191204889638624\\
42.78	-0.191214170556694\\
42.8	-0.191257044080788\\
42.82	-0.191261564876509\\
42.84	-0.19119832956475\\
42.86	-0.191207714207728\\
42.88	-0.191128172297801\\
42.9	-0.191123415864687\\
42.92	-0.191104060725675\\
42.94	-0.190953855490188\\
42.96	-0.190922101093535\\
42.98	-0.191008621577273\\
43	-0.191006411193059\\
43.02	-0.190806230674322\\
43.04	-0.191017912576077\\
43.06	-0.190921744992165\\
43.08	-0.190736117600203\\
43.1	-0.190826534241989\\
43.12	-0.190862910765036\\
43.14	-0.190826700601074\\
43.16	-0.190921664435292\\
43.18	-0.191158128905573\\
43.2	-0.191197485202306\\
43.22	-0.191132764982705\\
43.24	-0.190775176822216\\
43.26	-0.190549153908802\\
43.28	-0.190343678396053\\
43.3	-0.190293725718095\\
43.32	-0.190468466857546\\
43.34	-0.190470321202918\\
43.36	-0.190343229987355\\
43.38	-0.190299228884947\\
43.4	-0.190078997008864\\
43.42	-0.190132603744922\\
43.44	-0.190076848341252\\
43.46	-0.190088150182612\\
43.48	-0.190097024576475\\
43.5	-0.190166731883191\\
43.52	-0.190255987245303\\
43.54	-0.190290399738511\\
43.56	-0.190305720580451\\
43.58	-0.190130086180391\\
43.6	-0.190122778089347\\
43.62	-0.190173637048555\\
43.64	-0.190217776521836\\
43.66	-0.190176761578104\\
43.68	-0.19017877471276\\
43.7	-0.190146991760999\\
43.72	-0.190134326916026\\
43.74	-0.1901400247269\\
43.76	-0.190149702358334\\
43.78	-0.190040285929887\\
43.8	-0.190029385145474\\
43.82	-0.189987131663811\\
43.84	-0.189899328573722\\
43.86	-0.18977815606255\\
43.88	-0.189777029321779\\
43.9	-0.189874789931067\\
43.92	-0.189769029894749\\
43.94	-0.189741038374267\\
43.96	-0.189769849456459\\
43.98	-0.18982560166582\\
44	-0.189818457914434\\
44.02	-0.189880097684812\\
44.04	-0.190019421816329\\
44.06	-0.190046824121105\\
44.08	-0.190095688790292\\
44.1	-0.190139842390231\\
44.12	-0.190148249521005\\
44.14	-0.190028361508964\\
44.16	-0.190045902487023\\
44.18	-0.190067662543845\\
44.2	-0.190012049923472\\
44.22	-0.19008263565592\\
44.24	-0.190118564152014\\
44.26	-0.190038222059702\\
44.28	-0.190063792303338\\
44.3	-0.190057339335598\\
44.32	-0.190055156837344\\
44.34	-0.189989365792536\\
44.36	-0.190026492022983\\
44.38	-0.190142495579045\\
44.4	-0.190006083479216\\
44.42	-0.189939633791551\\
44.44	-0.190070072783623\\
44.46	-0.190190336571328\\
44.48	-0.190294265400876\\
44.5	-0.190266828201506\\
44.52	-0.190316751815936\\
44.54	-0.190545698266801\\
44.56	-0.19054395230377\\
44.58	-0.190495138716407\\
44.6	-0.19044206018524\\
44.62	-0.190450466031707\\
44.64	-0.190478420228289\\
44.66	-0.190513207272028\\
44.68	-0.19057714017937\\
44.7	-0.190581174131522\\
44.72	-0.190595931103347\\
44.74	-0.190570820818189\\
44.76	-0.190638658343188\\
44.78	-0.190541545051702\\
44.8	-0.190521289736225\\
44.82	-0.19046222574062\\
44.84	-0.190437677948206\\
44.86	-0.190406549490112\\
44.88	-0.19039549788155\\
44.9	-0.190392868311148\\
44.92	-0.190384165875781\\
44.94	-0.190433474722813\\
44.96	-0.190401542034703\\
44.98	-0.190320122793619\\
45	-0.190293945629478\\
45.02	-0.190277329757647\\
45.04	-0.190305372414813\\
45.06	-0.190208792384391\\
45.08	-0.190150079868301\\
45.1	-0.190122915223384\\
45.12	-0.190074434336952\\
45.14	-0.190032201316183\\
45.16	-0.190094127037625\\
45.18	-0.190014406059922\\
45.2	-0.18997307532315\\
45.22	-0.189890507254059\\
45.24	-0.189897701027125\\
45.26	-0.189913849826607\\
45.28	-0.189929352933737\\
45.3	-0.189913722403184\\
45.32	-0.190089648500375\\
45.34	-0.189977339287144\\
45.36	-0.189893230222163\\
45.38	-0.189916804385224\\
45.4	-0.189900976841261\\
45.42	-0.189877718694353\\
45.44	-0.189885226161322\\
45.46	-0.189889472675418\\
45.48	-0.189923932794105\\
45.5	-0.189930852424566\\
45.52	-0.189850181737879\\
45.54	-0.189862692178051\\
45.56	-0.18995500837686\\
45.58	-0.19000793365608\\
45.6	-0.190105875358049\\
45.62	-0.190081902539583\\
45.64	-0.190062183175887\\
45.66	-0.190066723554313\\
45.68	-0.190081734901767\\
45.7	-0.190105589021736\\
45.72	-0.190104685829892\\
45.74	-0.19019594590351\\
45.76	-0.190094222878791\\
45.78	-0.190122511646424\\
45.8	-0.190062832576608\\
45.82	-0.18991868696832\\
45.84	-0.189849089883226\\
45.86	-0.189818847845046\\
45.88	-0.189808021454226\\
45.9	-0.189862078329572\\
45.92	-0.189829741176301\\
45.94	-0.189738144644451\\
45.96	-0.189704587006999\\
45.98	-0.189632670225801\\
46	-0.189520277958353\\
46.02	-0.189507784521004\\
46.04	-0.189484115361095\\
46.06	-0.189482027940744\\
46.08	-0.189525115071368\\
46.1	-0.189454237327637\\
46.12	-0.189501196804524\\
46.14	-0.189688272836194\\
46.16	-0.189757677012712\\
46.18	-0.189842483449681\\
46.2	-0.189853778488485\\
46.22	-0.189957819816258\\
46.24	-0.19015932237101\\
46.26	-0.191124244861904\\
46.28	-0.190653673869673\\
46.3	-0.191260009015772\\
46.32	-0.191812031268094\\
46.34	-0.191822839762061\\
46.36	-0.191511149723075\\
46.38	-0.191965143064648\\
46.4	-0.191719012193952\\
46.42	-0.192094183229092\\
46.44	-0.192384256852128\\
46.46	-0.192395063922653\\
46.48	-0.192655267061449\\
46.5	-0.192874631427821\\
46.52	-0.192953847407821\\
46.54	-0.192881937540487\\
46.56	-0.192806354676144\\
46.58	-0.192829959508106\\
46.6	-0.192568219051165\\
46.62	-0.192609025072178\\
46.64	-0.192803471070858\\
46.66	-0.192732527742119\\
46.68	-0.192789504622675\\
46.7	-0.192845894880617\\
46.72	-0.192795280410161\\
46.74	-0.192782611733224\\
46.76	-0.192762250285768\\
46.78	-0.192936066177575\\
46.8	-0.19302878354879\\
46.82	-0.193127177918273\\
46.84	-0.1931109535648\\
46.86	-0.19295975205281\\
46.88	-0.192916725409692\\
46.9	-0.19291583601988\\
46.92	-0.192710189440257\\
46.94	-0.192668972106869\\
46.96	-0.192611090582505\\
46.98	-0.192910358395974\\
47	-0.192895931401956\\
47.02	-0.19289974609344\\
47.04	-0.192950329986711\\
47.06	-0.192933759492767\\
47.08	-0.192940486718649\\
47.1	-0.192928646927838\\
47.12	-0.192925027809809\\
47.14	-0.192903185179496\\
47.16	-0.193181833349688\\
47.18	-0.193108141711723\\
47.2	-0.193301662031731\\
47.22	-0.193329982397773\\
47.24	-0.193593572095434\\
47.26	-0.193958682043228\\
47.28	-0.193962319737594\\
47.3	-0.194015595739958\\
47.32	-0.194350782589679\\
47.34	-0.194319757975214\\
47.36	-0.194415805734017\\
47.38	-0.194085118382803\\
47.4	-0.194082491713434\\
47.42	-0.193926824821096\\
47.44	-0.194176888739058\\
47.46	-0.194465057002781\\
47.48	-0.19412833082744\\
47.5	-0.194037229157903\\
47.52	-0.194065180680123\\
47.54	-0.194129660037087\\
47.56	-0.193670530040346\\
47.58	-0.193917152304977\\
47.6	-0.193892296282652\\
47.62	-0.19393971729984\\
47.64	-0.193799591808038\\
47.66	-0.193569871666704\\
47.68	-0.193301065933969\\
47.7	-0.193342436121892\\
47.72	-0.193129357218865\\
47.74	-0.193136114595923\\
47.76	-0.193082245321441\\
47.78	-0.193185002619504\\
47.8	-0.193110650929647\\
47.82	-0.193145702276869\\
47.84	-0.193122618737734\\
47.86	-0.193135011100646\\
47.88	-0.19316461162404\\
47.9	-0.193211361736962\\
47.92	-0.193114402759732\\
47.94	-0.193154304871178\\
47.96	-0.193244644794352\\
47.98	-0.193286153532438\\
48	-0.193318674216441\\
48.02	-0.192947529737538\\
48.04	-0.193080570723243\\
48.06	-0.192907032261095\\
48.08	-0.192876477163907\\
48.1	-0.192926341985107\\
48.12	-0.192962862547549\\
48.14	-0.192654737309164\\
48.16	-0.192808100410738\\
48.18	-0.192725621920524\\
48.2	-0.192692483151344\\
48.22	-0.192586484744821\\
48.24	-0.192388286512333\\
48.26	-0.192714539247004\\
48.28	-0.192771347831307\\
48.3	-0.192687773055761\\
48.32	-0.192889957197174\\
48.34	-0.192949131069828\\
48.36	-0.1929649767383\\
48.38	-0.193038496988471\\
48.4	-0.193028405530854\\
48.42	-0.193080176443833\\
48.44	-0.192854515999338\\
48.46	-0.19287935011507\\
48.48	-0.192947928081361\\
48.5	-0.193072209573235\\
48.52	-0.193037857310151\\
48.54	-0.193231727131897\\
48.56	-0.193089373099663\\
48.58	-0.193291596833734\\
48.6	-0.193814973534495\\
48.62	-0.194145949372404\\
48.64	-0.194173235104555\\
48.66	-0.193989116558032\\
48.68	-0.193626159843601\\
48.7	-0.19334481701931\\
48.72	-0.19351257650062\\
48.74	-0.193548166931045\\
48.76	-0.193318014211327\\
48.78	-0.193281065915774\\
48.8	-0.193222574573291\\
48.82	-0.193149588604612\\
48.84	-0.193102141234304\\
48.86	-0.193098307152174\\
48.88	-0.193110346278369\\
48.9	-0.193017217186713\\
48.92	-0.192961556974093\\
48.94	-0.19306983985281\\
48.96	-0.19314595304634\\
48.98	-0.193197023350005\\
49	-0.19328158213293\\
49.02	-0.193345728760697\\
49.04	-0.193338870771968\\
49.06	-0.193333172701921\\
49.08	-0.19333907267058\\
49.1	-0.19334632468573\\
49.12	-0.193376749406242\\
49.14	-0.193396857049805\\
49.16	-0.193289830185766\\
49.18	-0.193193672855103\\
49.2	-0.193170386187692\\
49.22	-0.193165884101354\\
49.24	-0.193160313331771\\
49.26	-0.193186406871993\\
49.28	-0.1932112118051\\
49.3	-0.193224722515636\\
49.32	-0.193256869288721\\
49.34	-0.193258210326812\\
49.36	-0.193234320848836\\
49.38	-0.193272706215378\\
49.4	-0.193241606525393\\
49.42	-0.1932373490408\\
49.44	-0.193242245363706\\
49.46	-0.193383333618649\\
49.48	-0.193393839392485\\
49.5	-0.19338914263851\\
49.52	-0.193398391423677\\
49.54	-0.193370198194976\\
49.56	-0.193318337788548\\
49.58	-0.193308974040545\\
49.6	-0.193227358078656\\
49.62	-0.193189945662202\\
49.64	-0.1932414941017\\
49.66	-0.193279428719382\\
49.68	-0.193255242017373\\
49.7	-0.19333885461686\\
49.72	-0.193339242293446\\
49.74	-0.193323042100508\\
49.76	-0.193370926817187\\
49.78	-0.193332202098605\\
49.8	-0.193324542038766\\
49.82	-0.19328758288537\\
49.84	-0.193311569255843\\
49.86	-0.193363567819064\\
49.88	-0.193366676106306\\
49.9	-0.193412992723593\\
49.92	-0.193465323573295\\
49.94	-0.193403525789923\\
49.96	-0.193479597623369\\
49.98	-0.193400718484656\\
50	-0.193545167648494\\
50.02	-0.193577707062955\\
50.04	-0.193673589653833\\
50.06	-0.193708226649894\\
50.08	-0.193710896862702\\
50.1	-0.193755544039605\\
50.12	-0.193722378362478\\
50.14	-0.193099381824559\\
50.16	-0.193123630275891\\
50.18	-0.193201583477605\\
50.2	-0.193397485165775\\
50.22	-0.193235170475825\\
50.24	-0.193316744864744\\
50.26	-0.193218824391655\\
50.28	-0.193140449429001\\
50.3	-0.193125113073269\\
50.32	-0.193239236960753\\
50.34	-0.193167934454156\\
50.36	-0.193137500865002\\
50.38	-0.19329124201659\\
50.4	-0.193192015636766\\
50.42	-0.193342648828682\\
50.44	-0.193444768008622\\
50.46	-0.193635663339102\\
50.48	-0.193879068116644\\
50.5	-0.194113262645308\\
50.52	-0.194357528333318\\
50.54	-0.194292674893446\\
50.56	-0.194291396252307\\
50.58	-0.194556017963918\\
50.6	-0.194578148210189\\
50.62	-0.194682044835905\\
50.64	-0.194608528792136\\
50.66	-0.194511580928093\\
50.68	-0.194512620371318\\
50.7	-0.194567074566713\\
50.72	-0.194645056701717\\
50.74	-0.194623727705542\\
50.76	-0.194588141092699\\
50.78	-0.194516491428048\\
50.8	-0.194512691718916\\
50.82	-0.194515104598304\\
50.84	-0.194454324128647\\
50.86	-0.194468707542826\\
50.88	-0.194467059123859\\
50.9	-0.19445121320472\\
50.92	-0.194448014737447\\
50.94	-0.194448627115386\\
50.96	-0.19444717243743\\
50.98	-0.194413495909227\\
51	-0.194424052853953\\
51.02	-0.194463488491756\\
51.04	-0.194472931765036\\
51.06	-0.194503399525196\\
51.08	-0.194479951887209\\
51.1	-0.19447102223229\\
51.12	-0.194553141042794\\
51.14	-0.194596851756278\\
51.16	-0.194637880008806\\
51.18	-0.194621955115651\\
51.2	-0.194627060839674\\
51.22	-0.194658025616157\\
51.24	-0.194586638362146\\
51.26	-0.194457809258327\\
51.28	-0.194535252752779\\
51.3	-0.19477865623787\\
51.32	-0.195233291374819\\
51.34	-0.195521978182183\\
51.36	-0.195769710889561\\
51.38	-0.195722784070542\\
51.4	-0.195734929191685\\
51.42	-0.195342439195921\\
51.44	-0.195729288704901\\
51.46	-0.195619231507323\\
51.48	-0.195974961488981\\
51.5	-0.195484476313718\\
51.52	-0.196019272705268\\
51.54	-0.19583979691576\\
51.56	-0.196082735635811\\
51.58	-0.195582888735419\\
51.6	-0.195416052734805\\
51.62	-0.195355656468866\\
51.64	-0.19554021604449\\
51.66	-0.195092641270753\\
51.68	-0.194998066787296\\
51.7	-0.195122525907065\\
51.72	-0.195111505737611\\
51.74	-0.195063197558455\\
51.76	-0.194979102575074\\
51.78	-0.19494994578705\\
51.8	-0.195015671482177\\
51.82	-0.194999941392162\\
51.84	-0.195058404553873\\
51.86	-0.195058687915657\\
51.88	-0.195221461326349\\
51.9	-0.195215832981145\\
51.92	-0.195081568120495\\
51.94	-0.195138951825718\\
51.96	-0.195213726230985\\
51.98	-0.195107104203083\\
52	-0.194784645542714\\
52.02	-0.194818180175649\\
52.04	-0.194810668949296\\
52.06	-0.194978662947405\\
52.08	-0.194556773536229\\
52.1	-0.194538598315726\\
52.12	-0.194784176890365\\
52.14	-0.194650690792944\\
52.16	-0.194927370834514\\
52.18	-0.194887233726198\\
52.2	-0.194934786501219\\
52.22	-0.194978943617714\\
52.24	-0.194919139469964\\
52.26	-0.19483475473978\\
52.28	-0.194950931560457\\
52.3	-0.194947212623491\\
52.32	-0.195005164950296\\
52.34	-0.194494315693704\\
52.36	-0.194331348975618\\
52.38	-0.194337965738181\\
52.4	-0.194077061795248\\
52.42	-0.193966604180078\\
52.44	-0.193984418986024\\
52.46	-0.193946757478911\\
52.48	-0.193805822004711\\
52.5	-0.194176183333201\\
52.52	-0.194234987610362\\
52.54	-0.194543658881634\\
52.56	-0.194321161824401\\
52.58	-0.194638474750763\\
52.6	-0.194498592231641\\
52.62	-0.194575302766937\\
52.64	-0.194259588866561\\
52.66	-0.194245597753276\\
52.68	-0.194199688625619\\
52.7	-0.194151304986166\\
52.72	-0.194110068161537\\
52.74	-0.194306881858605\\
52.76	-0.194404634023812\\
52.78	-0.194462107957925\\
52.8	-0.194402453068502\\
52.82	-0.194356144193636\\
52.84	-0.194394220480884\\
52.86	-0.194562167553474\\
52.88	-0.194701424466604\\
52.9	-0.194753466468221\\
52.92	-0.194728710886297\\
52.94	-0.194761827614073\\
52.96	-0.194604077068727\\
52.98	-0.19465628360505\\
53	-0.194644882364957\\
53.02	-0.194757652484592\\
53.04	-0.194638006091346\\
53.06	-0.194666595466459\\
53.08	-0.194573259966198\\
53.1	-0.194739936408318\\
53.12	-0.194609212984254\\
53.14	-0.194747362163476\\
53.16	-0.194621484342648\\
53.18	-0.194513536660573\\
53.2	-0.194500979543509\\
53.22	-0.194542431446844\\
53.24	-0.194561475427202\\
53.26	-0.19461740392565\\
53.28	-0.194722040340797\\
53.3	-0.194603076562226\\
53.32	-0.194614781752271\\
53.34	-0.194614139794159\\
53.36	-0.194937292806617\\
53.38	-0.194881672156125\\
53.4	-0.194503914997694\\
53.42	-0.194313911433833\\
53.44	-0.1943367138849\\
53.46	-0.194380029023815\\
53.48	-0.194288745089476\\
53.5	-0.194465740036372\\
53.52	-0.194556359802164\\
53.54	-0.194619514047653\\
53.56	-0.194732555905374\\
53.58	-0.194533389287827\\
53.6	-0.194745461417073\\
53.62	-0.194703941658334\\
53.64	-0.194857728554781\\
53.66	-0.194889021509143\\
53.68	-0.194915373959135\\
53.7	-0.195017638371387\\
53.72	-0.195097525744327\\
53.74	-0.194972833777952\\
53.76	-0.194937567862754\\
53.78	-0.194956292576314\\
53.8	-0.195059824642606\\
53.82	-0.195014188284273\\
53.84	-0.194968388014394\\
53.86	-0.195008385357095\\
53.88	-0.195000802075294\\
53.9	-0.195034186539587\\
53.92	-0.195035803197354\\
53.94	-0.195031168164895\\
53.96	-0.195025519459058\\
53.98	-0.195046637991328\\
54	-0.194966382059604\\
54.02	-0.194978947026939\\
54.04	-0.195001120011348\\
54.06	-0.194992595555362\\
54.08	-0.194980553611021\\
54.1	-0.194966803955014\\
54.12	-0.19495936675808\\
54.14	-0.194952163722543\\
54.16	-0.194934643715521\\
54.18	-0.194969864009941\\
54.2	-0.195002283345952\\
54.22	-0.194998997356246\\
54.24	-0.194994971385675\\
54.26	-0.195009315298412\\
54.28	-0.195007931044984\\
54.3	-0.195039802063948\\
54.32	-0.195114051793732\\
54.34	-0.195158147777172\\
54.36	-0.195168075866696\\
54.38	-0.195170710712785\\
54.4	-0.195187772169988\\
54.42	-0.195195607298704\\
54.44	-0.195196580414782\\
54.46	-0.195098642633315\\
54.48	-0.195130391181092\\
54.5	-0.194996301528234\\
54.52	-0.194951406609116\\
54.54	-0.194947150505695\\
54.56	-0.194920116447142\\
54.58	-0.194920959708757\\
54.6	-0.195039579272371\\
54.62	-0.195189857064168\\
54.64	-0.195190083168987\\
54.66	-0.195023559608774\\
54.68	-0.195106244694977\\
54.7	-0.195109220025367\\
54.72	-0.195167813606103\\
54.74	-0.19514560354969\\
54.76	-0.195265921671369\\
54.78	-0.195281575805744\\
54.8	-0.195217557636601\\
54.82	-0.195384290370639\\
54.84	-0.19539036113037\\
54.86	-0.195405501441948\\
54.88	-0.195438461557579\\
54.9	-0.195444771960366\\
54.92	-0.19535519544168\\
54.94	-0.195371587538919\\
54.96	-0.195368653784293\\
54.98	-0.195322785060131\\
55	-0.195283901241271\\
55.02	-0.195307750258911\\
55.04	-0.1953053028482\\
55.06	-0.195302636832215\\
55.08	-0.195288280907142\\
55.1	-0.195305001080022\\
55.12	-0.195315244711259\\
55.14	-0.195326224699709\\
55.16	-0.195350636514794\\
55.18	-0.19536373369969\\
55.2	-0.195448865948799\\
55.22	-0.195521391630099\\
55.24	-0.195611606127025\\
55.26	-0.195581856521843\\
55.28	-0.19540801259699\\
55.3	-0.195386238245881\\
55.32	-0.195409207403869\\
55.34	-0.195381026556566\\
55.36	-0.195271552956509\\
55.38	-0.195329466072153\\
55.4	-0.195295243938533\\
55.42	-0.195235586873617\\
55.44	-0.195339175668966\\
55.46	-0.19536455814593\\
55.48	-0.195374453551872\\
55.5	-0.195399379732076\\
55.52	-0.19533066614577\\
55.54	-0.195319636579568\\
55.56	-0.195329172992203\\
55.58	-0.19532142154295\\
55.6	-0.195295780932515\\
55.62	-0.195222134025976\\
55.64	-0.195322301947228\\
55.66	-0.195279845602958\\
55.68	-0.195177270435679\\
55.7	-0.195132781368872\\
55.72	-0.19507731470561\\
55.74	-0.195056170503504\\
55.76	-0.195017400022837\\
55.78	-0.195010007224112\\
55.8	-0.194985658897563\\
55.82	-0.195021082169771\\
55.84	-0.195020538322596\\
55.86	-0.195060238182356\\
55.88	-0.195046000058033\\
55.9	-0.19510984017097\\
55.92	-0.195193102756498\\
55.94	-0.195154697604035\\
55.96	-0.195176991939088\\
55.98	-0.195135316542097\\
56	-0.195120564297872\\
56.02	-0.195071965769713\\
56.04	-0.195073419615625\\
56.06	-0.195079463012161\\
56.08	-0.195086233967844\\
56.1	-0.195091263059927\\
56.12	-0.195094790769794\\
56.14	-0.195068508035896\\
56.16	-0.195084593952268\\
56.18	-0.195090263643202\\
56.2	-0.195100803948697\\
56.22	-0.195141400165277\\
56.24	-0.195172055561261\\
56.26	-0.195258898163027\\
56.28	-0.19532428612252\\
56.3	-0.195326857993957\\
56.32	-0.195253204192288\\
56.34	-0.195249794372834\\
56.36	-0.195199788094115\\
56.38	-0.195263581980329\\
56.4	-0.195398219139232\\
56.42	-0.195462517441178\\
56.44	-0.195473994610233\\
56.46	-0.195523949599861\\
56.48	-0.195532562909934\\
56.5	-0.19566901089688\\
56.52	-0.195714901603784\\
56.54	-0.195751270240655\\
56.56	-0.195722091006941\\
56.58	-0.195620696164478\\
56.6	-0.195789207565903\\
56.62	-0.195743972206177\\
56.64	-0.195801717035115\\
56.66	-0.195565507738167\\
56.68	-0.195486289914229\\
56.7	-0.195585371185585\\
56.72	-0.195487081221629\\
56.74	-0.195463980931382\\
56.76	-0.19570915831482\\
56.78	-0.195928899604424\\
56.8	-0.195878656434566\\
56.82	-0.195850575390634\\
56.84	-0.19572477341113\\
56.86	-0.195710701365613\\
56.88	-0.195754705418931\\
56.9	-0.195711667027852\\
56.92	-0.195719159966498\\
56.94	-0.195984301407596\\
56.96	-0.196068731324491\\
56.98	-0.196166412891668\\
57	-0.196195861913081\\
57.02	-0.196161738996234\\
57.04	-0.19619904947116\\
57.06	-0.196315036268545\\
57.08	-0.196256951493977\\
57.1	-0.196320825131712\\
57.12	-0.196453546931865\\
57.14	-0.196392891612786\\
57.16	-0.196403874415057\\
57.18	-0.196429844605293\\
57.2	-0.196444949983124\\
57.22	-0.196396704795487\\
57.24	-0.196432414296243\\
57.26	-0.196417695116121\\
57.28	-0.19638040042236\\
57.3	-0.196419752081287\\
57.32	-0.196410150930846\\
57.34	-0.196357088046963\\
57.36	-0.196240553785301\\
57.38	-0.196209108603034\\
57.4	-0.196157938268547\\
57.42	-0.196308325683577\\
57.44	-0.196264565925122\\
57.46	-0.196240048620738\\
57.48	-0.196255576286728\\
57.5	-0.19621163097097\\
57.52	-0.19619319046979\\
57.54	-0.19622371936043\\
57.56	-0.1963543711538\\
57.58	-0.196215372412232\\
57.6	-0.196204647270364\\
57.62	-0.1961826286752\\
57.64	-0.196085034858807\\
57.66	-0.196075163722768\\
57.68	-0.19608426588942\\
57.7	-0.196280377061105\\
57.72	-0.196261863540088\\
57.74	-0.196384999050185\\
57.76	-0.196434706769342\\
57.78	-0.196411681968475\\
57.8	-0.196423897195266\\
57.82	-0.196433739314116\\
57.84	-0.196437723155016\\
57.86	-0.196432879723745\\
57.88	-0.196434060535385\\
57.9	-0.196458657308863\\
57.92	-0.196500263425316\\
57.94	-0.196516745706086\\
57.96	-0.196519172529346\\
57.98	-0.196570684666062\\
58	-0.196589670461153\\
58.02	-0.196597162087537\\
58.04	-0.196612565059148\\
58.06	-0.196615741558576\\
58.08	-0.19662964959614\\
58.1	-0.196631449862075\\
58.12	-0.196658381412131\\
58.14	-0.196720343510638\\
58.16	-0.196744104109732\\
58.18	-0.196751948881467\\
58.2	-0.196749997135527\\
58.22	-0.196740820241039\\
58.24	-0.196739597588831\\
58.26	-0.196707445978308\\
58.28	-0.196543430087944\\
58.3	-0.196478783904826\\
58.32	-0.196433157747962\\
58.34	-0.196559659738855\\
58.36	-0.196565509903969\\
58.38	-0.196679014535565\\
58.4	-0.196569358266568\\
58.42	-0.196696243192881\\
58.44	-0.196830246215779\\
58.46	-0.196913895925939\\
58.48	-0.19728259268826\\
58.5	-0.197193967209232\\
58.52	-0.197052962415685\\
58.54	-0.196849249562098\\
58.56	-0.196768502325617\\
58.58	-0.19679794770821\\
58.6	-0.196816600311602\\
58.62	-0.196721815407682\\
58.64	-0.196806061381246\\
58.66	-0.197054613894918\\
58.68	-0.197354266270076\\
58.7	-0.197285864696921\\
58.72	-0.197529047948904\\
58.74	-0.197490286683259\\
58.76	-0.197571198676534\\
58.78	-0.197632038803995\\
58.8	-0.1976455347102\\
58.82	-0.197668959200027\\
58.84	-0.197644249078952\\
58.86	-0.197547157870988\\
58.88	-0.19742141980513\\
58.9	-0.19757441310216\\
58.92	-0.197574444067676\\
58.94	-0.197645674578403\\
58.96	-0.197728321619687\\
58.98	-0.197742125392364\\
59	-0.19774805367089\\
59.02	-0.19778114299227\\
59.04	-0.197868134759959\\
59.06	-0.197857826939752\\
59.08	-0.197855567525725\\
59.1	-0.197903802568609\\
59.12	-0.197890745149247\\
59.14	-0.197968947211277\\
59.16	-0.198026635777272\\
59.18	-0.198047132008978\\
59.2	-0.198052927725216\\
59.22	-0.198054725801804\\
59.24	-0.198028667615243\\
59.26	-0.198029594392392\\
59.28	-0.198057157517754\\
59.3	-0.198140089430075\\
59.32	-0.198181453669664\\
59.34	-0.198192959229935\\
59.36	-0.198202922924533\\
59.38	-0.198178904526279\\
59.4	-0.198146930282997\\
59.42	-0.198211005851022\\
59.44	-0.198022088068608\\
59.46	-0.198057212257559\\
59.48	-0.198088665930554\\
59.5	-0.198250067175551\\
59.52	-0.198247571958834\\
59.54	-0.198149098722185\\
59.56	-0.198188832187665\\
59.58	-0.19823621614111\\
59.6	-0.198277781612603\\
59.62	-0.198267741405254\\
59.64	-0.198296689678346\\
59.66	-0.198323026359196\\
59.68	-0.198439091590014\\
59.7	-0.198625628913534\\
59.72	-0.198617327064032\\
59.74	-0.1986880068747\\
59.76	-0.198534155232198\\
59.78	-0.198668001907094\\
59.8	-0.19870487843701\\
59.82	-0.198687306335896\\
59.84	-0.198815360681642\\
59.86	-0.198823738919578\\
59.88	-0.198832825987232\\
59.9	-0.198796533137034\\
59.92	-0.19876426383018\\
59.94	-0.198752445149523\\
59.96	-0.198774340792847\\
59.98	-0.198852965097229\\
60	-0.198896920517762\\
};
\addlegendentry{ETPF}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.02	-0.21\\
0.04	-0.197918957982843\\
0.06	-0.212044639737902\\
0.08	-0.189706752135856\\
0.1	-0.207123621756594\\
0.12	-0.240386140848566\\
0.14	-0.24758492848656\\
0.16	-0.247278733890567\\
0.18	-0.223993809694128\\
0.2	-0.214067853682278\\
0.22	-0.25971294262828\\
0.24	-0.280647191576461\\
0.26	-0.30970416764895\\
0.28	-0.39185576887172\\
0.3	-0.431262714139929\\
0.32	-0.451612908065253\\
0.34	-0.482834420733484\\
0.36	-0.480260740237812\\
0.38	-0.498437052279085\\
0.4	-0.541452239285889\\
0.42	-0.592495626125222\\
0.44	-0.560736520143039\\
0.46	-0.49122216019021\\
0.48	-0.500633666251155\\
0.5	-0.476640134571169\\
0.52	-0.463434785385446\\
0.54	-0.531910705371098\\
0.56	-0.457178198801049\\
0.58	-0.363990468851083\\
0.6	-0.331780369789629\\
0.62	-0.395858956394012\\
0.64	-0.38267302040988\\
0.66	-0.314797103594378\\
0.68	-0.175309286259261\\
0.7	-0.320463039623411\\
0.72	-0.317111657847401\\
0.74	-0.172660849843803\\
0.76	-0.115212792373427\\
0.78	-0.15717430565907\\
0.8	-0.106964971878991\\
0.82	-0.122196840794219\\
0.84	-0.125297067570239\\
0.86	-0.215683574461057\\
0.88	-0.286991835201909\\
0.9	-0.236898348643789\\
0.92	-0.143524820219148\\
0.94	-0.242986428907553\\
0.96	-0.245332556080149\\
0.98	-0.233427223149296\\
1	-0.195614712393589\\
1.02	-0.0987777346176378\\
1.04	0.0196838826043398\\
1.06	-0.0263601593553355\\
1.08	-0.148638879801733\\
1.1	-0.258877358978814\\
1.12	-0.311341463677459\\
1.14	-0.301862527987779\\
1.16	-0.324045915675387\\
1.18	-0.334714271270837\\
1.2	-0.334061833013632\\
1.22	-0.351671652880109\\
1.24	-0.380661728947302\\
1.26	-0.401546382228286\\
1.28	-0.34908409714292\\
1.3	-0.413518358949618\\
1.32	-0.424312111393456\\
1.34	-0.426569365713657\\
1.36	-0.427257825843449\\
1.38	-0.442590350857629\\
1.4	-0.448241122155776\\
1.42	-0.448729398013051\\
1.44	-0.458290625204628\\
1.46	-0.486564089392966\\
1.48	-0.49634424384816\\
1.5	-0.465528307173739\\
1.52	-0.45283515594098\\
1.54	-0.477571336588626\\
1.56	-0.432415755947283\\
1.58	-0.432546082689039\\
1.6	-0.471905582009424\\
1.62	-0.47256639905158\\
1.64	-0.460307401969671\\
1.66	-0.479075489599765\\
1.68	-0.508103353697489\\
1.7	-0.50947653227457\\
1.72	-0.511525773979376\\
1.74	-0.513342759684239\\
1.76	-0.731445299057495\\
1.78	-0.746181766340623\\
1.8	-0.699193477041811\\
1.82	-0.586853697953412\\
1.84	-0.623163153641763\\
1.86	-0.529457510705873\\
1.88	-0.396358393640944\\
1.9	-0.337417897130292\\
1.92	-0.376309991157719\\
1.94	-0.280418223225707\\
1.96	-0.219076704066597\\
1.98	-0.244489015196992\\
2	-0.17079471731799\\
2.02	-0.161630803229323\\
2.04	-0.161630803229323\\
2.06	-0.152780926143954\\
2.08	-0.148797534105654\\
2.1	-0.169286596395964\\
2.12	-0.160560055614289\\
2.14	-0.197678916345535\\
2.16	-0.177570463569201\\
2.18	-0.17466616554072\\
2.2	-0.174284764141513\\
2.22	-0.169350914698535\\
2.24	-0.160049225724711\\
2.26	-0.160612189543505\\
2.28	-0.166484312017807\\
2.3	-0.145801502934555\\
2.32	-0.139723449293956\\
2.34	-0.17728419174841\\
2.36	-0.130621599299752\\
2.38	-0.134977254457242\\
2.4	-0.122458022336871\\
2.42	-0.119422041609911\\
2.44	-0.10690280948954\\
2.46	-0.105949305991523\\
2.48	-0.108407092432996\\
2.5	-0.102147476372811\\
2.52	-0.0993021963454536\\
2.54	-0.09796729144823\\
2.56	-0.0977765907486267\\
2.58	-0.0977765907486267\\
2.6	-0.0920951689739287\\
2.62	-0.092848833492326\\
2.64	-0.0877395138164383\\
2.66	-0.0877395138164383\\
2.68	-0.0867860103184215\\
2.7	-0.0837530756847998\\
2.72	-0.082799572186783\\
2.74	-0.0825997332071637\\
2.76	-0.0814616211962209\\
2.78	-0.0814616211962209\\
2.8	-0.0814768516629144\\
2.82	-0.0814768516629144\\
2.84	-0.0866379549255597\\
2.86	-0.0866379549255597\\
2.88	-0.0866379549255597\\
2.9	-0.0866379549255597\\
2.92	-0.0864472542259563\\
2.94	-0.0864472542259563\\
2.96	-0.0864472542259563\\
2.98	-0.0860658528267496\\
3	-0.0860658528267496\\
3.02	-0.0860658528267496\\
3.04	-0.086256553526353\\
3.06	-0.086256553526353\\
3.08	-0.0833960430323026\\
3.1	-0.0833960430323026\\
3.12	-0.0879728598227831\\
3.14	-0.08949846541961\\
3.16	-0.0889263633207999\\
3.18	-0.0889263633207999\\
3.2	-0.0896891661192133\\
3.22	-0.0896891661192133\\
3.24	-0.0847309479295261\\
3.26	-0.081489036036269\\
3.28	-0.081489036036269\\
3.3	-0.0799634304394421\\
3.32	-0.0767215185461851\\
3.34	-0.0767215185461851\\
3.36	-0.072907504554118\\
3.38	-0.072907504554118\\
3.4	-0.073479606652928\\
3.42	-0.072907504554118\\
3.44	-0.0748145115501515\\
3.46	-0.0782471241430119\\
3.48	-0.0784378248426153\\
3.5	-0.0784378248426153\\
3.52	-0.084158845830716\\
3.54	-0.084730947929526\\
3.56	-0.0854937507279395\\
3.58	-0.0902612682180234\\
3.6	-0.094265982909694\\
3.62	-0.0956008878069175\\
3.64	-0.103801017889862\\
3.66	-0.0967450920045376\\
3.68	-0.103991718589465\\
3.7	-0.105517324186292\\
3.72	-0.110666243075583\\
3.74	-0.113526753569633\\
3.76	-0.113145352170427\\
3.78	-0.123061788549802\\
3.8	-0.124396693447025\\
3.82	-0.116768665462891\\
3.84	-0.116959366162494\\
3.86	-0.111429045873996\\
3.88	-0.100559105996605\\
3.9	-0.103419616490655\\
3.92	-0.0969357927041411\\
3.94	-0.0969357927041411\\
3.96	-0.0925496766132638\\
3.98	-0.0822518388346825\\
4	-0.0902612682180235\\
4.02	-0.0902612682180235\\
4.04	-0.0898798668188168\\
4.06	-0.0933124794116773\\
4.08	-0.102847514391845\\
4.1	-0.100177704597398\\
4.12	-0.0978892962021579\\
4.14	-0.0978892962021579\\
4.16	-0.0887356626211966\\
4.18	-0.0864472542259564\\
4.2	-0.0822518388346826\\
4.22	-0.0822518388346826\\
4.24	-0.0788192262418222\\
4.26	-0.0795820290402356\\
4.28	-0.0711911982576879\\
4.3	-0.0685213884632409\\
4.32	-0.065279476569984\\
4.34	-0.0725261031549114\\
4.36	-0.0793913283406323\\
4.38	-0.0816797367358726\\
4.4	-0.0816797367358726\\
4.42	-0.0807262332378558\\
4.44	-0.0679492863644309\\
4.46	-0.0586049520838662\\
4.48	-0.0673771842656209\\
4.5	-0.0746238108505483\\
4.52	-0.0784378248426155\\
4.54	-0.0565072443882291\\
4.56	-0.0584142513842628\\
4.58	-0.0629910681747437\\
4.6	-0.0647073744711739\\
4.62	-0.0532653324949718\\
4.64	-0.0553630401906089\\
4.66	-0.0427767940167864\\
4.68	-0.0454466038112336\\
4.7	-0.0338138611354279\\
4.72	-0.039534882123529\\
4.74	-0.0326696569378076\\
4.76	-0.0467815087084572\\
4.78	-0.0429674947163898\\
4.8	-0.0361022695306684\\
4.82	-0.0387720793251156\\
4.84	-0.0372464737282886\\
4.86	-0.0378185758270987\\
4.88	-0.0336231604358246\\
4.9	-0.0402976849219426\\
4.92	-0.0361022695306684\\
4.94	-0.034385963234238\\
4.96	-0.0454466038112336\\
4.98	-0.0488792164040942\\
5	-0.0563165436886257\\
5.02	-0.0662329800680007\\
5.04	-0.0633724695739504\\
5.06	-0.0525025296965583\\
5.08	-0.0593677548822796\\
5.1	-0.0563165436886257\\
5.12	-0.0483071143052841\\
5.14	-0.0559351422894189\\
5.16	-0.0486885157044908\\
5.18	-0.0648980751707772\\
5.2	-0.0618468639771234\\
5.22	-0.0683306877636376\\
5.24	-0.0893077647200067\\
5.26	-0.0944566836092974\\
5.28	-0.107996433281136\\
5.3	-0.099987003897795\\
5.32	-0.107424331182326\\
5.34	-0.104182419289069\\
5.36	-0.128592108838299\\
5.38	-0.135075932624814\\
5.4	-0.145183069703792\\
5.42	-0.153192499087134\\
5.44	-0.161964731268888\\
5.46	-0.170736963450643\\
5.48	-0.16940205855342\\
5.5	-0.159867023573251\\
5.52	-0.157387914478408\\
5.54	-0.167113650158179\\
5.56	-0.160057724272855\\
5.58	-0.166541548059369\\
5.6	-0.147471478099033\\
5.62	-0.149187784395463\\
5.64	-0.144420266905379\\
5.66	-0.139271348016088\\
5.68	-0.158722819375631\\
5.7	-0.156053009581184\\
5.72	-0.16882995645461\\
5.74	-0.165015942462542\\
5.76	-0.168257854355799\\
5.78	-0.168448555055403\\
5.8	-0.171499766249057\\
5.82	-0.1739788753439\\
5.84	-0.178555692134381\\
5.86	-0.185230216620499\\
5.88	-0.188090727114549\\
5.9	-0.188090727114549\\
5.92	-0.187327924316136\\
5.94	-0.187327924316136\\
5.96	-0.185039515920896\\
5.98	-0.183513910324069\\
6	-0.185611618019706\\
6.02	-0.187709325715343\\
6.04	-0.1909512376086\\
6.06	-0.1909512376086\\
6.08	-0.19209544180622\\
6.1	-0.190760536908996\\
6.12	-0.191904741106617\\
6.14	-0.19323964600384\\
6.16	-0.193048945304237\\
6.18	-0.19323964600384\\
6.2	-0.19323964600384\\
6.22	-0.193621047403047\\
6.24	-0.193621047403047\\
6.26	-0.193621047403047\\
6.28	-0.19381174810265\\
6.3	-0.19381174810265\\
6.32	-0.19381174810265\\
6.34	-0.19381174810265\\
6.36	-0.19381174810265\\
6.38	-0.19381174810265\\
6.4	-0.19381174810265\\
6.42	-0.19381174810265\\
6.44	-0.19381174810265\\
6.46	-0.19381174810265\\
6.48	-0.19381174810265\\
6.5	-0.194002448802254\\
6.52	-0.194002448802254\\
6.54	-0.194002448802254\\
6.56	-0.194002448802254\\
6.58	-0.194002448802254\\
6.6	-0.194002448802254\\
6.62	-0.194002448802254\\
6.64	-0.194002448802254\\
6.66	-0.194002448802254\\
6.68	-0.194002448802254\\
6.7	-0.194002448802254\\
6.72	-0.194002448802254\\
6.74	-0.194002448802254\\
6.76	-0.194002448802254\\
6.78	-0.194002448802254\\
6.8	-0.194002448802254\\
6.82	-0.194002448802254\\
6.84	-0.194002448802254\\
6.86	-0.194002448802254\\
6.88	-0.194002448802254\\
6.9	-0.194002448802254\\
6.92	-0.194002448802254\\
6.94	-0.194002448802254\\
6.96	-0.194002448802254\\
6.98	-0.194002448802254\\
7	-0.194002448802254\\
7.02	-0.194002448802254\\
7.04	-0.194002448802254\\
7.06	-0.194002448802254\\
7.08	-0.194002448802254\\
7.1	-0.194002448802254\\
7.12	-0.194002448802254\\
7.14	-0.194002448802254\\
7.16	-0.194002448802254\\
7.18	-0.194002448802254\\
7.2	-0.194002448802254\\
7.22	-0.194002448802254\\
7.24	-0.194002448802254\\
7.26	-0.194002448802254\\
7.28	-0.194002448802254\\
7.3	-0.194002448802254\\
7.32	-0.194002448802254\\
7.34	-0.194002448802254\\
7.36	-0.194002448802254\\
7.38	-0.194002448802254\\
7.4	-0.194002448802254\\
7.42	-0.194002448802254\\
7.44	-0.194002448802254\\
7.46	-0.194002448802254\\
7.48	-0.194002448802254\\
7.5	-0.194002448802254\\
7.52	-0.194002448802254\\
7.54	-0.194002448802254\\
7.56	-0.194002448802254\\
7.58	-0.194002448802254\\
7.6	-0.194002448802254\\
7.62	-0.194002448802254\\
7.64	-0.194002448802254\\
7.66	-0.194002448802254\\
7.68	-0.194002448802254\\
7.7	-0.194002448802254\\
7.72	-0.194002448802254\\
7.74	-0.194002448802254\\
7.76	-0.194002448802254\\
7.78	-0.194002448802254\\
7.8	-0.194002448802254\\
7.82	-0.194002448802254\\
7.84	-0.194002448802254\\
7.86	-0.194002448802254\\
7.88	-0.194002448802254\\
7.9	-0.194002448802254\\
7.92	-0.194002448802254\\
7.94	-0.194002448802254\\
7.96	-0.194002448802254\\
7.98	-0.194002448802254\\
8	-0.194002448802254\\
8.02	-0.194002448802254\\
8.04	-0.194002448802254\\
8.06	-0.194002448802254\\
8.08	-0.194002448802254\\
8.1	-0.194002448802254\\
8.12	-0.194002448802254\\
8.14	-0.194002448802254\\
8.16	-0.194002448802254\\
8.18	-0.194002448802254\\
8.2	-0.194002448802254\\
8.22	-0.194002448802254\\
8.24	-0.194002448802254\\
8.26	-0.194002448802254\\
8.28	-0.194002448802254\\
8.3	-0.194002448802254\\
8.32	-0.194002448802254\\
8.34	-0.194002448802254\\
8.36	-0.194002448802254\\
8.38	-0.194002448802254\\
8.4	-0.194002448802254\\
8.42	-0.194002448802254\\
8.44	-0.194002448802254\\
8.46	-0.194002448802254\\
8.48	-0.194002448802254\\
8.5	-0.194002448802254\\
8.52	-0.194002448802254\\
8.54	-0.194002448802254\\
8.56	-0.194002448802254\\
8.58	-0.194002448802254\\
8.6	-0.194002448802254\\
8.62	-0.194002448802254\\
8.64	-0.194002448802254\\
8.66	-0.194002448802254\\
8.68	-0.194002448802254\\
8.7	-0.194002448802254\\
8.72	-0.194002448802254\\
8.74	-0.194002448802254\\
8.76	-0.194002448802254\\
8.78	-0.194002448802254\\
8.8	-0.194002448802254\\
8.82	-0.194002448802254\\
8.84	-0.194002448802254\\
8.86	-0.194002448802254\\
8.88	-0.194002448802254\\
8.9	-0.194002448802254\\
8.92	-0.194002448802254\\
8.94	-0.194002448802254\\
8.96	-0.194002448802254\\
8.98	-0.194002448802254\\
9	-0.194002448802254\\
9.02	-0.194002448802254\\
9.04	-0.194002448802254\\
9.06	-0.194002448802254\\
9.08	-0.194002448802254\\
9.1	-0.194002448802254\\
9.12	-0.194002448802254\\
9.14	-0.194002448802254\\
9.16	-0.194002448802254\\
9.18	-0.194002448802254\\
9.2	-0.194002448802254\\
9.22	-0.194002448802254\\
9.24	-0.194002448802254\\
9.26	-0.194002448802254\\
9.28	-0.194002448802254\\
9.3	-0.194002448802254\\
9.32	-0.194002448802254\\
9.34	-0.194002448802254\\
9.36	-0.194002448802254\\
9.38	-0.194002448802254\\
9.4	-0.194002448802254\\
9.42	-0.194002448802254\\
9.44	-0.194002448802254\\
9.46	-0.194002448802254\\
9.48	-0.194002448802254\\
9.5	-0.194002448802254\\
9.52	-0.194002448802254\\
9.54	-0.194002448802254\\
9.56	-0.194002448802254\\
9.58	-0.194002448802254\\
9.6	-0.194002448802254\\
9.62	-0.194002448802254\\
9.64	-0.194002448802254\\
9.66	-0.194002448802254\\
9.68	-0.194002448802254\\
9.7	-0.194002448802254\\
9.72	-0.194002448802254\\
9.74	-0.194002448802254\\
9.76	-0.194002448802254\\
9.78	-0.194002448802254\\
9.8	-0.194002448802254\\
9.82	-0.194002448802254\\
9.84	-0.194002448802254\\
9.86	-0.194002448802254\\
9.88	-0.194002448802254\\
9.9	-0.194002448802254\\
9.92	-0.194002448802254\\
9.94	-0.194002448802254\\
9.96	-0.194002448802254\\
9.98	-0.194002448802254\\
10	-0.194002448802254\\
10.02	-0.194002448802254\\
10.04	-0.194002448802254\\
10.06	-0.194002448802254\\
10.08	-0.194002448802254\\
10.1	-0.194002448802254\\
10.12	-0.194002448802254\\
10.14	-0.194002448802254\\
10.16	-0.194002448802254\\
10.18	-0.194002448802254\\
10.2	-0.194002448802254\\
10.22	-0.194002448802254\\
10.24	-0.194002448802254\\
10.26	-0.194002448802254\\
10.28	-0.194002448802254\\
10.3	-0.194002448802254\\
10.32	-0.194002448802254\\
10.34	-0.194002448802254\\
10.36	-0.194002448802254\\
10.38	-0.194002448802254\\
10.4	-0.194002448802254\\
10.42	-0.194002448802254\\
10.44	-0.194002448802254\\
10.46	-0.194002448802254\\
10.48	-0.194002448802254\\
10.5	-0.194002448802254\\
10.52	-0.194002448802254\\
10.54	-0.194002448802254\\
10.56	-0.194002448802254\\
10.58	-0.194002448802254\\
10.6	-0.194002448802254\\
10.62	-0.194002448802254\\
10.64	-0.194002448802254\\
10.66	-0.194002448802254\\
10.68	-0.194002448802254\\
10.7	-0.194002448802254\\
10.72	-0.194002448802254\\
10.74	-0.194002448802254\\
10.76	-0.194002448802254\\
10.78	-0.194002448802254\\
10.8	-0.194002448802254\\
10.82	-0.194002448802254\\
10.84	-0.194002448802254\\
10.86	-0.194002448802254\\
10.88	-0.194002448802254\\
10.9	-0.194002448802254\\
10.92	-0.194002448802254\\
10.94	-0.194002448802254\\
10.96	-0.194002448802254\\
10.98	-0.194002448802254\\
11	-0.194002448802254\\
11.02	-0.194002448802254\\
11.04	-0.194002448802254\\
11.06	-0.194002448802254\\
11.08	-0.194002448802254\\
11.1	-0.194002448802254\\
11.12	-0.194002448802254\\
11.14	-0.194002448802254\\
11.16	-0.194002448802254\\
11.18	-0.194002448802254\\
11.2	-0.194002448802254\\
11.22	-0.194002448802254\\
11.24	-0.194002448802254\\
11.26	-0.194002448802254\\
11.28	-0.194002448802254\\
11.3	-0.194002448802254\\
11.32	-0.194002448802254\\
11.34	-0.194002448802254\\
11.36	-0.194002448802254\\
11.38	-0.194002448802254\\
11.4	-0.194002448802254\\
11.42	-0.194002448802254\\
11.44	-0.194002448802254\\
11.46	-0.194002448802254\\
11.48	-0.194002448802254\\
11.5	-0.194002448802254\\
11.52	-0.194002448802254\\
11.54	-0.194002448802254\\
11.56	-0.194002448802254\\
11.58	-0.194002448802254\\
11.6	-0.194002448802254\\
11.62	-0.194002448802254\\
11.64	-0.194002448802254\\
11.66	-0.194002448802254\\
11.68	-0.194002448802254\\
11.7	-0.194002448802254\\
11.72	-0.194002448802254\\
11.74	-0.194002448802254\\
11.76	-0.194002448802254\\
11.78	-0.194002448802254\\
11.8	-0.194002448802254\\
11.82	-0.194002448802254\\
11.84	-0.194002448802254\\
11.86	-0.194002448802254\\
11.88	-0.194002448802254\\
11.9	-0.194002448802254\\
11.92	-0.194002448802254\\
11.94	-0.194002448802254\\
11.96	-0.194002448802254\\
11.98	-0.194002448802254\\
12	-0.194002448802254\\
12.02	-0.194002448802254\\
12.04	-0.194002448802254\\
12.06	-0.194002448802254\\
12.08	-0.194002448802254\\
12.1	-0.194002448802254\\
12.12	-0.194002448802254\\
12.14	-0.194002448802254\\
12.16	-0.194002448802254\\
12.18	-0.194002448802254\\
12.2	-0.194002448802254\\
12.22	-0.194002448802254\\
12.24	-0.194002448802254\\
12.26	-0.194002448802254\\
12.28	-0.194002448802254\\
12.3	-0.194002448802254\\
12.32	-0.194002448802254\\
12.34	-0.194002448802254\\
12.36	-0.194002448802254\\
12.38	-0.194002448802254\\
12.4	-0.194002448802254\\
12.42	-0.194002448802254\\
12.44	-0.194002448802254\\
12.46	-0.194002448802254\\
12.48	-0.194002448802254\\
12.5	-0.194002448802254\\
12.52	-0.194002448802254\\
12.54	-0.194002448802254\\
12.56	-0.194002448802254\\
12.58	-0.194002448802254\\
12.6	-0.194002448802254\\
12.62	-0.194002448802254\\
12.64	-0.194002448802254\\
12.66	-0.194002448802254\\
12.68	-0.194002448802254\\
12.7	-0.194002448802254\\
12.72	-0.194002448802254\\
12.74	-0.194002448802254\\
12.76	-0.194002448802254\\
12.78	-0.194002448802254\\
12.8	-0.194002448802254\\
12.82	-0.194002448802254\\
12.84	-0.194002448802254\\
12.86	-0.194002448802254\\
12.88	-0.194002448802254\\
12.9	-0.194002448802254\\
12.92	-0.194002448802254\\
12.94	-0.194002448802254\\
12.96	-0.194002448802254\\
12.98	-0.194002448802254\\
13	-0.194002448802254\\
13.02	-0.194002448802254\\
13.04	-0.194002448802254\\
13.06	-0.194002448802254\\
13.08	-0.194002448802254\\
13.1	-0.194002448802254\\
13.12	-0.194002448802254\\
13.14	-0.194002448802254\\
13.16	-0.194002448802254\\
13.18	-0.194002448802254\\
13.2	-0.194002448802254\\
13.22	-0.194002448802254\\
13.24	-0.194002448802254\\
13.26	-0.194002448802254\\
13.28	-0.194002448802254\\
13.3	-0.194002448802254\\
13.32	-0.194002448802254\\
13.34	-0.194002448802254\\
13.36	-0.194002448802254\\
13.38	-0.194002448802254\\
13.4	-0.194002448802254\\
13.42	-0.194002448802254\\
13.44	-0.194002448802254\\
13.46	-0.194002448802254\\
13.48	-0.194002448802254\\
13.5	-0.194002448802254\\
13.52	-0.194002448802254\\
13.54	-0.194002448802254\\
13.56	-0.194002448802254\\
13.58	-0.194002448802254\\
13.6	-0.194002448802254\\
13.62	-0.194002448802254\\
13.64	-0.194002448802254\\
13.66	-0.194002448802254\\
13.68	-0.194002448802254\\
13.7	-0.194002448802254\\
13.72	-0.194002448802254\\
13.74	-0.194002448802254\\
13.76	-0.194002448802254\\
13.78	-0.194002448802254\\
13.8	-0.194002448802254\\
13.82	-0.194002448802254\\
13.84	-0.194002448802254\\
13.86	-0.194002448802254\\
13.88	-0.194002448802254\\
13.9	-0.194002448802254\\
13.92	-0.194002448802254\\
13.94	-0.194002448802254\\
13.96	-0.194002448802254\\
13.98	-0.194002448802254\\
14	-0.194002448802254\\
14.02	-0.194002448802254\\
14.04	-0.194002448802254\\
14.06	-0.194002448802254\\
14.08	-0.194002448802254\\
14.1	-0.194002448802254\\
14.12	-0.194002448802254\\
14.14	-0.194002448802254\\
14.16	-0.194002448802254\\
14.18	-0.194002448802254\\
14.2	-0.194002448802254\\
14.22	-0.194002448802254\\
14.24	-0.194002448802254\\
14.26	-0.194002448802254\\
14.28	-0.194002448802254\\
14.3	-0.194002448802254\\
14.32	-0.194002448802254\\
14.34	-0.194002448802254\\
14.36	-0.194002448802254\\
14.38	-0.194002448802254\\
14.4	-0.194002448802254\\
14.42	-0.194002448802254\\
14.44	-0.194002448802254\\
14.46	-0.194002448802254\\
14.48	-0.194002448802254\\
14.5	-0.194002448802254\\
14.52	-0.194002448802254\\
14.54	-0.194002448802254\\
14.56	-0.194002448802254\\
14.58	-0.194002448802254\\
14.6	-0.194002448802254\\
14.62	-0.194002448802254\\
14.64	-0.194002448802254\\
14.66	-0.194002448802254\\
14.68	-0.194002448802254\\
14.7	-0.194002448802254\\
14.72	-0.194002448802254\\
14.74	-0.194002448802254\\
14.76	-0.194002448802254\\
14.78	-0.194002448802254\\
14.8	-0.194002448802254\\
14.82	-0.194002448802254\\
14.84	-0.194002448802254\\
14.86	-0.194002448802254\\
14.88	-0.194002448802254\\
14.9	-0.194002448802254\\
14.92	-0.194002448802254\\
14.94	-0.194002448802254\\
14.96	-0.194002448802254\\
14.98	-0.194002448802254\\
15	-0.194002448802254\\
15.02	-0.194002448802254\\
15.04	-0.194002448802254\\
15.06	-0.194002448802254\\
15.08	-0.194002448802254\\
15.1	-0.194002448802254\\
15.12	-0.194002448802254\\
15.14	-0.194002448802254\\
15.16	-0.194002448802254\\
15.18	-0.194002448802254\\
15.2	-0.194002448802254\\
15.22	-0.194002448802254\\
15.24	-0.194002448802254\\
15.26	-0.194002448802254\\
15.28	-0.194002448802254\\
15.3	-0.194002448802254\\
15.32	-0.194002448802254\\
15.34	-0.194002448802254\\
15.36	-0.194002448802254\\
15.38	-0.194002448802254\\
15.4	-0.194002448802254\\
15.42	-0.194002448802254\\
15.44	-0.194002448802254\\
15.46	-0.194002448802254\\
15.48	-0.194002448802254\\
15.5	-0.194002448802254\\
15.52	-0.194002448802254\\
15.54	-0.194002448802254\\
15.56	-0.194002448802254\\
15.58	-0.194002448802254\\
15.6	-0.194002448802254\\
15.62	-0.194002448802254\\
15.64	-0.194002448802254\\
15.66	-0.194002448802254\\
15.68	-0.194002448802254\\
15.7	-0.194002448802254\\
15.72	-0.194002448802254\\
15.74	-0.194002448802254\\
15.76	-0.194002448802254\\
15.78	-0.194002448802254\\
15.8	-0.194002448802254\\
15.82	-0.194002448802254\\
15.84	-0.194002448802254\\
15.86	-0.194002448802254\\
15.88	-0.194002448802254\\
15.9	-0.194002448802254\\
15.92	-0.194002448802254\\
15.94	-0.194002448802254\\
15.96	-0.194002448802254\\
15.98	-0.194002448802254\\
16	-0.194002448802254\\
16.02	-0.194002448802254\\
16.04	-0.194002448802254\\
16.06	-0.194002448802254\\
16.08	-0.194002448802254\\
16.1	-0.194002448802254\\
16.12	-0.194002448802254\\
16.14	-0.194002448802254\\
16.16	-0.194002448802254\\
16.18	-0.194002448802254\\
16.2	-0.194002448802254\\
16.22	-0.194002448802254\\
16.24	-0.194002448802254\\
16.26	-0.194002448802254\\
16.28	-0.194002448802254\\
16.3	-0.194002448802254\\
16.32	-0.194002448802254\\
16.34	-0.194002448802254\\
16.36	-0.194002448802254\\
16.38	-0.194002448802254\\
16.4	-0.194002448802254\\
16.42	-0.194002448802254\\
16.44	-0.194002448802254\\
16.46	-0.194002448802254\\
16.48	-0.194002448802254\\
16.5	-0.194002448802254\\
16.52	-0.194002448802254\\
16.54	-0.194002448802254\\
16.56	-0.194002448802254\\
16.58	-0.194002448802254\\
16.6	-0.194002448802254\\
16.62	-0.194002448802254\\
16.64	-0.194002448802254\\
16.66	-0.194002448802254\\
16.68	-0.194002448802254\\
16.7	-0.194002448802254\\
16.72	-0.194002448802254\\
16.74	-0.194002448802254\\
16.76	-0.194002448802254\\
16.78	-0.194002448802254\\
16.8	-0.194002448802254\\
16.82	-0.194002448802254\\
16.84	-0.194002448802254\\
16.86	-0.194002448802254\\
16.88	-0.194002448802254\\
16.9	-0.194002448802254\\
16.92	-0.194002448802254\\
16.94	-0.194002448802254\\
16.96	-0.194002448802254\\
16.98	-0.194002448802254\\
17	-0.194002448802254\\
17.02	-0.194002448802254\\
17.04	-0.194002448802254\\
17.06	-0.194002448802254\\
17.08	-0.194002448802254\\
17.1	-0.194002448802254\\
17.12	-0.194002448802254\\
17.14	-0.194002448802254\\
17.16	-0.194002448802254\\
17.18	-0.194002448802254\\
17.2	-0.194002448802254\\
17.22	-0.194002448802254\\
17.24	-0.194002448802254\\
17.26	-0.194002448802254\\
17.28	-0.194002448802254\\
17.3	-0.194002448802254\\
17.32	-0.194002448802254\\
17.34	-0.194002448802254\\
17.36	-0.194002448802254\\
17.38	-0.194002448802254\\
17.4	-0.194002448802254\\
17.42	-0.194002448802254\\
17.44	-0.194002448802254\\
17.46	-0.194002448802254\\
17.48	-0.194002448802254\\
17.5	-0.194002448802254\\
17.52	-0.194002448802254\\
17.54	-0.194002448802254\\
17.56	-0.194002448802254\\
17.58	-0.194002448802254\\
17.6	-0.194002448802254\\
17.62	-0.194002448802254\\
17.64	-0.194002448802254\\
17.66	-0.194002448802254\\
17.68	-0.194002448802254\\
17.7	-0.194002448802254\\
17.72	-0.194002448802254\\
17.74	-0.194002448802254\\
17.76	-0.194002448802254\\
17.78	-0.194002448802254\\
17.8	-0.194002448802254\\
17.82	-0.194002448802254\\
17.84	-0.194002448802254\\
17.86	-0.194002448802254\\
17.88	-0.194002448802254\\
17.9	-0.194002448802254\\
17.92	-0.194002448802254\\
17.94	-0.194002448802254\\
17.96	-0.194002448802254\\
17.98	-0.194002448802254\\
18	-0.194002448802254\\
18.02	-0.194002448802254\\
18.04	-0.194002448802254\\
18.06	-0.194002448802254\\
18.08	-0.194002448802254\\
18.1	-0.194002448802254\\
18.12	-0.194002448802254\\
18.14	-0.194002448802254\\
18.16	-0.194002448802254\\
18.18	-0.194002448802254\\
18.2	-0.194002448802254\\
18.22	-0.194002448802254\\
18.24	-0.194002448802254\\
18.26	-0.194002448802254\\
18.28	-0.194002448802254\\
18.3	-0.194002448802254\\
18.32	-0.194002448802254\\
18.34	-0.194002448802254\\
18.36	-0.194002448802254\\
18.38	-0.194002448802254\\
18.4	-0.194002448802254\\
18.42	-0.194002448802254\\
18.44	-0.194002448802254\\
18.46	-0.194002448802254\\
18.48	-0.194002448802254\\
18.5	-0.194002448802254\\
18.52	-0.194002448802254\\
18.54	-0.194002448802254\\
18.56	-0.194002448802254\\
18.58	-0.194002448802254\\
18.6	-0.194002448802254\\
18.62	-0.194002448802254\\
18.64	-0.194002448802254\\
18.66	-0.194002448802254\\
18.68	-0.194002448802254\\
18.7	-0.194002448802254\\
18.72	-0.194002448802254\\
18.74	-0.194002448802254\\
18.76	-0.194002448802254\\
18.78	-0.194002448802254\\
18.8	-0.194002448802254\\
18.82	-0.194002448802254\\
18.84	-0.194002448802254\\
18.86	-0.194002448802254\\
18.88	-0.194002448802254\\
18.9	-0.194002448802254\\
18.92	-0.194002448802254\\
18.94	-0.194002448802254\\
18.96	-0.194002448802254\\
18.98	-0.194002448802254\\
19	-0.194002448802254\\
19.02	-0.194002448802254\\
19.04	-0.194002448802254\\
19.06	-0.194002448802254\\
19.08	-0.194002448802254\\
19.1	-0.194002448802254\\
19.12	-0.194002448802254\\
19.14	-0.194002448802254\\
19.16	-0.194002448802254\\
19.18	-0.194002448802254\\
19.2	-0.194002448802254\\
19.22	-0.194002448802254\\
19.24	-0.194002448802254\\
19.26	-0.194002448802254\\
19.28	-0.194002448802254\\
19.3	-0.194002448802254\\
19.32	-0.194002448802254\\
19.34	-0.194002448802254\\
19.36	-0.194002448802254\\
19.38	-0.194002448802254\\
19.4	-0.194002448802254\\
19.42	-0.194002448802254\\
19.44	-0.194002448802254\\
19.46	-0.194002448802254\\
19.48	-0.194002448802254\\
19.5	-0.194002448802254\\
19.52	-0.194002448802254\\
19.54	-0.194002448802254\\
19.56	-0.194002448802254\\
19.58	-0.194002448802254\\
19.6	-0.194002448802254\\
19.62	-0.194002448802254\\
19.64	-0.194002448802254\\
19.66	-0.194002448802254\\
19.68	-0.194002448802254\\
19.7	-0.194002448802254\\
19.72	-0.194002448802254\\
19.74	-0.194002448802254\\
19.76	-0.194002448802254\\
19.78	-0.194002448802254\\
19.8	-0.194002448802254\\
19.82	-0.194002448802254\\
19.84	-0.194002448802254\\
19.86	-0.194002448802254\\
19.88	-0.194002448802254\\
19.9	-0.194002448802254\\
19.92	-0.194002448802254\\
19.94	-0.194002448802254\\
19.96	-0.194002448802254\\
19.98	-0.194002448802254\\
20	-0.194002448802254\\
20.02	-0.194002448802254\\
20.04	-0.194002448802254\\
20.06	-0.194002448802254\\
20.08	-0.194002448802254\\
20.1	-0.194002448802254\\
20.12	-0.194002448802254\\
20.14	-0.194002448802254\\
20.16	-0.194002448802254\\
20.18	-0.194002448802254\\
20.2	-0.194002448802254\\
20.22	-0.194002448802254\\
20.24	-0.194002448802254\\
20.26	-0.194002448802254\\
20.28	-0.194002448802254\\
20.3	-0.194002448802254\\
20.32	-0.194002448802254\\
20.34	-0.194002448802254\\
20.36	-0.194002448802254\\
20.38	-0.194002448802254\\
20.4	-0.194002448802254\\
20.42	-0.194002448802254\\
20.44	-0.194002448802254\\
20.46	-0.194002448802254\\
20.48	-0.194002448802254\\
20.5	-0.194002448802254\\
20.52	-0.194002448802254\\
20.54	-0.194002448802254\\
20.56	-0.194002448802254\\
20.58	-0.194002448802254\\
20.6	-0.194002448802254\\
20.62	-0.194002448802254\\
20.64	-0.194002448802254\\
20.66	-0.194002448802254\\
20.68	-0.194002448802254\\
20.7	-0.194002448802254\\
20.72	-0.194002448802254\\
20.74	-0.194002448802254\\
20.76	-0.194002448802254\\
20.78	-0.194002448802254\\
20.8	-0.194002448802254\\
20.82	-0.194002448802254\\
20.84	-0.194002448802254\\
20.86	-0.194002448802254\\
20.88	-0.194002448802254\\
20.9	-0.194002448802254\\
20.92	-0.194002448802254\\
20.94	-0.194002448802254\\
20.96	-0.194002448802254\\
20.98	-0.194002448802254\\
21	-0.194002448802254\\
21.02	-0.194002448802254\\
21.04	-0.194002448802254\\
21.06	-0.194002448802254\\
21.08	-0.194002448802254\\
21.1	-0.194002448802254\\
21.12	-0.194002448802254\\
21.14	-0.194002448802254\\
21.16	-0.194002448802254\\
21.18	-0.194002448802254\\
21.2	-0.194002448802254\\
21.22	-0.194002448802254\\
21.24	-0.194002448802254\\
21.26	-0.194002448802254\\
21.28	-0.194002448802254\\
21.3	-0.194002448802254\\
21.32	-0.194002448802254\\
21.34	-0.194002448802254\\
21.36	-0.194002448802254\\
21.38	-0.194002448802254\\
21.4	-0.194002448802254\\
21.42	-0.194002448802254\\
21.44	-0.194002448802254\\
21.46	-0.194002448802254\\
21.48	-0.194002448802254\\
21.5	-0.194002448802254\\
21.52	-0.194002448802254\\
21.54	-0.194002448802254\\
21.56	-0.194002448802254\\
21.58	-0.194002448802254\\
21.6	-0.194002448802254\\
21.62	-0.194002448802254\\
21.64	-0.194002448802254\\
21.66	-0.194002448802254\\
21.68	-0.194002448802254\\
21.7	-0.194002448802254\\
21.72	-0.194002448802254\\
21.74	-0.194002448802254\\
21.76	-0.194002448802254\\
21.78	-0.194002448802254\\
21.8	-0.194002448802254\\
21.82	-0.194002448802254\\
21.84	-0.194002448802254\\
21.86	-0.194002448802254\\
21.88	-0.194002448802254\\
21.9	-0.194002448802254\\
21.92	-0.194002448802254\\
21.94	-0.194002448802254\\
21.96	-0.194002448802254\\
21.98	-0.194002448802254\\
22	-0.194002448802254\\
22.02	-0.194002448802254\\
22.04	-0.194002448802254\\
22.06	-0.194002448802254\\
22.08	-0.194002448802254\\
22.1	-0.194002448802254\\
22.12	-0.194002448802254\\
22.14	-0.194002448802254\\
22.16	-0.194002448802254\\
22.18	-0.194002448802254\\
22.2	-0.194002448802254\\
22.22	-0.194002448802254\\
22.24	-0.194002448802254\\
22.26	-0.194002448802254\\
22.28	-0.194002448802254\\
22.3	-0.194002448802254\\
22.32	-0.194002448802254\\
22.34	-0.194002448802254\\
22.36	-0.194002448802254\\
22.38	-0.194002448802254\\
22.4	-0.194002448802254\\
22.42	-0.194002448802254\\
22.44	-0.194002448802254\\
22.46	-0.194002448802254\\
22.48	-0.194002448802254\\
22.5	-0.194002448802254\\
22.52	-0.194002448802254\\
22.54	-0.194002448802254\\
22.56	-0.194002448802254\\
22.58	-0.194002448802254\\
22.6	-0.194002448802254\\
22.62	-0.194002448802254\\
22.64	-0.194002448802254\\
22.66	-0.194002448802254\\
22.68	-0.194002448802254\\
22.7	-0.194002448802254\\
22.72	-0.194002448802254\\
22.74	-0.194002448802254\\
22.76	-0.194002448802254\\
22.78	-0.194002448802254\\
22.8	-0.194002448802254\\
22.82	-0.194002448802254\\
22.84	-0.194002448802254\\
22.86	-0.194002448802254\\
22.88	-0.194002448802254\\
22.9	-0.194002448802254\\
22.92	-0.194002448802254\\
22.94	-0.194002448802254\\
22.96	-0.194002448802254\\
22.98	-0.194002448802254\\
23	-0.194002448802254\\
23.02	-0.194002448802254\\
23.04	-0.194002448802254\\
23.06	-0.194002448802254\\
23.08	-0.194002448802254\\
23.1	-0.194002448802254\\
23.12	-0.194002448802254\\
23.14	-0.194002448802254\\
23.16	-0.194002448802254\\
23.18	-0.194002448802254\\
23.2	-0.194002448802254\\
23.22	-0.194002448802254\\
23.24	-0.194002448802254\\
23.26	-0.194002448802254\\
23.28	-0.194002448802254\\
23.3	-0.194002448802254\\
23.32	-0.194002448802254\\
23.34	-0.194002448802254\\
23.36	-0.194002448802254\\
23.38	-0.194002448802254\\
23.4	-0.194002448802254\\
23.42	-0.194002448802254\\
23.44	-0.194002448802254\\
23.46	-0.194002448802254\\
23.48	-0.194002448802254\\
23.5	-0.194002448802254\\
23.52	-0.194002448802254\\
23.54	-0.194002448802254\\
23.56	-0.194002448802254\\
23.58	-0.194002448802254\\
23.6	-0.194002448802254\\
23.62	-0.194002448802254\\
23.64	-0.194002448802254\\
23.66	-0.194002448802254\\
23.68	-0.194002448802254\\
23.7	-0.194002448802254\\
23.72	-0.194002448802254\\
23.74	-0.194002448802254\\
23.76	-0.194002448802254\\
23.78	-0.194002448802254\\
23.8	-0.194002448802254\\
23.82	-0.194002448802254\\
23.84	-0.194002448802254\\
23.86	-0.194002448802254\\
23.88	-0.194002448802254\\
23.9	-0.194002448802254\\
23.92	-0.194002448802254\\
23.94	-0.194002448802254\\
23.96	-0.194002448802254\\
23.98	-0.194002448802254\\
24	-0.194002448802254\\
24.02	-0.194002448802254\\
24.04	-0.194002448802254\\
24.06	-0.194002448802254\\
24.08	-0.194002448802254\\
24.1	-0.194002448802254\\
24.12	-0.194002448802254\\
24.14	-0.194002448802254\\
24.16	-0.194002448802254\\
24.18	-0.194002448802254\\
24.2	-0.194002448802254\\
24.22	-0.194002448802254\\
24.24	-0.194002448802254\\
24.26	-0.194002448802254\\
24.28	-0.194002448802254\\
24.3	-0.194002448802254\\
24.32	-0.194002448802254\\
24.34	-0.194002448802254\\
24.36	-0.194002448802254\\
24.38	-0.194002448802254\\
24.4	-0.194002448802254\\
24.42	-0.194002448802254\\
24.44	-0.194002448802254\\
24.46	-0.194002448802254\\
24.48	-0.194002448802254\\
24.5	-0.194002448802254\\
24.52	-0.194002448802254\\
24.54	-0.194002448802254\\
24.56	-0.194002448802254\\
24.58	-0.194002448802254\\
24.6	-0.194002448802254\\
24.62	-0.194002448802254\\
24.64	-0.194002448802254\\
24.66	-0.194002448802254\\
24.68	-0.194002448802254\\
24.7	-0.194002448802254\\
24.72	-0.194002448802254\\
24.74	-0.194002448802254\\
24.76	-0.194002448802254\\
24.78	-0.194002448802254\\
24.8	-0.194002448802254\\
24.82	-0.194002448802254\\
24.84	-0.194002448802254\\
24.86	-0.194002448802254\\
24.88	-0.194002448802254\\
24.9	-0.194002448802254\\
24.92	-0.194002448802254\\
24.94	-0.194002448802254\\
24.96	-0.194002448802254\\
24.98	-0.194002448802254\\
25	-0.194002448802254\\
25.02	-0.194002448802254\\
25.04	-0.194002448802254\\
25.06	-0.194002448802254\\
25.08	-0.194002448802254\\
25.1	-0.194002448802254\\
25.12	-0.194002448802254\\
25.14	-0.194002448802254\\
25.16	-0.194002448802254\\
25.18	-0.194002448802254\\
25.2	-0.194002448802254\\
25.22	-0.194002448802254\\
25.24	-0.194002448802254\\
25.26	-0.194002448802254\\
25.28	-0.194002448802254\\
25.3	-0.194002448802254\\
25.32	-0.194002448802254\\
25.34	-0.194002448802254\\
25.36	-0.194002448802254\\
25.38	-0.194002448802254\\
25.4	-0.194002448802254\\
25.42	-0.194002448802254\\
25.44	-0.194002448802254\\
25.46	-0.194002448802254\\
25.48	-0.194002448802254\\
25.5	-0.194002448802254\\
25.52	-0.194002448802254\\
25.54	-0.194002448802254\\
25.56	-0.194002448802254\\
25.58	-0.194002448802254\\
25.6	-0.194002448802254\\
25.62	-0.194002448802254\\
25.64	-0.194002448802254\\
25.66	-0.194002448802254\\
25.68	-0.194002448802254\\
25.7	-0.194002448802254\\
25.72	-0.194002448802254\\
25.74	-0.194002448802254\\
25.76	-0.194002448802254\\
25.78	-0.194002448802254\\
25.8	-0.194002448802254\\
25.82	-0.194002448802254\\
25.84	-0.194002448802254\\
25.86	-0.194002448802254\\
25.88	-0.194002448802254\\
25.9	-0.194002448802254\\
25.92	-0.194002448802254\\
25.94	-0.194002448802254\\
25.96	-0.194002448802254\\
25.98	-0.194002448802254\\
26	-0.194002448802254\\
26.02	-0.194002448802254\\
26.04	-0.194002448802254\\
26.06	-0.194002448802254\\
26.08	-0.194002448802254\\
26.1	-0.194002448802254\\
26.12	-0.194002448802254\\
26.14	-0.194002448802254\\
26.16	-0.194002448802254\\
26.18	-0.194002448802254\\
26.2	-0.194002448802254\\
26.22	-0.194002448802254\\
26.24	-0.194002448802254\\
26.26	-0.194002448802254\\
26.28	-0.194002448802254\\
26.3	-0.194002448802254\\
26.32	-0.194002448802254\\
26.34	-0.194002448802254\\
26.36	-0.194002448802254\\
26.38	-0.194002448802254\\
26.4	-0.194002448802254\\
26.42	-0.194002448802254\\
26.44	-0.194002448802254\\
26.46	-0.194002448802254\\
26.48	-0.194002448802254\\
26.5	-0.194002448802254\\
26.52	-0.194002448802254\\
26.54	-0.194002448802254\\
26.56	-0.194002448802254\\
26.58	-0.194002448802254\\
26.6	-0.194002448802254\\
26.62	-0.194002448802254\\
26.64	-0.194002448802254\\
26.66	-0.194002448802254\\
26.68	-0.194002448802254\\
26.7	-0.194002448802254\\
26.72	-0.194002448802254\\
26.74	-0.194002448802254\\
26.76	-0.194002448802254\\
26.78	-0.194002448802254\\
26.8	-0.194002448802254\\
26.82	-0.194002448802254\\
26.84	-0.194002448802254\\
26.86	-0.194002448802254\\
26.88	-0.194002448802254\\
26.9	-0.194002448802254\\
26.92	-0.194002448802254\\
26.94	-0.194002448802254\\
26.96	-0.194002448802254\\
26.98	-0.194002448802254\\
27	-0.194002448802254\\
27.02	-0.194002448802254\\
27.04	-0.194002448802254\\
27.06	-0.194002448802254\\
27.08	-0.194002448802254\\
27.1	-0.194002448802254\\
27.12	-0.194002448802254\\
27.14	-0.194002448802254\\
27.16	-0.194002448802254\\
27.18	-0.194002448802254\\
27.2	-0.194002448802254\\
27.22	-0.194002448802254\\
27.24	-0.194002448802254\\
27.26	-0.194002448802254\\
27.28	-0.194002448802254\\
27.3	-0.194002448802254\\
27.32	-0.194002448802254\\
27.34	-0.194002448802254\\
27.36	-0.194002448802254\\
27.38	-0.194002448802254\\
27.4	-0.194002448802254\\
27.42	-0.194002448802254\\
27.44	-0.194002448802254\\
27.46	-0.194002448802254\\
27.48	-0.194002448802254\\
27.5	-0.194002448802254\\
27.52	-0.194002448802254\\
27.54	-0.194002448802254\\
27.56	-0.194002448802254\\
27.58	-0.194002448802254\\
27.6	-0.194002448802254\\
27.62	-0.194002448802254\\
27.64	-0.194002448802254\\
27.66	-0.194002448802254\\
27.68	-0.194002448802254\\
27.7	-0.194002448802254\\
27.72	-0.194002448802254\\
27.74	-0.194002448802254\\
27.76	-0.194002448802254\\
27.78	-0.194002448802254\\
27.8	-0.194002448802254\\
27.82	-0.194002448802254\\
27.84	-0.194002448802254\\
27.86	-0.194002448802254\\
27.88	-0.194002448802254\\
27.9	-0.194002448802254\\
27.92	-0.194002448802254\\
27.94	-0.194002448802254\\
27.96	-0.194002448802254\\
27.98	-0.194002448802254\\
28	-0.194002448802254\\
28.02	-0.194002448802254\\
28.04	-0.194002448802254\\
28.06	-0.194002448802254\\
28.08	-0.194002448802254\\
28.1	-0.194002448802254\\
28.12	-0.194002448802254\\
28.14	-0.194002448802254\\
28.16	-0.194002448802254\\
28.18	-0.194002448802254\\
28.2	-0.194002448802254\\
28.22	-0.194002448802254\\
28.24	-0.194002448802254\\
28.26	-0.194002448802254\\
28.28	-0.194002448802254\\
28.3	-0.194002448802254\\
28.32	-0.194002448802254\\
28.34	-0.194002448802254\\
28.36	-0.194002448802254\\
28.38	-0.194002448802254\\
28.4	-0.194002448802254\\
28.42	-0.194002448802254\\
28.44	-0.194002448802254\\
28.46	-0.194002448802254\\
28.48	-0.194002448802254\\
28.5	-0.194002448802254\\
28.52	-0.194002448802254\\
28.54	-0.194002448802254\\
28.56	-0.194002448802254\\
28.58	-0.194002448802254\\
28.6	-0.194002448802254\\
28.62	-0.194002448802254\\
28.64	-0.194002448802254\\
28.66	-0.194002448802254\\
28.68	-0.194002448802254\\
28.7	-0.194002448802254\\
28.72	-0.194002448802254\\
28.74	-0.194002448802254\\
28.76	-0.194002448802254\\
28.78	-0.194002448802254\\
28.8	-0.194002448802254\\
28.82	-0.194002448802254\\
28.84	-0.194002448802254\\
28.86	-0.194002448802254\\
28.88	-0.194002448802254\\
28.9	-0.194002448802254\\
28.92	-0.194002448802254\\
28.94	-0.194002448802254\\
28.96	-0.194002448802254\\
28.98	-0.194002448802254\\
29	-0.194002448802254\\
29.02	-0.194002448802254\\
29.04	-0.194002448802254\\
29.06	-0.194002448802254\\
29.08	-0.194002448802254\\
29.1	-0.194002448802254\\
29.12	-0.194002448802254\\
29.14	-0.194002448802254\\
29.16	-0.194002448802254\\
29.18	-0.194002448802254\\
29.2	-0.194002448802254\\
29.22	-0.194002448802254\\
29.24	-0.194002448802254\\
29.26	-0.194002448802254\\
29.28	-0.194002448802254\\
29.3	-0.194002448802254\\
29.32	-0.194002448802254\\
29.34	-0.194002448802254\\
29.36	-0.194002448802254\\
29.38	-0.194002448802254\\
29.4	-0.194002448802254\\
29.42	-0.194002448802254\\
29.44	-0.194002448802254\\
29.46	-0.194002448802254\\
29.48	-0.194002448802254\\
29.5	-0.194002448802254\\
29.52	-0.194002448802254\\
29.54	-0.194002448802254\\
29.56	-0.194002448802254\\
29.58	-0.194002448802254\\
29.6	-0.194002448802254\\
29.62	-0.194002448802254\\
29.64	-0.194002448802254\\
29.66	-0.194002448802254\\
29.68	-0.194002448802254\\
29.7	-0.194002448802254\\
29.72	-0.194002448802254\\
29.74	-0.194002448802254\\
29.76	-0.194002448802254\\
29.78	-0.194002448802254\\
29.8	-0.194002448802254\\
29.82	-0.194002448802254\\
29.84	-0.194002448802254\\
29.86	-0.194002448802254\\
29.88	-0.194002448802254\\
29.9	-0.194002448802254\\
29.92	-0.194002448802254\\
29.94	-0.194002448802254\\
29.96	-0.194002448802254\\
29.98	-0.194002448802254\\
30	-0.194002448802254\\
30.02	-0.194002448802254\\
30.04	-0.194002448802254\\
30.06	-0.194002448802254\\
30.08	-0.194002448802254\\
30.1	-0.194002448802254\\
30.12	-0.194002448802254\\
30.14	-0.194002448802254\\
30.16	-0.194002448802254\\
30.18	-0.194002448802254\\
30.2	-0.194002448802254\\
30.22	-0.194002448802254\\
30.24	-0.194002448802254\\
30.26	-0.194002448802254\\
30.28	-0.194002448802254\\
30.3	-0.194002448802254\\
30.32	-0.194002448802254\\
30.34	-0.194002448802254\\
30.36	-0.194002448802254\\
30.38	-0.194002448802254\\
30.4	-0.194002448802254\\
30.42	-0.194002448802254\\
30.44	-0.194002448802254\\
30.46	-0.194002448802254\\
30.48	-0.194002448802254\\
30.5	-0.194002448802254\\
30.52	-0.194002448802254\\
30.54	-0.194002448802254\\
30.56	-0.194002448802254\\
30.58	-0.194002448802254\\
30.6	-0.194002448802254\\
30.62	-0.194002448802254\\
30.64	-0.194002448802254\\
30.66	-0.194002448802254\\
30.68	-0.194002448802254\\
30.7	-0.194002448802254\\
30.72	-0.194002448802254\\
30.74	-0.194002448802254\\
30.76	-0.194002448802254\\
30.78	-0.194002448802254\\
30.8	-0.194002448802254\\
30.82	-0.194002448802254\\
30.84	-0.194002448802254\\
30.86	-0.194002448802254\\
30.88	-0.194002448802254\\
30.9	-0.194002448802254\\
30.92	-0.194002448802254\\
30.94	-0.194002448802254\\
30.96	-0.194002448802254\\
30.98	-0.194002448802254\\
31	-0.194002448802254\\
31.02	-0.194002448802254\\
31.04	-0.194002448802254\\
31.06	-0.194002448802254\\
31.08	-0.194002448802254\\
31.1	-0.194002448802254\\
31.12	-0.194002448802254\\
31.14	-0.194002448802254\\
31.16	-0.194002448802254\\
31.18	-0.194002448802254\\
31.2	-0.194002448802254\\
31.22	-0.194002448802254\\
31.24	-0.194002448802254\\
31.26	-0.194002448802254\\
31.28	-0.194002448802254\\
31.3	-0.194002448802254\\
31.32	-0.194002448802254\\
31.34	-0.194002448802254\\
31.36	-0.194002448802254\\
31.38	-0.194002448802254\\
31.4	-0.194002448802254\\
31.42	-0.194002448802254\\
31.44	-0.194002448802254\\
31.46	-0.194002448802254\\
31.48	-0.194002448802254\\
31.5	-0.194002448802254\\
31.52	-0.194002448802254\\
31.54	-0.194002448802254\\
31.56	-0.194002448802254\\
31.58	-0.194002448802254\\
31.6	-0.194002448802254\\
31.62	-0.194002448802254\\
31.64	-0.194002448802254\\
31.66	-0.194002448802254\\
31.68	-0.194002448802254\\
31.7	-0.194002448802254\\
31.72	-0.194002448802254\\
31.74	-0.194002448802254\\
31.76	-0.194002448802254\\
31.78	-0.194002448802254\\
31.8	-0.194002448802254\\
31.82	-0.194002448802254\\
31.84	-0.194002448802254\\
31.86	-0.194002448802254\\
31.88	-0.194002448802254\\
31.9	-0.194002448802254\\
31.92	-0.194002448802254\\
31.94	-0.194002448802254\\
31.96	-0.194002448802254\\
31.98	-0.194002448802254\\
32	-0.194002448802254\\
32.02	-0.194002448802254\\
32.04	-0.194002448802254\\
32.06	-0.194002448802254\\
32.08	-0.194002448802254\\
32.1	-0.194002448802254\\
32.12	-0.194002448802254\\
32.14	-0.194002448802254\\
32.16	-0.194002448802254\\
32.18	-0.194002448802254\\
32.2	-0.194002448802254\\
32.22	-0.194002448802254\\
32.24	-0.194002448802254\\
32.26	-0.194002448802254\\
32.28	-0.194002448802254\\
32.3	-0.194002448802254\\
32.32	-0.194002448802254\\
32.34	-0.194002448802254\\
32.36	-0.194002448802254\\
32.38	-0.194002448802254\\
32.4	-0.194002448802254\\
32.42	-0.194002448802254\\
32.44	-0.194002448802254\\
32.46	-0.194002448802254\\
32.48	-0.194002448802254\\
32.5	-0.194002448802254\\
32.52	-0.194002448802254\\
32.54	-0.194002448802254\\
32.56	-0.194002448802254\\
32.58	-0.194002448802254\\
32.6	-0.194002448802254\\
32.62	-0.194002448802254\\
32.64	-0.194002448802254\\
32.66	-0.194002448802254\\
32.68	-0.194002448802254\\
32.7	-0.194002448802254\\
32.72	-0.194002448802254\\
32.74	-0.194002448802254\\
32.76	-0.194002448802254\\
32.78	-0.194002448802254\\
32.8	-0.194002448802254\\
32.82	-0.194002448802254\\
32.84	-0.194002448802254\\
32.86	-0.194002448802254\\
32.88	-0.194002448802254\\
32.9	-0.194002448802254\\
32.92	-0.194002448802254\\
32.94	-0.194002448802254\\
32.96	-0.194002448802254\\
32.98	-0.194002448802254\\
33	-0.194002448802254\\
33.02	-0.194002448802254\\
33.04	-0.194002448802254\\
33.06	-0.194002448802254\\
33.08	-0.194002448802254\\
33.1	-0.194002448802254\\
33.12	-0.194002448802254\\
33.14	-0.194002448802254\\
33.16	-0.194002448802254\\
33.18	-0.194002448802254\\
33.2	-0.194002448802254\\
33.22	-0.194002448802254\\
33.24	-0.194002448802254\\
33.26	-0.194002448802254\\
33.28	-0.194002448802254\\
33.3	-0.194002448802254\\
33.32	-0.194002448802254\\
33.34	-0.194002448802254\\
33.36	-0.194002448802254\\
33.38	-0.194002448802254\\
33.4	-0.194002448802254\\
33.42	-0.194002448802254\\
33.44	-0.194002448802254\\
33.46	-0.194002448802254\\
33.48	-0.194002448802254\\
33.5	-0.194002448802254\\
33.52	-0.194002448802254\\
33.54	-0.194002448802254\\
33.56	-0.194002448802254\\
33.58	-0.194002448802254\\
33.6	-0.194002448802254\\
33.62	-0.194002448802254\\
33.64	-0.194002448802254\\
33.66	-0.194002448802254\\
33.68	-0.194002448802254\\
33.7	-0.194002448802254\\
33.72	-0.194002448802254\\
33.74	-0.194002448802254\\
33.76	-0.194002448802254\\
33.78	-0.194002448802254\\
33.8	-0.194002448802254\\
33.82	-0.194002448802254\\
33.84	-0.194002448802254\\
33.86	-0.194002448802254\\
33.88	-0.194002448802254\\
33.9	-0.194002448802254\\
33.92	-0.194002448802254\\
33.94	-0.194002448802254\\
33.96	-0.194002448802254\\
33.98	-0.194002448802254\\
34	-0.194002448802254\\
34.02	-0.194002448802254\\
34.04	-0.194002448802254\\
34.06	-0.194002448802254\\
34.08	-0.194002448802254\\
34.1	-0.194002448802254\\
34.12	-0.194002448802254\\
34.14	-0.194002448802254\\
34.16	-0.194002448802254\\
34.18	-0.194002448802254\\
34.2	-0.194002448802254\\
34.22	-0.194002448802254\\
34.24	-0.194002448802254\\
34.26	-0.194002448802254\\
34.28	-0.194002448802254\\
34.3	-0.194002448802254\\
34.32	-0.194002448802254\\
34.34	-0.194002448802254\\
34.36	-0.194002448802254\\
34.38	-0.194002448802254\\
34.4	-0.194002448802254\\
34.42	-0.194002448802254\\
34.44	-0.194002448802254\\
34.46	-0.194002448802254\\
34.48	-0.194002448802254\\
34.5	-0.194002448802254\\
34.52	-0.194002448802254\\
34.54	-0.194002448802254\\
34.56	-0.194002448802254\\
34.58	-0.194002448802254\\
34.6	-0.194002448802254\\
34.62	-0.194002448802254\\
34.64	-0.194002448802254\\
34.66	-0.194002448802254\\
34.68	-0.194002448802254\\
34.7	-0.194002448802254\\
34.72	-0.194002448802254\\
34.74	-0.194002448802254\\
34.76	-0.194002448802254\\
34.78	-0.194002448802254\\
34.8	-0.194002448802254\\
34.82	-0.194002448802254\\
34.84	-0.194002448802254\\
34.86	-0.194002448802254\\
34.88	-0.194002448802254\\
34.9	-0.194002448802254\\
34.92	-0.194002448802254\\
34.94	-0.194002448802254\\
34.96	-0.194002448802254\\
34.98	-0.194002448802254\\
35	-0.194002448802254\\
35.02	-0.194002448802254\\
35.04	-0.194002448802254\\
35.06	-0.194002448802254\\
35.08	-0.194002448802254\\
35.1	-0.194002448802254\\
35.12	-0.194002448802254\\
35.14	-0.194002448802254\\
35.16	-0.194002448802254\\
35.18	-0.194002448802254\\
35.2	-0.194002448802254\\
35.22	-0.194002448802254\\
35.24	-0.194002448802254\\
35.26	-0.194002448802254\\
35.28	-0.194002448802254\\
35.3	-0.194002448802254\\
35.32	-0.194002448802254\\
35.34	-0.194002448802254\\
35.36	-0.194002448802254\\
35.38	-0.194002448802254\\
35.4	-0.194002448802254\\
35.42	-0.194002448802254\\
35.44	-0.194002448802254\\
35.46	-0.194002448802254\\
35.48	-0.194002448802254\\
35.5	-0.194002448802254\\
35.52	-0.194002448802254\\
35.54	-0.194002448802254\\
35.56	-0.194002448802254\\
35.58	-0.194002448802254\\
35.6	-0.194002448802254\\
35.62	-0.194002448802254\\
35.64	-0.194002448802254\\
35.66	-0.194002448802254\\
35.68	-0.194002448802254\\
35.7	-0.194002448802254\\
35.72	-0.194002448802254\\
35.74	-0.194002448802254\\
35.76	-0.194002448802254\\
35.78	-0.194002448802254\\
35.8	-0.194002448802254\\
35.82	-0.194002448802254\\
35.84	-0.194002448802254\\
35.86	-0.194002448802254\\
35.88	-0.194002448802254\\
35.9	-0.194002448802254\\
35.92	-0.194002448802254\\
35.94	-0.194002448802254\\
35.96	-0.194002448802254\\
35.98	-0.194002448802254\\
36	-0.194002448802254\\
36.02	-0.194002448802254\\
36.04	-0.194002448802254\\
36.06	-0.194002448802254\\
36.08	-0.194002448802254\\
36.1	-0.194002448802254\\
36.12	-0.194002448802254\\
36.14	-0.194002448802254\\
36.16	-0.194002448802254\\
36.18	-0.194002448802254\\
36.2	-0.194002448802254\\
36.22	-0.194002448802254\\
36.24	-0.194002448802254\\
36.26	-0.194002448802254\\
36.28	-0.194002448802254\\
36.3	-0.194002448802254\\
36.32	-0.194002448802254\\
36.34	-0.194002448802254\\
36.36	-0.194002448802254\\
36.38	-0.194002448802254\\
36.4	-0.194002448802254\\
36.42	-0.194002448802254\\
36.44	-0.194002448802254\\
36.46	-0.194002448802254\\
36.48	-0.194002448802254\\
36.5	-0.194002448802254\\
36.52	-0.194002448802254\\
36.54	-0.194002448802254\\
36.56	-0.194002448802254\\
36.58	-0.194002448802254\\
36.6	-0.194002448802254\\
36.62	-0.194002448802254\\
36.64	-0.194002448802254\\
36.66	-0.194002448802254\\
36.68	-0.194002448802254\\
36.7	-0.194002448802254\\
36.72	-0.194002448802254\\
36.74	-0.194002448802254\\
36.76	-0.194002448802254\\
36.78	-0.194002448802254\\
36.8	-0.194002448802254\\
36.82	-0.194002448802254\\
36.84	-0.194002448802254\\
36.86	-0.194002448802254\\
36.88	-0.194002448802254\\
36.9	-0.194002448802254\\
36.92	-0.194002448802254\\
36.94	-0.194002448802254\\
36.96	-0.194002448802254\\
36.98	-0.194002448802254\\
37	-0.194002448802254\\
37.02	-0.194002448802254\\
37.04	-0.194002448802254\\
37.06	-0.194002448802254\\
37.08	-0.194002448802254\\
37.1	-0.194002448802254\\
37.12	-0.194002448802254\\
37.14	-0.194002448802254\\
37.16	-0.194002448802254\\
37.18	-0.194002448802254\\
37.2	-0.194002448802254\\
37.22	-0.194002448802254\\
37.24	-0.194002448802254\\
37.26	-0.194002448802254\\
37.28	-0.194002448802254\\
37.3	-0.194002448802254\\
37.32	-0.194002448802254\\
37.34	-0.194002448802254\\
37.36	-0.194002448802254\\
37.38	-0.194002448802254\\
37.4	-0.194002448802254\\
37.42	-0.194002448802254\\
37.44	-0.194002448802254\\
37.46	-0.194002448802254\\
37.48	-0.194002448802254\\
37.5	-0.194002448802254\\
37.52	-0.194002448802254\\
37.54	-0.194002448802254\\
37.56	-0.194002448802254\\
37.58	-0.194002448802254\\
37.6	-0.194002448802254\\
37.62	-0.194002448802254\\
37.64	-0.194002448802254\\
37.66	-0.194002448802254\\
37.68	-0.194002448802254\\
37.7	-0.194002448802254\\
37.72	-0.194002448802254\\
37.74	-0.194002448802254\\
37.76	-0.194002448802254\\
37.78	-0.194002448802254\\
37.8	-0.194002448802254\\
37.82	-0.194002448802254\\
37.84	-0.194002448802254\\
37.86	-0.194002448802254\\
37.88	-0.194002448802254\\
37.9	-0.194002448802254\\
37.92	-0.194002448802254\\
37.94	-0.194002448802254\\
37.96	-0.194002448802254\\
37.98	-0.194002448802254\\
38	-0.194002448802254\\
38.02	-0.194002448802254\\
38.04	-0.194002448802254\\
38.06	-0.194002448802254\\
38.08	-0.194002448802254\\
38.1	-0.194002448802254\\
38.12	-0.194002448802254\\
38.14	-0.194002448802254\\
38.16	-0.194002448802254\\
38.18	-0.194002448802254\\
38.2	-0.194002448802254\\
38.22	-0.194002448802254\\
38.24	-0.194002448802254\\
38.26	-0.194002448802254\\
38.28	-0.194002448802254\\
38.3	-0.194002448802254\\
38.32	-0.194002448802254\\
38.34	-0.194002448802254\\
38.36	-0.194002448802254\\
38.38	-0.194002448802254\\
38.4	-0.194002448802254\\
38.42	-0.194002448802254\\
38.44	-0.194002448802254\\
38.46	-0.194002448802254\\
38.48	-0.194002448802254\\
38.5	-0.194002448802254\\
38.52	-0.194002448802254\\
38.54	-0.194002448802254\\
38.56	-0.194002448802254\\
38.58	-0.194002448802254\\
38.6	-0.194002448802254\\
38.62	-0.194002448802254\\
38.64	-0.194002448802254\\
38.66	-0.194002448802254\\
38.68	-0.194002448802254\\
38.7	-0.194002448802254\\
38.72	-0.194002448802254\\
38.74	-0.194002448802254\\
38.76	-0.194002448802254\\
38.78	-0.194002448802254\\
38.8	-0.194002448802254\\
38.82	-0.194002448802254\\
38.84	-0.194002448802254\\
38.86	-0.194002448802254\\
38.88	-0.194002448802254\\
38.9	-0.194002448802254\\
38.92	-0.194002448802254\\
38.94	-0.194002448802254\\
38.96	-0.194002448802254\\
38.98	-0.194002448802254\\
39	-0.194002448802254\\
39.02	-0.194002448802254\\
39.04	-0.194002448802254\\
39.06	-0.194002448802254\\
39.08	-0.194002448802254\\
39.1	-0.194002448802254\\
39.12	-0.194002448802254\\
39.14	-0.194002448802254\\
39.16	-0.194002448802254\\
39.18	-0.194002448802254\\
39.2	-0.194002448802254\\
39.22	-0.194002448802254\\
39.24	-0.194002448802254\\
39.26	-0.194002448802254\\
39.28	-0.194002448802254\\
39.3	-0.194002448802254\\
39.32	-0.194002448802254\\
39.34	-0.194002448802254\\
39.36	-0.194002448802254\\
39.38	-0.194002448802254\\
39.4	-0.194002448802254\\
39.42	-0.194002448802254\\
39.44	-0.194002448802254\\
39.46	-0.194002448802254\\
39.48	-0.194002448802254\\
39.5	-0.194002448802254\\
39.52	-0.194002448802254\\
39.54	-0.194002448802254\\
39.56	-0.194002448802254\\
39.58	-0.194002448802254\\
39.6	-0.194002448802254\\
39.62	-0.194002448802254\\
39.64	-0.194002448802254\\
39.66	-0.194002448802254\\
39.68	-0.194002448802254\\
39.7	-0.194002448802254\\
39.72	-0.194002448802254\\
39.74	-0.194002448802254\\
39.76	-0.194002448802254\\
39.78	-0.194002448802254\\
39.8	-0.194002448802254\\
39.82	-0.194002448802254\\
39.84	-0.194002448802254\\
39.86	-0.194002448802254\\
39.88	-0.194002448802254\\
39.9	-0.194002448802254\\
39.92	-0.194002448802254\\
39.94	-0.194002448802254\\
39.96	-0.194002448802254\\
39.98	-0.194002448802254\\
40	-0.194002448802254\\
40.02	-0.194002448802254\\
40.04	-0.194002448802254\\
40.06	-0.194002448802254\\
40.08	-0.194002448802254\\
40.1	-0.194002448802254\\
40.12	-0.194002448802254\\
40.14	-0.194002448802254\\
40.16	-0.194002448802254\\
40.18	-0.194002448802254\\
40.2	-0.194002448802254\\
40.22	-0.194002448802254\\
40.24	-0.194002448802254\\
40.26	-0.194002448802254\\
40.28	-0.194002448802254\\
40.3	-0.194002448802254\\
40.32	-0.194002448802254\\
40.34	-0.194002448802254\\
40.36	-0.194002448802254\\
40.38	-0.194002448802254\\
40.4	-0.194002448802254\\
40.42	-0.194002448802254\\
40.44	-0.194002448802254\\
40.46	-0.194002448802254\\
40.48	-0.194002448802254\\
40.5	-0.194002448802254\\
40.52	-0.194002448802254\\
40.54	-0.194002448802254\\
40.56	-0.194002448802254\\
40.58	-0.194002448802254\\
40.6	-0.194002448802254\\
40.62	-0.194002448802254\\
40.64	-0.194002448802254\\
40.66	-0.194002448802254\\
40.68	-0.194002448802254\\
40.7	-0.194002448802254\\
40.72	-0.194002448802254\\
40.74	-0.194002448802254\\
40.76	-0.194002448802254\\
40.78	-0.194002448802254\\
40.8	-0.194002448802254\\
40.82	-0.194002448802254\\
40.84	-0.194002448802254\\
40.86	-0.194002448802254\\
40.88	-0.194002448802254\\
40.9	-0.194002448802254\\
40.92	-0.194002448802254\\
40.94	-0.194002448802254\\
40.96	-0.194002448802254\\
40.98	-0.194002448802254\\
41	-0.194002448802254\\
41.02	-0.194002448802254\\
41.04	-0.194002448802254\\
41.06	-0.194002448802254\\
41.08	-0.194002448802254\\
41.1	-0.194002448802254\\
41.12	-0.194002448802254\\
41.14	-0.194002448802254\\
41.16	-0.194002448802254\\
41.18	-0.194002448802254\\
41.2	-0.194002448802254\\
41.22	-0.194002448802254\\
41.24	-0.194002448802254\\
41.26	-0.194002448802254\\
41.28	-0.194002448802254\\
41.3	-0.194002448802254\\
41.32	-0.194002448802254\\
41.34	-0.194002448802254\\
41.36	-0.194002448802254\\
41.38	-0.194002448802254\\
41.4	-0.194002448802254\\
41.42	-0.194002448802254\\
41.44	-0.194002448802254\\
41.46	-0.194002448802254\\
41.48	-0.194002448802254\\
41.5	-0.194002448802254\\
41.52	-0.194002448802254\\
41.54	-0.194002448802254\\
41.56	-0.194002448802254\\
41.58	-0.194002448802254\\
41.6	-0.194002448802254\\
41.62	-0.194002448802254\\
41.64	-0.194002448802254\\
41.66	-0.194002448802254\\
41.68	-0.194002448802254\\
41.7	-0.194002448802254\\
41.72	-0.194002448802254\\
41.74	-0.194002448802254\\
41.76	-0.194002448802254\\
41.78	-0.194002448802254\\
41.8	-0.194002448802254\\
41.82	-0.194002448802254\\
41.84	-0.194002448802254\\
41.86	-0.194002448802254\\
41.88	-0.194002448802254\\
41.9	-0.194002448802254\\
41.92	-0.194002448802254\\
41.94	-0.194002448802254\\
41.96	-0.194002448802254\\
41.98	-0.194002448802254\\
42	-0.194002448802254\\
42.02	-0.194002448802254\\
42.04	-0.194002448802254\\
42.06	-0.194002448802254\\
42.08	-0.194002448802254\\
42.1	-0.194002448802254\\
42.12	-0.194002448802254\\
42.14	-0.194002448802254\\
42.16	-0.194002448802254\\
42.18	-0.194002448802254\\
42.2	-0.194002448802254\\
42.22	-0.194002448802254\\
42.24	-0.194002448802254\\
42.26	-0.194002448802254\\
42.28	-0.194002448802254\\
42.3	-0.194002448802254\\
42.32	-0.194002448802254\\
42.34	-0.194002448802254\\
42.36	-0.194002448802254\\
42.38	-0.194002448802254\\
42.4	-0.194002448802254\\
42.42	-0.194002448802254\\
42.44	-0.194002448802254\\
42.46	-0.194002448802254\\
42.48	-0.194002448802254\\
42.5	-0.194002448802254\\
42.52	-0.194002448802254\\
42.54	-0.194002448802254\\
42.56	-0.194002448802254\\
42.58	-0.194002448802254\\
42.6	-0.194002448802254\\
42.62	-0.194002448802254\\
42.64	-0.194002448802254\\
42.66	-0.194002448802254\\
42.68	-0.194002448802254\\
42.7	-0.194002448802254\\
42.72	-0.194002448802254\\
42.74	-0.194002448802254\\
42.76	-0.194002448802254\\
42.78	-0.194002448802254\\
42.8	-0.194002448802254\\
42.82	-0.194002448802254\\
42.84	-0.194002448802254\\
42.86	-0.194002448802254\\
42.88	-0.194002448802254\\
42.9	-0.194002448802254\\
42.92	-0.194002448802254\\
42.94	-0.194002448802254\\
42.96	-0.194002448802254\\
42.98	-0.194002448802254\\
43	-0.194002448802254\\
43.02	-0.194002448802254\\
43.04	-0.194002448802254\\
43.06	-0.194002448802254\\
43.08	-0.194002448802254\\
43.1	-0.194002448802254\\
43.12	-0.194002448802254\\
43.14	-0.194002448802254\\
43.16	-0.194002448802254\\
43.18	-0.194002448802254\\
43.2	-0.194002448802254\\
43.22	-0.194002448802254\\
43.24	-0.194002448802254\\
43.26	-0.194002448802254\\
43.28	-0.194002448802254\\
43.3	-0.194002448802254\\
43.32	-0.194002448802254\\
43.34	-0.194002448802254\\
43.36	-0.194002448802254\\
43.38	-0.194002448802254\\
43.4	-0.194002448802254\\
43.42	-0.194002448802254\\
43.44	-0.194002448802254\\
43.46	-0.194002448802254\\
43.48	-0.194002448802254\\
43.5	-0.194002448802254\\
43.52	-0.194002448802254\\
43.54	-0.194002448802254\\
43.56	-0.194002448802254\\
43.58	-0.194002448802254\\
43.6	-0.194002448802254\\
43.62	-0.194002448802254\\
43.64	-0.194002448802254\\
43.66	-0.194002448802254\\
43.68	-0.194002448802254\\
43.7	-0.194002448802254\\
43.72	-0.194002448802254\\
43.74	-0.194002448802254\\
43.76	-0.194002448802254\\
43.78	-0.194002448802254\\
43.8	-0.194002448802254\\
43.82	-0.194002448802254\\
43.84	-0.194002448802254\\
43.86	-0.194002448802254\\
43.88	-0.194002448802254\\
43.9	-0.194002448802254\\
43.92	-0.194002448802254\\
43.94	-0.194002448802254\\
43.96	-0.194002448802254\\
43.98	-0.194002448802254\\
44	-0.194002448802254\\
44.02	-0.194002448802254\\
44.04	-0.194002448802254\\
44.06	-0.194002448802254\\
44.08	-0.194002448802254\\
44.1	-0.194002448802254\\
44.12	-0.194002448802254\\
44.14	-0.194002448802254\\
44.16	-0.194002448802254\\
44.18	-0.194002448802254\\
44.2	-0.194002448802254\\
44.22	-0.194002448802254\\
44.24	-0.194002448802254\\
44.26	-0.194002448802254\\
44.28	-0.194002448802254\\
44.3	-0.194002448802254\\
44.32	-0.194002448802254\\
44.34	-0.194002448802254\\
44.36	-0.194002448802254\\
44.38	-0.194002448802254\\
44.4	-0.194002448802254\\
44.42	-0.194002448802254\\
44.44	-0.194002448802254\\
44.46	-0.194002448802254\\
44.48	-0.194002448802254\\
44.5	-0.194002448802254\\
44.52	-0.194002448802254\\
44.54	-0.194002448802254\\
44.56	-0.194002448802254\\
44.58	-0.194002448802254\\
44.6	-0.194002448802254\\
44.62	-0.194002448802254\\
44.64	-0.194002448802254\\
44.66	-0.194002448802254\\
44.68	-0.194002448802254\\
44.7	-0.194002448802254\\
44.72	-0.194002448802254\\
44.74	-0.194002448802254\\
44.76	-0.194002448802254\\
44.78	-0.194002448802254\\
44.8	-0.194002448802254\\
44.82	-0.194002448802254\\
44.84	-0.194002448802254\\
44.86	-0.194002448802254\\
44.88	-0.194002448802254\\
44.9	-0.194002448802254\\
44.92	-0.194002448802254\\
44.94	-0.194002448802254\\
44.96	-0.194002448802254\\
44.98	-0.194002448802254\\
45	-0.194002448802254\\
45.02	-0.194002448802254\\
45.04	-0.194002448802254\\
45.06	-0.194002448802254\\
45.08	-0.194002448802254\\
45.1	-0.194002448802254\\
45.12	-0.194002448802254\\
45.14	-0.194002448802254\\
45.16	-0.194002448802254\\
45.18	-0.194002448802254\\
45.2	-0.194002448802254\\
45.22	-0.194002448802254\\
45.24	-0.194002448802254\\
45.26	-0.194002448802254\\
45.28	-0.194002448802254\\
45.3	-0.194002448802254\\
45.32	-0.194002448802254\\
45.34	-0.194002448802254\\
45.36	-0.194002448802254\\
45.38	-0.194002448802254\\
45.4	-0.194002448802254\\
45.42	-0.194002448802254\\
45.44	-0.194002448802254\\
45.46	-0.194002448802254\\
45.48	-0.194002448802254\\
45.5	-0.194002448802254\\
45.52	-0.194002448802254\\
45.54	-0.194002448802254\\
45.56	-0.194002448802254\\
45.58	-0.194002448802254\\
45.6	-0.194002448802254\\
45.62	-0.194002448802254\\
45.64	-0.194002448802254\\
45.66	-0.194002448802254\\
45.68	-0.194002448802254\\
45.7	-0.194002448802254\\
45.72	-0.194002448802254\\
45.74	-0.194002448802254\\
45.76	-0.194002448802254\\
45.78	-0.194002448802254\\
45.8	-0.194002448802254\\
45.82	-0.194002448802254\\
45.84	-0.194002448802254\\
45.86	-0.194002448802254\\
45.88	-0.194002448802254\\
45.9	-0.194002448802254\\
45.92	-0.194002448802254\\
45.94	-0.194002448802254\\
45.96	-0.194002448802254\\
45.98	-0.194002448802254\\
46	-0.194002448802254\\
46.02	-0.194002448802254\\
46.04	-0.194002448802254\\
46.06	-0.194002448802254\\
46.08	-0.194002448802254\\
46.1	-0.194002448802254\\
46.12	-0.194002448802254\\
46.14	-0.194002448802254\\
46.16	-0.194002448802254\\
46.18	-0.194002448802254\\
46.2	-0.194002448802254\\
46.22	-0.194002448802254\\
46.24	-0.194002448802254\\
46.26	-0.194002448802254\\
46.28	-0.194002448802254\\
46.3	-0.194002448802254\\
46.32	-0.194002448802254\\
46.34	-0.194002448802254\\
46.36	-0.194002448802254\\
46.38	-0.194002448802254\\
46.4	-0.194002448802254\\
46.42	-0.194002448802254\\
46.44	-0.194002448802254\\
46.46	-0.194002448802254\\
46.48	-0.194002448802254\\
46.5	-0.194002448802254\\
46.52	-0.194002448802254\\
46.54	-0.194002448802254\\
46.56	-0.194002448802254\\
46.58	-0.194002448802254\\
46.6	-0.194002448802254\\
46.62	-0.194002448802254\\
46.64	-0.194002448802254\\
46.66	-0.194002448802254\\
46.68	-0.194002448802254\\
46.7	-0.194002448802254\\
46.72	-0.194002448802254\\
46.74	-0.194002448802254\\
46.76	-0.194002448802254\\
46.78	-0.194002448802254\\
46.8	-0.194002448802254\\
46.82	-0.194002448802254\\
46.84	-0.194002448802254\\
46.86	-0.194002448802254\\
46.88	-0.194002448802254\\
46.9	-0.194002448802254\\
46.92	-0.194002448802254\\
46.94	-0.194002448802254\\
46.96	-0.194002448802254\\
46.98	-0.194002448802254\\
47	-0.194002448802254\\
47.02	-0.194002448802254\\
47.04	-0.194002448802254\\
47.06	-0.194002448802254\\
47.08	-0.194002448802254\\
47.1	-0.194002448802254\\
47.12	-0.194002448802254\\
47.14	-0.194002448802254\\
47.16	-0.194002448802254\\
47.18	-0.194002448802254\\
47.2	-0.194002448802254\\
47.22	-0.194002448802254\\
47.24	-0.194002448802254\\
47.26	-0.194002448802254\\
47.28	-0.194002448802254\\
47.3	-0.194002448802254\\
47.32	-0.194002448802254\\
47.34	-0.194002448802254\\
47.36	-0.194002448802254\\
47.38	-0.194002448802254\\
47.4	-0.194002448802254\\
47.42	-0.194002448802254\\
47.44	-0.194002448802254\\
47.46	-0.194002448802254\\
47.48	-0.194002448802254\\
47.5	-0.194002448802254\\
47.52	-0.194002448802254\\
47.54	-0.194002448802254\\
47.56	-0.194002448802254\\
47.58	-0.194002448802254\\
47.6	-0.194002448802254\\
47.62	-0.194002448802254\\
47.64	-0.194002448802254\\
47.66	-0.194002448802254\\
47.68	-0.194002448802254\\
47.7	-0.194002448802254\\
47.72	-0.194002448802254\\
47.74	-0.194002448802254\\
47.76	-0.194002448802254\\
47.78	-0.194002448802254\\
47.8	-0.194002448802254\\
47.82	-0.194002448802254\\
47.84	-0.194002448802254\\
47.86	-0.194002448802254\\
47.88	-0.194002448802254\\
47.9	-0.194002448802254\\
47.92	-0.194002448802254\\
47.94	-0.194002448802254\\
47.96	-0.194002448802254\\
47.98	-0.194002448802254\\
48	-0.194002448802254\\
48.02	-0.194002448802254\\
48.04	-0.194002448802254\\
48.06	-0.194002448802254\\
48.08	-0.194002448802254\\
48.1	-0.194002448802254\\
48.12	-0.194002448802254\\
48.14	-0.194002448802254\\
48.16	-0.194002448802254\\
48.18	-0.194002448802254\\
48.2	-0.194002448802254\\
48.22	-0.194002448802254\\
48.24	-0.194002448802254\\
48.26	-0.194002448802254\\
48.28	-0.194002448802254\\
48.3	-0.194002448802254\\
48.32	-0.194002448802254\\
48.34	-0.194002448802254\\
48.36	-0.194002448802254\\
48.38	-0.194002448802254\\
48.4	-0.194002448802254\\
48.42	-0.194002448802254\\
48.44	-0.194002448802254\\
48.46	-0.194002448802254\\
48.48	-0.194002448802254\\
48.5	-0.194002448802254\\
48.52	-0.194002448802254\\
48.54	-0.194002448802254\\
48.56	-0.194002448802254\\
48.58	-0.194002448802254\\
48.6	-0.194002448802254\\
48.62	-0.194002448802254\\
48.64	-0.194002448802254\\
48.66	-0.194002448802254\\
48.68	-0.194002448802254\\
48.7	-0.194002448802254\\
48.72	-0.194002448802254\\
48.74	-0.194002448802254\\
48.76	-0.194002448802254\\
48.78	-0.194002448802254\\
48.8	-0.194002448802254\\
48.82	-0.194002448802254\\
48.84	-0.194002448802254\\
48.86	-0.194002448802254\\
48.88	-0.194002448802254\\
48.9	-0.194002448802254\\
48.92	-0.194002448802254\\
48.94	-0.194002448802254\\
48.96	-0.194002448802254\\
48.98	-0.194002448802254\\
49	-0.194002448802254\\
49.02	-0.194002448802254\\
49.04	-0.194002448802254\\
49.06	-0.194002448802254\\
49.08	-0.194002448802254\\
49.1	-0.194002448802254\\
49.12	-0.194002448802254\\
49.14	-0.194002448802254\\
49.16	-0.194002448802254\\
49.18	-0.194002448802254\\
49.2	-0.194002448802254\\
49.22	-0.194002448802254\\
49.24	-0.194002448802254\\
49.26	-0.194002448802254\\
49.28	-0.194002448802254\\
49.3	-0.194002448802254\\
49.32	-0.194002448802254\\
49.34	-0.194002448802254\\
49.36	-0.194002448802254\\
49.38	-0.194002448802254\\
49.4	-0.194002448802254\\
49.42	-0.194002448802254\\
49.44	-0.194002448802254\\
49.46	-0.194002448802254\\
49.48	-0.194002448802254\\
49.5	-0.194002448802254\\
49.52	-0.194002448802254\\
49.54	-0.194002448802254\\
49.56	-0.194002448802254\\
49.58	-0.194002448802254\\
49.6	-0.194002448802254\\
49.62	-0.194002448802254\\
49.64	-0.194002448802254\\
49.66	-0.194002448802254\\
49.68	-0.194002448802254\\
49.7	-0.194002448802254\\
49.72	-0.194002448802254\\
49.74	-0.194002448802254\\
49.76	-0.194002448802254\\
49.78	-0.194002448802254\\
49.8	-0.194002448802254\\
49.82	-0.194002448802254\\
49.84	-0.194002448802254\\
49.86	-0.194002448802254\\
49.88	-0.194002448802254\\
49.9	-0.194002448802254\\
49.92	-0.194002448802254\\
49.94	-0.194002448802254\\
49.96	-0.194002448802254\\
49.98	-0.194002448802254\\
50	-0.194002448802254\\
50.02	-0.194002448802254\\
50.04	-0.194002448802254\\
50.06	-0.194002448802254\\
50.08	-0.194002448802254\\
50.1	-0.194002448802254\\
50.12	-0.194002448802254\\
50.14	-0.194002448802254\\
50.16	-0.194002448802254\\
50.18	-0.194002448802254\\
50.2	-0.194002448802254\\
50.22	-0.194002448802254\\
50.24	-0.194002448802254\\
50.26	-0.194002448802254\\
50.28	-0.194002448802254\\
50.3	-0.194002448802254\\
50.32	-0.194002448802254\\
50.34	-0.194002448802254\\
50.36	-0.194002448802254\\
50.38	-0.194002448802254\\
50.4	-0.194002448802254\\
50.42	-0.194002448802254\\
50.44	-0.194002448802254\\
50.46	-0.194002448802254\\
50.48	-0.194002448802254\\
50.5	-0.194002448802254\\
50.52	-0.194002448802254\\
50.54	-0.194002448802254\\
50.56	-0.194002448802254\\
50.58	-0.194002448802254\\
50.6	-0.194002448802254\\
50.62	-0.194002448802254\\
50.64	-0.194002448802254\\
50.66	-0.194002448802254\\
50.68	-0.194002448802254\\
50.7	-0.194002448802254\\
50.72	-0.194002448802254\\
50.74	-0.194002448802254\\
50.76	-0.194002448802254\\
50.78	-0.194002448802254\\
50.8	-0.194002448802254\\
50.82	-0.194002448802254\\
50.84	-0.194002448802254\\
50.86	-0.194002448802254\\
50.88	-0.194002448802254\\
50.9	-0.194002448802254\\
50.92	-0.194002448802254\\
50.94	-0.194002448802254\\
50.96	-0.194002448802254\\
50.98	-0.194002448802254\\
51	-0.194002448802254\\
51.02	-0.194002448802254\\
51.04	-0.194002448802254\\
51.06	-0.194002448802254\\
51.08	-0.194002448802254\\
51.1	-0.194002448802254\\
51.12	-0.194002448802254\\
51.14	-0.194002448802254\\
51.16	-0.194002448802254\\
51.18	-0.194002448802254\\
51.2	-0.194002448802254\\
51.22	-0.194002448802254\\
51.24	-0.194002448802254\\
51.26	-0.194002448802254\\
51.28	-0.194002448802254\\
51.3	-0.194002448802254\\
51.32	-0.194002448802254\\
51.34	-0.194002448802254\\
51.36	-0.194002448802254\\
51.38	-0.194002448802254\\
51.4	-0.194002448802254\\
51.42	-0.194002448802254\\
51.44	-0.194002448802254\\
51.46	-0.194002448802254\\
51.48	-0.194002448802254\\
51.5	-0.194002448802254\\
51.52	-0.194002448802254\\
51.54	-0.194002448802254\\
51.56	-0.194002448802254\\
51.58	-0.194002448802254\\
51.6	-0.194002448802254\\
51.62	-0.194002448802254\\
51.64	-0.194002448802254\\
51.66	-0.194002448802254\\
51.68	-0.194002448802254\\
51.7	-0.194002448802254\\
51.72	-0.194002448802254\\
51.74	-0.194002448802254\\
51.76	-0.194002448802254\\
51.78	-0.194002448802254\\
51.8	-0.194002448802254\\
51.82	-0.194002448802254\\
51.84	-0.194002448802254\\
51.86	-0.194002448802254\\
51.88	-0.194002448802254\\
51.9	-0.194002448802254\\
51.92	-0.194002448802254\\
51.94	-0.194002448802254\\
51.96	-0.194002448802254\\
51.98	-0.194002448802254\\
52	-0.194002448802254\\
52.02	-0.194002448802254\\
52.04	-0.194002448802254\\
52.06	-0.194002448802254\\
52.08	-0.194002448802254\\
52.1	-0.194002448802254\\
52.12	-0.194002448802254\\
52.14	-0.194002448802254\\
52.16	-0.194002448802254\\
52.18	-0.194002448802254\\
52.2	-0.194002448802254\\
52.22	-0.194002448802254\\
52.24	-0.194002448802254\\
52.26	-0.194002448802254\\
52.28	-0.194002448802254\\
52.3	-0.194002448802254\\
52.32	-0.194002448802254\\
52.34	-0.194002448802254\\
52.36	-0.194002448802254\\
52.38	-0.194002448802254\\
52.4	-0.194002448802254\\
52.42	-0.194002448802254\\
52.44	-0.194002448802254\\
52.46	-0.194002448802254\\
52.48	-0.194002448802254\\
52.5	-0.194002448802254\\
52.52	-0.194002448802254\\
52.54	-0.194002448802254\\
52.56	-0.194002448802254\\
52.58	-0.194002448802254\\
52.6	-0.194002448802254\\
52.62	-0.194002448802254\\
52.64	-0.194002448802254\\
52.66	-0.194002448802254\\
52.68	-0.194002448802254\\
52.7	-0.194002448802254\\
52.72	-0.194002448802254\\
52.74	-0.194002448802254\\
52.76	-0.194002448802254\\
52.78	-0.194002448802254\\
52.8	-0.194002448802254\\
52.82	-0.194002448802254\\
52.84	-0.194002448802254\\
52.86	-0.194002448802254\\
52.88	-0.194002448802254\\
52.9	-0.194002448802254\\
52.92	-0.194002448802254\\
52.94	-0.194002448802254\\
52.96	-0.194002448802254\\
52.98	-0.194002448802254\\
53	-0.194002448802254\\
53.02	-0.194002448802254\\
53.04	-0.194002448802254\\
53.06	-0.194002448802254\\
53.08	-0.194002448802254\\
53.1	-0.194002448802254\\
53.12	-0.194002448802254\\
53.14	-0.194002448802254\\
53.16	-0.194002448802254\\
53.18	-0.194002448802254\\
53.2	-0.194002448802254\\
53.22	-0.194002448802254\\
53.24	-0.194002448802254\\
53.26	-0.194002448802254\\
53.28	-0.194002448802254\\
53.3	-0.194002448802254\\
53.32	-0.194002448802254\\
53.34	-0.194002448802254\\
53.36	-0.194002448802254\\
53.38	-0.194002448802254\\
53.4	-0.194002448802254\\
53.42	-0.194002448802254\\
53.44	-0.194002448802254\\
53.46	-0.194002448802254\\
53.48	-0.194002448802254\\
53.5	-0.194002448802254\\
53.52	-0.194002448802254\\
53.54	-0.194002448802254\\
53.56	-0.194002448802254\\
53.58	-0.194002448802254\\
53.6	-0.194002448802254\\
53.62	-0.194002448802254\\
53.64	-0.194002448802254\\
53.66	-0.194002448802254\\
53.68	-0.194002448802254\\
53.7	-0.194002448802254\\
53.72	-0.194002448802254\\
53.74	-0.194002448802254\\
53.76	-0.194002448802254\\
53.78	-0.194002448802254\\
53.8	-0.194002448802254\\
53.82	-0.194002448802254\\
53.84	-0.194002448802254\\
53.86	-0.194002448802254\\
53.88	-0.194002448802254\\
53.9	-0.194002448802254\\
53.92	-0.194002448802254\\
53.94	-0.194002448802254\\
53.96	-0.194002448802254\\
53.98	-0.194002448802254\\
54	-0.194002448802254\\
54.02	-0.194002448802254\\
54.04	-0.194002448802254\\
54.06	-0.194002448802254\\
54.08	-0.194002448802254\\
54.1	-0.194002448802254\\
54.12	-0.194002448802254\\
54.14	-0.194002448802254\\
54.16	-0.194002448802254\\
54.18	-0.194002448802254\\
54.2	-0.194002448802254\\
54.22	-0.194002448802254\\
54.24	-0.194002448802254\\
54.26	-0.194002448802254\\
54.28	-0.194002448802254\\
54.3	-0.194002448802254\\
54.32	-0.194002448802254\\
54.34	-0.194002448802254\\
54.36	-0.194002448802254\\
54.38	-0.194002448802254\\
54.4	-0.194002448802254\\
54.42	-0.194002448802254\\
54.44	-0.194002448802254\\
54.46	-0.194002448802254\\
54.48	-0.194002448802254\\
54.5	-0.194002448802254\\
54.52	-0.194002448802254\\
54.54	-0.194002448802254\\
54.56	-0.194002448802254\\
54.58	-0.194002448802254\\
54.6	-0.194002448802254\\
54.62	-0.194002448802254\\
54.64	-0.194002448802254\\
54.66	-0.194002448802254\\
54.68	-0.194002448802254\\
54.7	-0.194002448802254\\
54.72	-0.194002448802254\\
54.74	-0.194002448802254\\
54.76	-0.194002448802254\\
54.78	-0.194002448802254\\
54.8	-0.194002448802254\\
54.82	-0.194002448802254\\
54.84	-0.194002448802254\\
54.86	-0.194002448802254\\
54.88	-0.194002448802254\\
54.9	-0.194002448802254\\
54.92	-0.194002448802254\\
54.94	-0.194002448802254\\
54.96	-0.194002448802254\\
54.98	-0.194002448802254\\
55	-0.194002448802254\\
55.02	-0.194002448802254\\
55.04	-0.194002448802254\\
55.06	-0.194002448802254\\
55.08	-0.194002448802254\\
55.1	-0.194002448802254\\
55.12	-0.194002448802254\\
55.14	-0.194002448802254\\
55.16	-0.194002448802254\\
55.18	-0.194002448802254\\
55.2	-0.194002448802254\\
55.22	-0.194002448802254\\
55.24	-0.194002448802254\\
55.26	-0.194002448802254\\
55.28	-0.194002448802254\\
55.3	-0.194002448802254\\
55.32	-0.194002448802254\\
55.34	-0.194002448802254\\
55.36	-0.194002448802254\\
55.38	-0.194002448802254\\
55.4	-0.194002448802254\\
55.42	-0.194002448802254\\
55.44	-0.194002448802254\\
55.46	-0.194002448802254\\
55.48	-0.194002448802254\\
55.5	-0.194002448802254\\
55.52	-0.194002448802254\\
55.54	-0.194002448802254\\
55.56	-0.194002448802254\\
55.58	-0.194002448802254\\
55.6	-0.194002448802254\\
55.62	-0.194002448802254\\
55.64	-0.194002448802254\\
55.66	-0.194002448802254\\
55.68	-0.194002448802254\\
55.7	-0.194002448802254\\
55.72	-0.194002448802254\\
55.74	-0.194002448802254\\
55.76	-0.194002448802254\\
55.78	-0.194002448802254\\
55.8	-0.194002448802254\\
55.82	-0.194002448802254\\
55.84	-0.194002448802254\\
55.86	-0.194002448802254\\
55.88	-0.194002448802254\\
55.9	-0.194002448802254\\
55.92	-0.194002448802254\\
55.94	-0.194002448802254\\
55.96	-0.194002448802254\\
55.98	-0.194002448802254\\
56	-0.194002448802254\\
56.02	-0.194002448802254\\
56.04	-0.194002448802254\\
56.06	-0.194002448802254\\
56.08	-0.194002448802254\\
56.1	-0.194002448802254\\
56.12	-0.194002448802254\\
56.14	-0.194002448802254\\
56.16	-0.194002448802254\\
56.18	-0.194002448802254\\
56.2	-0.194002448802254\\
56.22	-0.194002448802254\\
56.24	-0.194002448802254\\
56.26	-0.194002448802254\\
56.28	-0.194002448802254\\
56.3	-0.194002448802254\\
56.32	-0.194002448802254\\
56.34	-0.194002448802254\\
56.36	-0.194002448802254\\
56.38	-0.194002448802254\\
56.4	-0.194002448802254\\
56.42	-0.194002448802254\\
56.44	-0.194002448802254\\
56.46	-0.194002448802254\\
56.48	-0.194002448802254\\
56.5	-0.194002448802254\\
56.52	-0.194002448802254\\
56.54	-0.194002448802254\\
56.56	-0.194002448802254\\
56.58	-0.194002448802254\\
56.6	-0.194002448802254\\
56.62	-0.194002448802254\\
56.64	-0.194002448802254\\
56.66	-0.194002448802254\\
56.68	-0.194002448802254\\
56.7	-0.194002448802254\\
56.72	-0.194002448802254\\
56.74	-0.194002448802254\\
56.76	-0.194002448802254\\
56.78	-0.194002448802254\\
56.8	-0.194002448802254\\
56.82	-0.194002448802254\\
56.84	-0.194002448802254\\
56.86	-0.194002448802254\\
56.88	-0.194002448802254\\
56.9	-0.194002448802254\\
56.92	-0.194002448802254\\
56.94	-0.194002448802254\\
56.96	-0.194002448802254\\
56.98	-0.194002448802254\\
57	-0.194002448802254\\
57.02	-0.194002448802254\\
57.04	-0.194002448802254\\
57.06	-0.194002448802254\\
57.08	-0.194002448802254\\
57.1	-0.194002448802254\\
57.12	-0.194002448802254\\
57.14	-0.194002448802254\\
57.16	-0.194002448802254\\
57.18	-0.194002448802254\\
57.2	-0.194002448802254\\
57.22	-0.194002448802254\\
57.24	-0.194002448802254\\
57.26	-0.194002448802254\\
57.28	-0.194002448802254\\
57.3	-0.194002448802254\\
57.32	-0.194002448802254\\
57.34	-0.194002448802254\\
57.36	-0.194002448802254\\
57.38	-0.194002448802254\\
57.4	-0.194002448802254\\
57.42	-0.194002448802254\\
57.44	-0.194002448802254\\
57.46	-0.194002448802254\\
57.48	-0.194002448802254\\
57.5	-0.194002448802254\\
57.52	-0.194002448802254\\
57.54	-0.194002448802254\\
57.56	-0.194002448802254\\
57.58	-0.194002448802254\\
57.6	-0.194002448802254\\
57.62	-0.194002448802254\\
57.64	-0.194002448802254\\
57.66	-0.194002448802254\\
57.68	-0.194002448802254\\
57.7	-0.194002448802254\\
57.72	-0.194002448802254\\
57.74	-0.194002448802254\\
57.76	-0.194002448802254\\
57.78	-0.194002448802254\\
57.8	-0.194002448802254\\
57.82	-0.194002448802254\\
57.84	-0.194002448802254\\
57.86	-0.194002448802254\\
57.88	-0.194002448802254\\
57.9	-0.194002448802254\\
57.92	-0.194002448802254\\
57.94	-0.194002448802254\\
57.96	-0.194002448802254\\
57.98	-0.194002448802254\\
58	-0.194002448802254\\
58.02	-0.194002448802254\\
58.04	-0.194002448802254\\
58.06	-0.194002448802254\\
58.08	-0.194002448802254\\
58.1	-0.194002448802254\\
58.12	-0.194002448802254\\
58.14	-0.194002448802254\\
58.16	-0.194002448802254\\
58.18	-0.194002448802254\\
58.2	-0.194002448802254\\
58.22	-0.194002448802254\\
58.24	-0.194002448802254\\
58.26	-0.194002448802254\\
58.28	-0.194002448802254\\
58.3	-0.194002448802254\\
58.32	-0.194002448802254\\
58.34	-0.194002448802254\\
58.36	-0.194002448802254\\
58.38	-0.194002448802254\\
58.4	-0.194002448802254\\
58.42	-0.194002448802254\\
58.44	-0.194002448802254\\
58.46	-0.194002448802254\\
58.48	-0.194002448802254\\
58.5	-0.194002448802254\\
58.52	-0.194002448802254\\
58.54	-0.194002448802254\\
58.56	-0.194002448802254\\
58.58	-0.194002448802254\\
58.6	-0.194002448802254\\
58.62	-0.194002448802254\\
58.64	-0.194002448802254\\
58.66	-0.194002448802254\\
58.68	-0.194002448802254\\
58.7	-0.194002448802254\\
58.72	-0.194002448802254\\
58.74	-0.194002448802254\\
58.76	-0.194002448802254\\
58.78	-0.194002448802254\\
58.8	-0.194002448802254\\
58.82	-0.194002448802254\\
58.84	-0.194002448802254\\
58.86	-0.194002448802254\\
58.88	-0.194002448802254\\
58.9	-0.194002448802254\\
58.92	-0.194002448802254\\
58.94	-0.194002448802254\\
58.96	-0.194002448802254\\
58.98	-0.194002448802254\\
59	-0.194002448802254\\
59.02	-0.194002448802254\\
59.04	-0.194002448802254\\
59.06	-0.194002448802254\\
59.08	-0.194002448802254\\
59.1	-0.194002448802254\\
59.12	-0.194002448802254\\
59.14	-0.194002448802254\\
59.16	-0.194002448802254\\
59.18	-0.194002448802254\\
59.2	-0.194002448802254\\
59.22	-0.194002448802254\\
59.24	-0.194002448802254\\
59.26	-0.194002448802254\\
59.28	-0.194002448802254\\
59.3	-0.194002448802254\\
59.32	-0.194002448802254\\
59.34	-0.194002448802254\\
59.36	-0.194002448802254\\
59.38	-0.194002448802254\\
59.4	-0.194002448802254\\
59.42	-0.194002448802254\\
59.44	-0.194002448802254\\
59.46	-0.194002448802254\\
59.48	-0.194002448802254\\
59.5	-0.194002448802254\\
59.52	-0.194002448802254\\
59.54	-0.194002448802254\\
59.56	-0.194002448802254\\
59.58	-0.194002448802254\\
59.6	-0.194002448802254\\
59.62	-0.194002448802254\\
59.64	-0.194002448802254\\
59.66	-0.194002448802254\\
59.68	-0.194002448802254\\
59.7	-0.194002448802254\\
59.72	-0.194002448802254\\
59.74	-0.194002448802254\\
59.76	-0.194002448802254\\
59.78	-0.194002448802254\\
59.8	-0.194002448802254\\
59.82	-0.194002448802254\\
59.84	-0.194002448802254\\
59.86	-0.194002448802254\\
59.88	-0.194002448802254\\
59.9	-0.194002448802254\\
59.92	-0.194002448802254\\
59.94	-0.194002448802254\\
59.96	-0.194002448802254\\
59.98	-0.194002448802254\\
60	-0.194002448802254\\
};
\addlegendentry{RSPF}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.02	-0.2\\
0.04	-0.2\\
0.06	-0.2\\
0.08	-0.2\\
0.1	-0.2\\
0.12	-0.2\\
0.14	-0.2\\
0.16	-0.2\\
0.18	-0.2\\
0.2	-0.2\\
0.22	-0.2\\
0.24	-0.2\\
0.26	-0.2\\
0.28	-0.2\\
0.3	-0.2\\
0.32	-0.2\\
0.34	-0.2\\
0.36	-0.2\\
0.38	-0.2\\
0.4	-0.2\\
0.42	-0.2\\
0.44	-0.2\\
0.46	-0.2\\
0.48	-0.2\\
0.5	-0.2\\
0.52	-0.2\\
0.54	-0.2\\
0.56	-0.2\\
0.58	-0.2\\
0.6	-0.2\\
0.62	-0.2\\
0.64	-0.2\\
0.66	-0.2\\
0.68	-0.2\\
0.7	-0.2\\
0.72	-0.2\\
0.74	-0.2\\
0.76	-0.2\\
0.78	-0.2\\
0.8	-0.2\\
0.82	-0.2\\
0.84	-0.2\\
0.86	-0.2\\
0.88	-0.2\\
0.9	-0.2\\
0.92	-0.2\\
0.94	-0.2\\
0.96	-0.2\\
0.98	-0.2\\
1	-0.2\\
1.02	-0.2\\
1.04	-0.2\\
1.06	-0.2\\
1.08	-0.2\\
1.1	-0.2\\
1.12	-0.2\\
1.14	-0.2\\
1.16	-0.2\\
1.18	-0.2\\
1.2	-0.2\\
1.22	-0.2\\
1.24	-0.2\\
1.26	-0.2\\
1.28	-0.2\\
1.3	-0.2\\
1.32	-0.2\\
1.34	-0.2\\
1.36	-0.2\\
1.38	-0.2\\
1.4	-0.2\\
1.42	-0.2\\
1.44	-0.2\\
1.46	-0.2\\
1.48	-0.2\\
1.5	-0.2\\
1.52	-0.2\\
1.54	-0.2\\
1.56	-0.2\\
1.58	-0.2\\
1.6	-0.2\\
1.62	-0.2\\
1.64	-0.2\\
1.66	-0.2\\
1.68	-0.2\\
1.7	-0.2\\
1.72	-0.2\\
1.74	-0.2\\
1.76	-0.2\\
1.78	-0.2\\
1.8	-0.2\\
1.82	-0.2\\
1.84	-0.2\\
1.86	-0.2\\
1.88	-0.2\\
1.9	-0.2\\
1.92	-0.2\\
1.94	-0.2\\
1.96	-0.2\\
1.98	-0.2\\
2	-0.2\\
2.02	-0.2\\
2.04	-0.2\\
2.06	-0.2\\
2.08	-0.2\\
2.1	-0.2\\
2.12	-0.2\\
2.14	-0.2\\
2.16	-0.2\\
2.18	-0.2\\
2.2	-0.2\\
2.22	-0.2\\
2.24	-0.2\\
2.26	-0.2\\
2.28	-0.2\\
2.3	-0.2\\
2.32	-0.2\\
2.34	-0.2\\
2.36	-0.2\\
2.38	-0.2\\
2.4	-0.2\\
2.42	-0.2\\
2.44	-0.2\\
2.46	-0.2\\
2.48	-0.2\\
2.5	-0.2\\
2.52	-0.2\\
2.54	-0.2\\
2.56	-0.2\\
2.58	-0.2\\
2.6	-0.2\\
2.62	-0.2\\
2.64	-0.2\\
2.66	-0.2\\
2.68	-0.2\\
2.7	-0.2\\
2.72	-0.2\\
2.74	-0.2\\
2.76	-0.2\\
2.78	-0.2\\
2.8	-0.2\\
2.82	-0.2\\
2.84	-0.2\\
2.86	-0.2\\
2.88	-0.2\\
2.9	-0.2\\
2.92	-0.2\\
2.94	-0.2\\
2.96	-0.2\\
2.98	-0.2\\
3	-0.2\\
3.02	-0.2\\
3.04	-0.2\\
3.06	-0.2\\
3.08	-0.2\\
3.1	-0.2\\
3.12	-0.2\\
3.14	-0.2\\
3.16	-0.2\\
3.18	-0.2\\
3.2	-0.2\\
3.22	-0.2\\
3.24	-0.2\\
3.26	-0.2\\
3.28	-0.2\\
3.3	-0.2\\
3.32	-0.2\\
3.34	-0.2\\
3.36	-0.2\\
3.38	-0.2\\
3.4	-0.2\\
3.42	-0.2\\
3.44	-0.2\\
3.46	-0.2\\
3.48	-0.2\\
3.5	-0.2\\
3.52	-0.2\\
3.54	-0.2\\
3.56	-0.2\\
3.58	-0.2\\
3.6	-0.2\\
3.62	-0.2\\
3.64	-0.2\\
3.66	-0.2\\
3.68	-0.2\\
3.7	-0.2\\
3.72	-0.2\\
3.74	-0.2\\
3.76	-0.2\\
3.78	-0.2\\
3.8	-0.2\\
3.82	-0.2\\
3.84	-0.2\\
3.86	-0.2\\
3.88	-0.2\\
3.9	-0.2\\
3.92	-0.2\\
3.94	-0.2\\
3.96	-0.2\\
3.98	-0.2\\
4	-0.2\\
4.02	-0.2\\
4.04	-0.2\\
4.06	-0.2\\
4.08	-0.2\\
4.1	-0.2\\
4.12	-0.2\\
4.14	-0.2\\
4.16	-0.2\\
4.18	-0.2\\
4.2	-0.2\\
4.22	-0.2\\
4.24	-0.2\\
4.26	-0.2\\
4.28	-0.2\\
4.3	-0.2\\
4.32	-0.2\\
4.34	-0.2\\
4.36	-0.2\\
4.38	-0.2\\
4.4	-0.2\\
4.42	-0.2\\
4.44	-0.2\\
4.46	-0.2\\
4.48	-0.2\\
4.5	-0.2\\
4.52	-0.2\\
4.54	-0.2\\
4.56	-0.2\\
4.58	-0.2\\
4.6	-0.2\\
4.62	-0.2\\
4.64	-0.2\\
4.66	-0.2\\
4.68	-0.2\\
4.7	-0.2\\
4.72	-0.2\\
4.74	-0.2\\
4.76	-0.2\\
4.78	-0.2\\
4.8	-0.2\\
4.82	-0.2\\
4.84	-0.2\\
4.86	-0.2\\
4.88	-0.2\\
4.9	-0.2\\
4.92	-0.2\\
4.94	-0.2\\
4.96	-0.2\\
4.98	-0.2\\
5	-0.2\\
5.02	-0.2\\
5.04	-0.2\\
5.06	-0.2\\
5.08	-0.2\\
5.1	-0.2\\
5.12	-0.2\\
5.14	-0.2\\
5.16	-0.2\\
5.18	-0.2\\
5.2	-0.2\\
5.22	-0.2\\
5.24	-0.2\\
5.26	-0.2\\
5.28	-0.2\\
5.3	-0.2\\
5.32	-0.2\\
5.34	-0.2\\
5.36	-0.2\\
5.38	-0.2\\
5.4	-0.2\\
5.42	-0.2\\
5.44	-0.2\\
5.46	-0.2\\
5.48	-0.2\\
5.5	-0.2\\
5.52	-0.2\\
5.54	-0.2\\
5.56	-0.2\\
5.58	-0.2\\
5.6	-0.2\\
5.62	-0.2\\
5.64	-0.2\\
5.66	-0.2\\
5.68	-0.2\\
5.7	-0.2\\
5.72	-0.2\\
5.74	-0.2\\
5.76	-0.2\\
5.78	-0.2\\
5.8	-0.2\\
5.82	-0.2\\
5.84	-0.2\\
5.86	-0.2\\
5.88	-0.2\\
5.9	-0.2\\
5.92	-0.2\\
5.94	-0.2\\
5.96	-0.2\\
5.98	-0.2\\
6	-0.2\\
6.02	-0.2\\
6.04	-0.2\\
6.06	-0.2\\
6.08	-0.2\\
6.1	-0.2\\
6.12	-0.2\\
6.14	-0.2\\
6.16	-0.2\\
6.18	-0.2\\
6.2	-0.2\\
6.22	-0.2\\
6.24	-0.2\\
6.26	-0.2\\
6.28	-0.2\\
6.3	-0.2\\
6.32	-0.2\\
6.34	-0.2\\
6.36	-0.2\\
6.38	-0.2\\
6.4	-0.2\\
6.42	-0.2\\
6.44	-0.2\\
6.46	-0.2\\
6.48	-0.2\\
6.5	-0.2\\
6.52	-0.2\\
6.54	-0.2\\
6.56	-0.2\\
6.58	-0.2\\
6.6	-0.2\\
6.62	-0.2\\
6.64	-0.2\\
6.66	-0.2\\
6.68	-0.2\\
6.7	-0.2\\
6.72	-0.2\\
6.74	-0.2\\
6.76	-0.2\\
6.78	-0.2\\
6.8	-0.2\\
6.82	-0.2\\
6.84	-0.2\\
6.86	-0.2\\
6.88	-0.2\\
6.9	-0.2\\
6.92	-0.2\\
6.94	-0.2\\
6.96	-0.2\\
6.98	-0.2\\
7	-0.2\\
7.02	-0.2\\
7.04	-0.2\\
7.06	-0.2\\
7.08	-0.2\\
7.1	-0.2\\
7.12	-0.2\\
7.14	-0.2\\
7.16	-0.2\\
7.18	-0.2\\
7.2	-0.2\\
7.22	-0.2\\
7.24	-0.2\\
7.26	-0.2\\
7.28	-0.2\\
7.3	-0.2\\
7.32	-0.2\\
7.34	-0.2\\
7.36	-0.2\\
7.38	-0.2\\
7.4	-0.2\\
7.42	-0.2\\
7.44	-0.2\\
7.46	-0.2\\
7.48	-0.2\\
7.5	-0.2\\
7.52	-0.2\\
7.54	-0.2\\
7.56	-0.2\\
7.58	-0.2\\
7.6	-0.2\\
7.62	-0.2\\
7.64	-0.2\\
7.66	-0.2\\
7.68	-0.2\\
7.7	-0.2\\
7.72	-0.2\\
7.74	-0.2\\
7.76	-0.2\\
7.78	-0.2\\
7.8	-0.2\\
7.82	-0.2\\
7.84	-0.2\\
7.86	-0.2\\
7.88	-0.2\\
7.9	-0.2\\
7.92	-0.2\\
7.94	-0.2\\
7.96	-0.2\\
7.98	-0.2\\
8	-0.2\\
8.02	-0.2\\
8.04	-0.2\\
8.06	-0.2\\
8.08	-0.2\\
8.1	-0.2\\
8.12	-0.2\\
8.14	-0.2\\
8.16	-0.2\\
8.18	-0.2\\
8.2	-0.2\\
8.22	-0.2\\
8.24	-0.2\\
8.26	-0.2\\
8.28	-0.2\\
8.3	-0.2\\
8.32	-0.2\\
8.34	-0.2\\
8.36	-0.2\\
8.38	-0.2\\
8.4	-0.2\\
8.42	-0.2\\
8.44	-0.2\\
8.46	-0.2\\
8.48	-0.2\\
8.5	-0.2\\
8.52	-0.2\\
8.54	-0.2\\
8.56	-0.2\\
8.58	-0.2\\
8.6	-0.2\\
8.62	-0.2\\
8.64	-0.2\\
8.66	-0.2\\
8.68	-0.2\\
8.7	-0.2\\
8.72	-0.2\\
8.74	-0.2\\
8.76	-0.2\\
8.78	-0.2\\
8.8	-0.2\\
8.82	-0.2\\
8.84	-0.2\\
8.86	-0.2\\
8.88	-0.2\\
8.9	-0.2\\
8.92	-0.2\\
8.94	-0.2\\
8.96	-0.2\\
8.98	-0.2\\
9	-0.2\\
9.02	-0.2\\
9.04	-0.2\\
9.06	-0.2\\
9.08	-0.2\\
9.1	-0.2\\
9.12	-0.2\\
9.14	-0.2\\
9.16	-0.2\\
9.18	-0.2\\
9.2	-0.2\\
9.22	-0.2\\
9.24	-0.2\\
9.26	-0.2\\
9.28	-0.2\\
9.3	-0.2\\
9.32	-0.2\\
9.34	-0.2\\
9.36	-0.2\\
9.38	-0.2\\
9.4	-0.2\\
9.42	-0.2\\
9.44	-0.2\\
9.46	-0.2\\
9.48	-0.2\\
9.5	-0.2\\
9.52	-0.2\\
9.54	-0.2\\
9.56	-0.2\\
9.58	-0.2\\
9.6	-0.2\\
9.62	-0.2\\
9.64	-0.2\\
9.66	-0.2\\
9.68	-0.2\\
9.7	-0.2\\
9.72	-0.2\\
9.74	-0.2\\
9.76	-0.2\\
9.78	-0.2\\
9.8	-0.2\\
9.82	-0.2\\
9.84	-0.2\\
9.86	-0.2\\
9.88	-0.2\\
9.9	-0.2\\
9.92	-0.2\\
9.94	-0.2\\
9.96	-0.2\\
9.98	-0.2\\
10	-0.2\\
10.02	-0.2\\
10.04	-0.2\\
10.06	-0.2\\
10.08	-0.2\\
10.1	-0.2\\
10.12	-0.2\\
10.14	-0.2\\
10.16	-0.2\\
10.18	-0.2\\
10.2	-0.2\\
10.22	-0.2\\
10.24	-0.2\\
10.26	-0.2\\
10.28	-0.2\\
10.3	-0.2\\
10.32	-0.2\\
10.34	-0.2\\
10.36	-0.2\\
10.38	-0.2\\
10.4	-0.2\\
10.42	-0.2\\
10.44	-0.2\\
10.46	-0.2\\
10.48	-0.2\\
10.5	-0.2\\
10.52	-0.2\\
10.54	-0.2\\
10.56	-0.2\\
10.58	-0.2\\
10.6	-0.2\\
10.62	-0.2\\
10.64	-0.2\\
10.66	-0.2\\
10.68	-0.2\\
10.7	-0.2\\
10.72	-0.2\\
10.74	-0.2\\
10.76	-0.2\\
10.78	-0.2\\
10.8	-0.2\\
10.82	-0.2\\
10.84	-0.2\\
10.86	-0.2\\
10.88	-0.2\\
10.9	-0.2\\
10.92	-0.2\\
10.94	-0.2\\
10.96	-0.2\\
10.98	-0.2\\
11	-0.2\\
11.02	-0.2\\
11.04	-0.2\\
11.06	-0.2\\
11.08	-0.2\\
11.1	-0.2\\
11.12	-0.2\\
11.14	-0.2\\
11.16	-0.2\\
11.18	-0.2\\
11.2	-0.2\\
11.22	-0.2\\
11.24	-0.2\\
11.26	-0.2\\
11.28	-0.2\\
11.3	-0.2\\
11.32	-0.2\\
11.34	-0.2\\
11.36	-0.2\\
11.38	-0.2\\
11.4	-0.2\\
11.42	-0.2\\
11.44	-0.2\\
11.46	-0.2\\
11.48	-0.2\\
11.5	-0.2\\
11.52	-0.2\\
11.54	-0.2\\
11.56	-0.2\\
11.58	-0.2\\
11.6	-0.2\\
11.62	-0.2\\
11.64	-0.2\\
11.66	-0.2\\
11.68	-0.2\\
11.7	-0.2\\
11.72	-0.2\\
11.74	-0.2\\
11.76	-0.2\\
11.78	-0.2\\
11.8	-0.2\\
11.82	-0.2\\
11.84	-0.2\\
11.86	-0.2\\
11.88	-0.2\\
11.9	-0.2\\
11.92	-0.2\\
11.94	-0.2\\
11.96	-0.2\\
11.98	-0.2\\
12	-0.2\\
12.02	-0.2\\
12.04	-0.2\\
12.06	-0.2\\
12.08	-0.2\\
12.1	-0.2\\
12.12	-0.2\\
12.14	-0.2\\
12.16	-0.2\\
12.18	-0.2\\
12.2	-0.2\\
12.22	-0.2\\
12.24	-0.2\\
12.26	-0.2\\
12.28	-0.2\\
12.3	-0.2\\
12.32	-0.2\\
12.34	-0.2\\
12.36	-0.2\\
12.38	-0.2\\
12.4	-0.2\\
12.42	-0.2\\
12.44	-0.2\\
12.46	-0.2\\
12.48	-0.2\\
12.5	-0.2\\
12.52	-0.2\\
12.54	-0.2\\
12.56	-0.2\\
12.58	-0.2\\
12.6	-0.2\\
12.62	-0.2\\
12.64	-0.2\\
12.66	-0.2\\
12.68	-0.2\\
12.7	-0.2\\
12.72	-0.2\\
12.74	-0.2\\
12.76	-0.2\\
12.78	-0.2\\
12.8	-0.2\\
12.82	-0.2\\
12.84	-0.2\\
12.86	-0.2\\
12.88	-0.2\\
12.9	-0.2\\
12.92	-0.2\\
12.94	-0.2\\
12.96	-0.2\\
12.98	-0.2\\
13	-0.2\\
13.02	-0.2\\
13.04	-0.2\\
13.06	-0.2\\
13.08	-0.2\\
13.1	-0.2\\
13.12	-0.2\\
13.14	-0.2\\
13.16	-0.2\\
13.18	-0.2\\
13.2	-0.2\\
13.22	-0.2\\
13.24	-0.2\\
13.26	-0.2\\
13.28	-0.2\\
13.3	-0.2\\
13.32	-0.2\\
13.34	-0.2\\
13.36	-0.2\\
13.38	-0.2\\
13.4	-0.2\\
13.42	-0.2\\
13.44	-0.2\\
13.46	-0.2\\
13.48	-0.2\\
13.5	-0.2\\
13.52	-0.2\\
13.54	-0.2\\
13.56	-0.2\\
13.58	-0.2\\
13.6	-0.2\\
13.62	-0.2\\
13.64	-0.2\\
13.66	-0.2\\
13.68	-0.2\\
13.7	-0.2\\
13.72	-0.2\\
13.74	-0.2\\
13.76	-0.2\\
13.78	-0.2\\
13.8	-0.2\\
13.82	-0.2\\
13.84	-0.2\\
13.86	-0.2\\
13.88	-0.2\\
13.9	-0.2\\
13.92	-0.2\\
13.94	-0.2\\
13.96	-0.2\\
13.98	-0.2\\
14	-0.2\\
14.02	-0.2\\
14.04	-0.2\\
14.06	-0.2\\
14.08	-0.2\\
14.1	-0.2\\
14.12	-0.2\\
14.14	-0.2\\
14.16	-0.2\\
14.18	-0.2\\
14.2	-0.2\\
14.22	-0.2\\
14.24	-0.2\\
14.26	-0.2\\
14.28	-0.2\\
14.3	-0.2\\
14.32	-0.2\\
14.34	-0.2\\
14.36	-0.2\\
14.38	-0.2\\
14.4	-0.2\\
14.42	-0.2\\
14.44	-0.2\\
14.46	-0.2\\
14.48	-0.2\\
14.5	-0.2\\
14.52	-0.2\\
14.54	-0.2\\
14.56	-0.2\\
14.58	-0.2\\
14.6	-0.2\\
14.62	-0.2\\
14.64	-0.2\\
14.66	-0.2\\
14.68	-0.2\\
14.7	-0.2\\
14.72	-0.2\\
14.74	-0.2\\
14.76	-0.2\\
14.78	-0.2\\
14.8	-0.2\\
14.82	-0.2\\
14.84	-0.2\\
14.86	-0.2\\
14.88	-0.2\\
14.9	-0.2\\
14.92	-0.2\\
14.94	-0.2\\
14.96	-0.2\\
14.98	-0.2\\
15	-0.2\\
15.02	-0.2\\
15.04	-0.2\\
15.06	-0.2\\
15.08	-0.2\\
15.1	-0.2\\
15.12	-0.2\\
15.14	-0.2\\
15.16	-0.2\\
15.18	-0.2\\
15.2	-0.2\\
15.22	-0.2\\
15.24	-0.2\\
15.26	-0.2\\
15.28	-0.2\\
15.3	-0.2\\
15.32	-0.2\\
15.34	-0.2\\
15.36	-0.2\\
15.38	-0.2\\
15.4	-0.2\\
15.42	-0.2\\
15.44	-0.2\\
15.46	-0.2\\
15.48	-0.2\\
15.5	-0.2\\
15.52	-0.2\\
15.54	-0.2\\
15.56	-0.2\\
15.58	-0.2\\
15.6	-0.2\\
15.62	-0.2\\
15.64	-0.2\\
15.66	-0.2\\
15.68	-0.2\\
15.7	-0.2\\
15.72	-0.2\\
15.74	-0.2\\
15.76	-0.2\\
15.78	-0.2\\
15.8	-0.2\\
15.82	-0.2\\
15.84	-0.2\\
15.86	-0.2\\
15.88	-0.2\\
15.9	-0.2\\
15.92	-0.2\\
15.94	-0.2\\
15.96	-0.2\\
15.98	-0.2\\
16	-0.2\\
16.02	-0.2\\
16.04	-0.2\\
16.06	-0.2\\
16.08	-0.2\\
16.1	-0.2\\
16.12	-0.2\\
16.14	-0.2\\
16.16	-0.2\\
16.18	-0.2\\
16.2	-0.2\\
16.22	-0.2\\
16.24	-0.2\\
16.26	-0.2\\
16.28	-0.2\\
16.3	-0.2\\
16.32	-0.2\\
16.34	-0.2\\
16.36	-0.2\\
16.38	-0.2\\
16.4	-0.2\\
16.42	-0.2\\
16.44	-0.2\\
16.46	-0.2\\
16.48	-0.2\\
16.5	-0.2\\
16.52	-0.2\\
16.54	-0.2\\
16.56	-0.2\\
16.58	-0.2\\
16.6	-0.2\\
16.62	-0.2\\
16.64	-0.2\\
16.66	-0.2\\
16.68	-0.2\\
16.7	-0.2\\
16.72	-0.2\\
16.74	-0.2\\
16.76	-0.2\\
16.78	-0.2\\
16.8	-0.2\\
16.82	-0.2\\
16.84	-0.2\\
16.86	-0.2\\
16.88	-0.2\\
16.9	-0.2\\
16.92	-0.2\\
16.94	-0.2\\
16.96	-0.2\\
16.98	-0.2\\
17	-0.2\\
17.02	-0.2\\
17.04	-0.2\\
17.06	-0.2\\
17.08	-0.2\\
17.1	-0.2\\
17.12	-0.2\\
17.14	-0.2\\
17.16	-0.2\\
17.18	-0.2\\
17.2	-0.2\\
17.22	-0.2\\
17.24	-0.2\\
17.26	-0.2\\
17.28	-0.2\\
17.3	-0.2\\
17.32	-0.2\\
17.34	-0.2\\
17.36	-0.2\\
17.38	-0.2\\
17.4	-0.2\\
17.42	-0.2\\
17.44	-0.2\\
17.46	-0.2\\
17.48	-0.2\\
17.5	-0.2\\
17.52	-0.2\\
17.54	-0.2\\
17.56	-0.2\\
17.58	-0.2\\
17.6	-0.2\\
17.62	-0.2\\
17.64	-0.2\\
17.66	-0.2\\
17.68	-0.2\\
17.7	-0.2\\
17.72	-0.2\\
17.74	-0.2\\
17.76	-0.2\\
17.78	-0.2\\
17.8	-0.2\\
17.82	-0.2\\
17.84	-0.2\\
17.86	-0.2\\
17.88	-0.2\\
17.9	-0.2\\
17.92	-0.2\\
17.94	-0.2\\
17.96	-0.2\\
17.98	-0.2\\
18	-0.2\\
18.02	-0.2\\
18.04	-0.2\\
18.06	-0.2\\
18.08	-0.2\\
18.1	-0.2\\
18.12	-0.2\\
18.14	-0.2\\
18.16	-0.2\\
18.18	-0.2\\
18.2	-0.2\\
18.22	-0.2\\
18.24	-0.2\\
18.26	-0.2\\
18.28	-0.2\\
18.3	-0.2\\
18.32	-0.2\\
18.34	-0.2\\
18.36	-0.2\\
18.38	-0.2\\
18.4	-0.2\\
18.42	-0.2\\
18.44	-0.2\\
18.46	-0.2\\
18.48	-0.2\\
18.5	-0.2\\
18.52	-0.2\\
18.54	-0.2\\
18.56	-0.2\\
18.58	-0.2\\
18.6	-0.2\\
18.62	-0.2\\
18.64	-0.2\\
18.66	-0.2\\
18.68	-0.2\\
18.7	-0.2\\
18.72	-0.2\\
18.74	-0.2\\
18.76	-0.2\\
18.78	-0.2\\
18.8	-0.2\\
18.82	-0.2\\
18.84	-0.2\\
18.86	-0.2\\
18.88	-0.2\\
18.9	-0.2\\
18.92	-0.2\\
18.94	-0.2\\
18.96	-0.2\\
18.98	-0.2\\
19	-0.2\\
19.02	-0.2\\
19.04	-0.2\\
19.06	-0.2\\
19.08	-0.2\\
19.1	-0.2\\
19.12	-0.2\\
19.14	-0.2\\
19.16	-0.2\\
19.18	-0.2\\
19.2	-0.2\\
19.22	-0.2\\
19.24	-0.2\\
19.26	-0.2\\
19.28	-0.2\\
19.3	-0.2\\
19.32	-0.2\\
19.34	-0.2\\
19.36	-0.2\\
19.38	-0.2\\
19.4	-0.2\\
19.42	-0.2\\
19.44	-0.2\\
19.46	-0.2\\
19.48	-0.2\\
19.5	-0.2\\
19.52	-0.2\\
19.54	-0.2\\
19.56	-0.2\\
19.58	-0.2\\
19.6	-0.2\\
19.62	-0.2\\
19.64	-0.2\\
19.66	-0.2\\
19.68	-0.2\\
19.7	-0.2\\
19.72	-0.2\\
19.74	-0.2\\
19.76	-0.2\\
19.78	-0.2\\
19.8	-0.2\\
19.82	-0.2\\
19.84	-0.2\\
19.86	-0.2\\
19.88	-0.2\\
19.9	-0.2\\
19.92	-0.2\\
19.94	-0.2\\
19.96	-0.2\\
19.98	-0.2\\
20	-0.2\\
20.02	-0.2\\
20.04	-0.2\\
20.06	-0.2\\
20.08	-0.2\\
20.1	-0.2\\
20.12	-0.2\\
20.14	-0.2\\
20.16	-0.2\\
20.18	-0.2\\
20.2	-0.2\\
20.22	-0.2\\
20.24	-0.2\\
20.26	-0.2\\
20.28	-0.2\\
20.3	-0.2\\
20.32	-0.2\\
20.34	-0.2\\
20.36	-0.2\\
20.38	-0.2\\
20.4	-0.2\\
20.42	-0.2\\
20.44	-0.2\\
20.46	-0.2\\
20.48	-0.2\\
20.5	-0.2\\
20.52	-0.2\\
20.54	-0.2\\
20.56	-0.2\\
20.58	-0.2\\
20.6	-0.2\\
20.62	-0.2\\
20.64	-0.2\\
20.66	-0.2\\
20.68	-0.2\\
20.7	-0.2\\
20.72	-0.2\\
20.74	-0.2\\
20.76	-0.2\\
20.78	-0.2\\
20.8	-0.2\\
20.82	-0.2\\
20.84	-0.2\\
20.86	-0.2\\
20.88	-0.2\\
20.9	-0.2\\
20.92	-0.2\\
20.94	-0.2\\
20.96	-0.2\\
20.98	-0.2\\
21	-0.2\\
21.02	-0.2\\
21.04	-0.2\\
21.06	-0.2\\
21.08	-0.2\\
21.1	-0.2\\
21.12	-0.2\\
21.14	-0.2\\
21.16	-0.2\\
21.18	-0.2\\
21.2	-0.2\\
21.22	-0.2\\
21.24	-0.2\\
21.26	-0.2\\
21.28	-0.2\\
21.3	-0.2\\
21.32	-0.2\\
21.34	-0.2\\
21.36	-0.2\\
21.38	-0.2\\
21.4	-0.2\\
21.42	-0.2\\
21.44	-0.2\\
21.46	-0.2\\
21.48	-0.2\\
21.5	-0.2\\
21.52	-0.2\\
21.54	-0.2\\
21.56	-0.2\\
21.58	-0.2\\
21.6	-0.2\\
21.62	-0.2\\
21.64	-0.2\\
21.66	-0.2\\
21.68	-0.2\\
21.7	-0.2\\
21.72	-0.2\\
21.74	-0.2\\
21.76	-0.2\\
21.78	-0.2\\
21.8	-0.2\\
21.82	-0.2\\
21.84	-0.2\\
21.86	-0.2\\
21.88	-0.2\\
21.9	-0.2\\
21.92	-0.2\\
21.94	-0.2\\
21.96	-0.2\\
21.98	-0.2\\
22	-0.2\\
22.02	-0.2\\
22.04	-0.2\\
22.06	-0.2\\
22.08	-0.2\\
22.1	-0.2\\
22.12	-0.2\\
22.14	-0.2\\
22.16	-0.2\\
22.18	-0.2\\
22.2	-0.2\\
22.22	-0.2\\
22.24	-0.2\\
22.26	-0.2\\
22.28	-0.2\\
22.3	-0.2\\
22.32	-0.2\\
22.34	-0.2\\
22.36	-0.2\\
22.38	-0.2\\
22.4	-0.2\\
22.42	-0.2\\
22.44	-0.2\\
22.46	-0.2\\
22.48	-0.2\\
22.5	-0.2\\
22.52	-0.2\\
22.54	-0.2\\
22.56	-0.2\\
22.58	-0.2\\
22.6	-0.2\\
22.62	-0.2\\
22.64	-0.2\\
22.66	-0.2\\
22.68	-0.2\\
22.7	-0.2\\
22.72	-0.2\\
22.74	-0.2\\
22.76	-0.2\\
22.78	-0.2\\
22.8	-0.2\\
22.82	-0.2\\
22.84	-0.2\\
22.86	-0.2\\
22.88	-0.2\\
22.9	-0.2\\
22.92	-0.2\\
22.94	-0.2\\
22.96	-0.2\\
22.98	-0.2\\
23	-0.2\\
23.02	-0.2\\
23.04	-0.2\\
23.06	-0.2\\
23.08	-0.2\\
23.1	-0.2\\
23.12	-0.2\\
23.14	-0.2\\
23.16	-0.2\\
23.18	-0.2\\
23.2	-0.2\\
23.22	-0.2\\
23.24	-0.2\\
23.26	-0.2\\
23.28	-0.2\\
23.3	-0.2\\
23.32	-0.2\\
23.34	-0.2\\
23.36	-0.2\\
23.38	-0.2\\
23.4	-0.2\\
23.42	-0.2\\
23.44	-0.2\\
23.46	-0.2\\
23.48	-0.2\\
23.5	-0.2\\
23.52	-0.2\\
23.54	-0.2\\
23.56	-0.2\\
23.58	-0.2\\
23.6	-0.2\\
23.62	-0.2\\
23.64	-0.2\\
23.66	-0.2\\
23.68	-0.2\\
23.7	-0.2\\
23.72	-0.2\\
23.74	-0.2\\
23.76	-0.2\\
23.78	-0.2\\
23.8	-0.2\\
23.82	-0.2\\
23.84	-0.2\\
23.86	-0.2\\
23.88	-0.2\\
23.9	-0.2\\
23.92	-0.2\\
23.94	-0.2\\
23.96	-0.2\\
23.98	-0.2\\
24	-0.2\\
24.02	-0.2\\
24.04	-0.2\\
24.06	-0.2\\
24.08	-0.2\\
24.1	-0.2\\
24.12	-0.2\\
24.14	-0.2\\
24.16	-0.2\\
24.18	-0.2\\
24.2	-0.2\\
24.22	-0.2\\
24.24	-0.2\\
24.26	-0.2\\
24.28	-0.2\\
24.3	-0.2\\
24.32	-0.2\\
24.34	-0.2\\
24.36	-0.2\\
24.38	-0.2\\
24.4	-0.2\\
24.42	-0.2\\
24.44	-0.2\\
24.46	-0.2\\
24.48	-0.2\\
24.5	-0.2\\
24.52	-0.2\\
24.54	-0.2\\
24.56	-0.2\\
24.58	-0.2\\
24.6	-0.2\\
24.62	-0.2\\
24.64	-0.2\\
24.66	-0.2\\
24.68	-0.2\\
24.7	-0.2\\
24.72	-0.2\\
24.74	-0.2\\
24.76	-0.2\\
24.78	-0.2\\
24.8	-0.2\\
24.82	-0.2\\
24.84	-0.2\\
24.86	-0.2\\
24.88	-0.2\\
24.9	-0.2\\
24.92	-0.2\\
24.94	-0.2\\
24.96	-0.2\\
24.98	-0.2\\
25	-0.2\\
25.02	-0.2\\
25.04	-0.2\\
25.06	-0.2\\
25.08	-0.2\\
25.1	-0.2\\
25.12	-0.2\\
25.14	-0.2\\
25.16	-0.2\\
25.18	-0.2\\
25.2	-0.2\\
25.22	-0.2\\
25.24	-0.2\\
25.26	-0.2\\
25.28	-0.2\\
25.3	-0.2\\
25.32	-0.2\\
25.34	-0.2\\
25.36	-0.2\\
25.38	-0.2\\
25.4	-0.2\\
25.42	-0.2\\
25.44	-0.2\\
25.46	-0.2\\
25.48	-0.2\\
25.5	-0.2\\
25.52	-0.2\\
25.54	-0.2\\
25.56	-0.2\\
25.58	-0.2\\
25.6	-0.2\\
25.62	-0.2\\
25.64	-0.2\\
25.66	-0.2\\
25.68	-0.2\\
25.7	-0.2\\
25.72	-0.2\\
25.74	-0.2\\
25.76	-0.2\\
25.78	-0.2\\
25.8	-0.2\\
25.82	-0.2\\
25.84	-0.2\\
25.86	-0.2\\
25.88	-0.2\\
25.9	-0.2\\
25.92	-0.2\\
25.94	-0.2\\
25.96	-0.2\\
25.98	-0.2\\
26	-0.2\\
26.02	-0.2\\
26.04	-0.2\\
26.06	-0.2\\
26.08	-0.2\\
26.1	-0.2\\
26.12	-0.2\\
26.14	-0.2\\
26.16	-0.2\\
26.18	-0.2\\
26.2	-0.2\\
26.22	-0.2\\
26.24	-0.2\\
26.26	-0.2\\
26.28	-0.2\\
26.3	-0.2\\
26.32	-0.2\\
26.34	-0.2\\
26.36	-0.2\\
26.38	-0.2\\
26.4	-0.2\\
26.42	-0.2\\
26.44	-0.2\\
26.46	-0.2\\
26.48	-0.2\\
26.5	-0.2\\
26.52	-0.2\\
26.54	-0.2\\
26.56	-0.2\\
26.58	-0.2\\
26.6	-0.2\\
26.62	-0.2\\
26.64	-0.2\\
26.66	-0.2\\
26.68	-0.2\\
26.7	-0.2\\
26.72	-0.2\\
26.74	-0.2\\
26.76	-0.2\\
26.78	-0.2\\
26.8	-0.2\\
26.82	-0.2\\
26.84	-0.2\\
26.86	-0.2\\
26.88	-0.2\\
26.9	-0.2\\
26.92	-0.2\\
26.94	-0.2\\
26.96	-0.2\\
26.98	-0.2\\
27	-0.2\\
27.02	-0.2\\
27.04	-0.2\\
27.06	-0.2\\
27.08	-0.2\\
27.1	-0.2\\
27.12	-0.2\\
27.14	-0.2\\
27.16	-0.2\\
27.18	-0.2\\
27.2	-0.2\\
27.22	-0.2\\
27.24	-0.2\\
27.26	-0.2\\
27.28	-0.2\\
27.3	-0.2\\
27.32	-0.2\\
27.34	-0.2\\
27.36	-0.2\\
27.38	-0.2\\
27.4	-0.2\\
27.42	-0.2\\
27.44	-0.2\\
27.46	-0.2\\
27.48	-0.2\\
27.5	-0.2\\
27.52	-0.2\\
27.54	-0.2\\
27.56	-0.2\\
27.58	-0.2\\
27.6	-0.2\\
27.62	-0.2\\
27.64	-0.2\\
27.66	-0.2\\
27.68	-0.2\\
27.7	-0.2\\
27.72	-0.2\\
27.74	-0.2\\
27.76	-0.2\\
27.78	-0.2\\
27.8	-0.2\\
27.82	-0.2\\
27.84	-0.2\\
27.86	-0.2\\
27.88	-0.2\\
27.9	-0.2\\
27.92	-0.2\\
27.94	-0.2\\
27.96	-0.2\\
27.98	-0.2\\
28	-0.2\\
28.02	-0.2\\
28.04	-0.2\\
28.06	-0.2\\
28.08	-0.2\\
28.1	-0.2\\
28.12	-0.2\\
28.14	-0.2\\
28.16	-0.2\\
28.18	-0.2\\
28.2	-0.2\\
28.22	-0.2\\
28.24	-0.2\\
28.26	-0.2\\
28.28	-0.2\\
28.3	-0.2\\
28.32	-0.2\\
28.34	-0.2\\
28.36	-0.2\\
28.38	-0.2\\
28.4	-0.2\\
28.42	-0.2\\
28.44	-0.2\\
28.46	-0.2\\
28.48	-0.2\\
28.5	-0.2\\
28.52	-0.2\\
28.54	-0.2\\
28.56	-0.2\\
28.58	-0.2\\
28.6	-0.2\\
28.62	-0.2\\
28.64	-0.2\\
28.66	-0.2\\
28.68	-0.2\\
28.7	-0.2\\
28.72	-0.2\\
28.74	-0.2\\
28.76	-0.2\\
28.78	-0.2\\
28.8	-0.2\\
28.82	-0.2\\
28.84	-0.2\\
28.86	-0.2\\
28.88	-0.2\\
28.9	-0.2\\
28.92	-0.2\\
28.94	-0.2\\
28.96	-0.2\\
28.98	-0.2\\
29	-0.2\\
29.02	-0.2\\
29.04	-0.2\\
29.06	-0.2\\
29.08	-0.2\\
29.1	-0.2\\
29.12	-0.2\\
29.14	-0.2\\
29.16	-0.2\\
29.18	-0.2\\
29.2	-0.2\\
29.22	-0.2\\
29.24	-0.2\\
29.26	-0.2\\
29.28	-0.2\\
29.3	-0.2\\
29.32	-0.2\\
29.34	-0.2\\
29.36	-0.2\\
29.38	-0.2\\
29.4	-0.2\\
29.42	-0.2\\
29.44	-0.2\\
29.46	-0.2\\
29.48	-0.2\\
29.5	-0.2\\
29.52	-0.2\\
29.54	-0.2\\
29.56	-0.2\\
29.58	-0.2\\
29.6	-0.2\\
29.62	-0.2\\
29.64	-0.2\\
29.66	-0.2\\
29.68	-0.2\\
29.7	-0.2\\
29.72	-0.2\\
29.74	-0.2\\
29.76	-0.2\\
29.78	-0.2\\
29.8	-0.2\\
29.82	-0.2\\
29.84	-0.2\\
29.86	-0.2\\
29.88	-0.2\\
29.9	-0.2\\
29.92	-0.2\\
29.94	-0.2\\
29.96	-0.2\\
29.98	-0.2\\
30	-0.2\\
30.02	-0.2\\
30.04	-0.2\\
30.06	-0.2\\
30.08	-0.2\\
30.1	-0.2\\
30.12	-0.2\\
30.14	-0.2\\
30.16	-0.2\\
30.18	-0.2\\
30.2	-0.2\\
30.22	-0.2\\
30.24	-0.2\\
30.26	-0.2\\
30.28	-0.2\\
30.3	-0.2\\
30.32	-0.2\\
30.34	-0.2\\
30.36	-0.2\\
30.38	-0.2\\
30.4	-0.2\\
30.42	-0.2\\
30.44	-0.2\\
30.46	-0.2\\
30.48	-0.2\\
30.5	-0.2\\
30.52	-0.2\\
30.54	-0.2\\
30.56	-0.2\\
30.58	-0.2\\
30.6	-0.2\\
30.62	-0.2\\
30.64	-0.2\\
30.66	-0.2\\
30.68	-0.2\\
30.7	-0.2\\
30.72	-0.2\\
30.74	-0.2\\
30.76	-0.2\\
30.78	-0.2\\
30.8	-0.2\\
30.82	-0.2\\
30.84	-0.2\\
30.86	-0.2\\
30.88	-0.2\\
30.9	-0.2\\
30.92	-0.2\\
30.94	-0.2\\
30.96	-0.2\\
30.98	-0.2\\
31	-0.2\\
31.02	-0.2\\
31.04	-0.2\\
31.06	-0.2\\
31.08	-0.2\\
31.1	-0.2\\
31.12	-0.2\\
31.14	-0.2\\
31.16	-0.2\\
31.18	-0.2\\
31.2	-0.2\\
31.22	-0.2\\
31.24	-0.2\\
31.26	-0.2\\
31.28	-0.2\\
31.3	-0.2\\
31.32	-0.2\\
31.34	-0.2\\
31.36	-0.2\\
31.38	-0.2\\
31.4	-0.2\\
31.42	-0.2\\
31.44	-0.2\\
31.46	-0.2\\
31.48	-0.2\\
31.5	-0.2\\
31.52	-0.2\\
31.54	-0.2\\
31.56	-0.2\\
31.58	-0.2\\
31.6	-0.2\\
31.62	-0.2\\
31.64	-0.2\\
31.66	-0.2\\
31.68	-0.2\\
31.7	-0.2\\
31.72	-0.2\\
31.74	-0.2\\
31.76	-0.2\\
31.78	-0.2\\
31.8	-0.2\\
31.82	-0.2\\
31.84	-0.2\\
31.86	-0.2\\
31.88	-0.2\\
31.9	-0.2\\
31.92	-0.2\\
31.94	-0.2\\
31.96	-0.2\\
31.98	-0.2\\
32	-0.2\\
32.02	-0.2\\
32.04	-0.2\\
32.06	-0.2\\
32.08	-0.2\\
32.1	-0.2\\
32.12	-0.2\\
32.14	-0.2\\
32.16	-0.2\\
32.18	-0.2\\
32.2	-0.2\\
32.22	-0.2\\
32.24	-0.2\\
32.26	-0.2\\
32.28	-0.2\\
32.3	-0.2\\
32.32	-0.2\\
32.34	-0.2\\
32.36	-0.2\\
32.38	-0.2\\
32.4	-0.2\\
32.42	-0.2\\
32.44	-0.2\\
32.46	-0.2\\
32.48	-0.2\\
32.5	-0.2\\
32.52	-0.2\\
32.54	-0.2\\
32.56	-0.2\\
32.58	-0.2\\
32.6	-0.2\\
32.62	-0.2\\
32.64	-0.2\\
32.66	-0.2\\
32.68	-0.2\\
32.7	-0.2\\
32.72	-0.2\\
32.74	-0.2\\
32.76	-0.2\\
32.78	-0.2\\
32.8	-0.2\\
32.82	-0.2\\
32.84	-0.2\\
32.86	-0.2\\
32.88	-0.2\\
32.9	-0.2\\
32.92	-0.2\\
32.94	-0.2\\
32.96	-0.2\\
32.98	-0.2\\
33	-0.2\\
33.02	-0.2\\
33.04	-0.2\\
33.06	-0.2\\
33.08	-0.2\\
33.1	-0.2\\
33.12	-0.2\\
33.14	-0.2\\
33.16	-0.2\\
33.18	-0.2\\
33.2	-0.2\\
33.22	-0.2\\
33.24	-0.2\\
33.26	-0.2\\
33.28	-0.2\\
33.3	-0.2\\
33.32	-0.2\\
33.34	-0.2\\
33.36	-0.2\\
33.38	-0.2\\
33.4	-0.2\\
33.42	-0.2\\
33.44	-0.2\\
33.46	-0.2\\
33.48	-0.2\\
33.5	-0.2\\
33.52	-0.2\\
33.54	-0.2\\
33.56	-0.2\\
33.58	-0.2\\
33.6	-0.2\\
33.62	-0.2\\
33.64	-0.2\\
33.66	-0.2\\
33.68	-0.2\\
33.7	-0.2\\
33.72	-0.2\\
33.74	-0.2\\
33.76	-0.2\\
33.78	-0.2\\
33.8	-0.2\\
33.82	-0.2\\
33.84	-0.2\\
33.86	-0.2\\
33.88	-0.2\\
33.9	-0.2\\
33.92	-0.2\\
33.94	-0.2\\
33.96	-0.2\\
33.98	-0.2\\
34	-0.2\\
34.02	-0.2\\
34.04	-0.2\\
34.06	-0.2\\
34.08	-0.2\\
34.1	-0.2\\
34.12	-0.2\\
34.14	-0.2\\
34.16	-0.2\\
34.18	-0.2\\
34.2	-0.2\\
34.22	-0.2\\
34.24	-0.2\\
34.26	-0.2\\
34.28	-0.2\\
34.3	-0.2\\
34.32	-0.2\\
34.34	-0.2\\
34.36	-0.2\\
34.38	-0.2\\
34.4	-0.2\\
34.42	-0.2\\
34.44	-0.2\\
34.46	-0.2\\
34.48	-0.2\\
34.5	-0.2\\
34.52	-0.2\\
34.54	-0.2\\
34.56	-0.2\\
34.58	-0.2\\
34.6	-0.2\\
34.62	-0.2\\
34.64	-0.2\\
34.66	-0.2\\
34.68	-0.2\\
34.7	-0.2\\
34.72	-0.2\\
34.74	-0.2\\
34.76	-0.2\\
34.78	-0.2\\
34.8	-0.2\\
34.82	-0.2\\
34.84	-0.2\\
34.86	-0.2\\
34.88	-0.2\\
34.9	-0.2\\
34.92	-0.2\\
34.94	-0.2\\
34.96	-0.2\\
34.98	-0.2\\
35	-0.2\\
35.02	-0.2\\
35.04	-0.2\\
35.06	-0.2\\
35.08	-0.2\\
35.1	-0.2\\
35.12	-0.2\\
35.14	-0.2\\
35.16	-0.2\\
35.18	-0.2\\
35.2	-0.2\\
35.22	-0.2\\
35.24	-0.2\\
35.26	-0.2\\
35.28	-0.2\\
35.3	-0.2\\
35.32	-0.2\\
35.34	-0.2\\
35.36	-0.2\\
35.38	-0.2\\
35.4	-0.2\\
35.42	-0.2\\
35.44	-0.2\\
35.46	-0.2\\
35.48	-0.2\\
35.5	-0.2\\
35.52	-0.2\\
35.54	-0.2\\
35.56	-0.2\\
35.58	-0.2\\
35.6	-0.2\\
35.62	-0.2\\
35.64	-0.2\\
35.66	-0.2\\
35.68	-0.2\\
35.7	-0.2\\
35.72	-0.2\\
35.74	-0.2\\
35.76	-0.2\\
35.78	-0.2\\
35.8	-0.2\\
35.82	-0.2\\
35.84	-0.2\\
35.86	-0.2\\
35.88	-0.2\\
35.9	-0.2\\
35.92	-0.2\\
35.94	-0.2\\
35.96	-0.2\\
35.98	-0.2\\
36	-0.2\\
36.02	-0.2\\
36.04	-0.2\\
36.06	-0.2\\
36.08	-0.2\\
36.1	-0.2\\
36.12	-0.2\\
36.14	-0.2\\
36.16	-0.2\\
36.18	-0.2\\
36.2	-0.2\\
36.22	-0.2\\
36.24	-0.2\\
36.26	-0.2\\
36.28	-0.2\\
36.3	-0.2\\
36.32	-0.2\\
36.34	-0.2\\
36.36	-0.2\\
36.38	-0.2\\
36.4	-0.2\\
36.42	-0.2\\
36.44	-0.2\\
36.46	-0.2\\
36.48	-0.2\\
36.5	-0.2\\
36.52	-0.2\\
36.54	-0.2\\
36.56	-0.2\\
36.58	-0.2\\
36.6	-0.2\\
36.62	-0.2\\
36.64	-0.2\\
36.66	-0.2\\
36.68	-0.2\\
36.7	-0.2\\
36.72	-0.2\\
36.74	-0.2\\
36.76	-0.2\\
36.78	-0.2\\
36.8	-0.2\\
36.82	-0.2\\
36.84	-0.2\\
36.86	-0.2\\
36.88	-0.2\\
36.9	-0.2\\
36.92	-0.2\\
36.94	-0.2\\
36.96	-0.2\\
36.98	-0.2\\
37	-0.2\\
37.02	-0.2\\
37.04	-0.2\\
37.06	-0.2\\
37.08	-0.2\\
37.1	-0.2\\
37.12	-0.2\\
37.14	-0.2\\
37.16	-0.2\\
37.18	-0.2\\
37.2	-0.2\\
37.22	-0.2\\
37.24	-0.2\\
37.26	-0.2\\
37.28	-0.2\\
37.3	-0.2\\
37.32	-0.2\\
37.34	-0.2\\
37.36	-0.2\\
37.38	-0.2\\
37.4	-0.2\\
37.42	-0.2\\
37.44	-0.2\\
37.46	-0.2\\
37.48	-0.2\\
37.5	-0.2\\
37.52	-0.2\\
37.54	-0.2\\
37.56	-0.2\\
37.58	-0.2\\
37.6	-0.2\\
37.62	-0.2\\
37.64	-0.2\\
37.66	-0.2\\
37.68	-0.2\\
37.7	-0.2\\
37.72	-0.2\\
37.74	-0.2\\
37.76	-0.2\\
37.78	-0.2\\
37.8	-0.2\\
37.82	-0.2\\
37.84	-0.2\\
37.86	-0.2\\
37.88	-0.2\\
37.9	-0.2\\
37.92	-0.2\\
37.94	-0.2\\
37.96	-0.2\\
37.98	-0.2\\
38	-0.2\\
38.02	-0.2\\
38.04	-0.2\\
38.06	-0.2\\
38.08	-0.2\\
38.1	-0.2\\
38.12	-0.2\\
38.14	-0.2\\
38.16	-0.2\\
38.18	-0.2\\
38.2	-0.2\\
38.22	-0.2\\
38.24	-0.2\\
38.26	-0.2\\
38.28	-0.2\\
38.3	-0.2\\
38.32	-0.2\\
38.34	-0.2\\
38.36	-0.2\\
38.38	-0.2\\
38.4	-0.2\\
38.42	-0.2\\
38.44	-0.2\\
38.46	-0.2\\
38.48	-0.2\\
38.5	-0.2\\
38.52	-0.2\\
38.54	-0.2\\
38.56	-0.2\\
38.58	-0.2\\
38.6	-0.2\\
38.62	-0.2\\
38.64	-0.2\\
38.66	-0.2\\
38.68	-0.2\\
38.7	-0.2\\
38.72	-0.2\\
38.74	-0.2\\
38.76	-0.2\\
38.78	-0.2\\
38.8	-0.2\\
38.82	-0.2\\
38.84	-0.2\\
38.86	-0.2\\
38.88	-0.2\\
38.9	-0.2\\
38.92	-0.2\\
38.94	-0.2\\
38.96	-0.2\\
38.98	-0.2\\
39	-0.2\\
39.02	-0.2\\
39.04	-0.2\\
39.06	-0.2\\
39.08	-0.2\\
39.1	-0.2\\
39.12	-0.2\\
39.14	-0.2\\
39.16	-0.2\\
39.18	-0.2\\
39.2	-0.2\\
39.22	-0.2\\
39.24	-0.2\\
39.26	-0.2\\
39.28	-0.2\\
39.3	-0.2\\
39.32	-0.2\\
39.34	-0.2\\
39.36	-0.2\\
39.38	-0.2\\
39.4	-0.2\\
39.42	-0.2\\
39.44	-0.2\\
39.46	-0.2\\
39.48	-0.2\\
39.5	-0.2\\
39.52	-0.2\\
39.54	-0.2\\
39.56	-0.2\\
39.58	-0.2\\
39.6	-0.2\\
39.62	-0.2\\
39.64	-0.2\\
39.66	-0.2\\
39.68	-0.2\\
39.7	-0.2\\
39.72	-0.2\\
39.74	-0.2\\
39.76	-0.2\\
39.78	-0.2\\
39.8	-0.2\\
39.82	-0.2\\
39.84	-0.2\\
39.86	-0.2\\
39.88	-0.2\\
39.9	-0.2\\
39.92	-0.2\\
39.94	-0.2\\
39.96	-0.2\\
39.98	-0.2\\
40	-0.2\\
40.02	-0.2\\
40.04	-0.2\\
40.06	-0.2\\
40.08	-0.2\\
40.1	-0.2\\
40.12	-0.2\\
40.14	-0.2\\
40.16	-0.2\\
40.18	-0.2\\
40.2	-0.2\\
40.22	-0.2\\
40.24	-0.2\\
40.26	-0.2\\
40.28	-0.2\\
40.3	-0.2\\
40.32	-0.2\\
40.34	-0.2\\
40.36	-0.2\\
40.38	-0.2\\
40.4	-0.2\\
40.42	-0.2\\
40.44	-0.2\\
40.46	-0.2\\
40.48	-0.2\\
40.5	-0.2\\
40.52	-0.2\\
40.54	-0.2\\
40.56	-0.2\\
40.58	-0.2\\
40.6	-0.2\\
40.62	-0.2\\
40.64	-0.2\\
40.66	-0.2\\
40.68	-0.2\\
40.7	-0.2\\
40.72	-0.2\\
40.74	-0.2\\
40.76	-0.2\\
40.78	-0.2\\
40.8	-0.2\\
40.82	-0.2\\
40.84	-0.2\\
40.86	-0.2\\
40.88	-0.2\\
40.9	-0.2\\
40.92	-0.2\\
40.94	-0.2\\
40.96	-0.2\\
40.98	-0.2\\
41	-0.2\\
41.02	-0.2\\
41.04	-0.2\\
41.06	-0.2\\
41.08	-0.2\\
41.1	-0.2\\
41.12	-0.2\\
41.14	-0.2\\
41.16	-0.2\\
41.18	-0.2\\
41.2	-0.2\\
41.22	-0.2\\
41.24	-0.2\\
41.26	-0.2\\
41.28	-0.2\\
41.3	-0.2\\
41.32	-0.2\\
41.34	-0.2\\
41.36	-0.2\\
41.38	-0.2\\
41.4	-0.2\\
41.42	-0.2\\
41.44	-0.2\\
41.46	-0.2\\
41.48	-0.2\\
41.5	-0.2\\
41.52	-0.2\\
41.54	-0.2\\
41.56	-0.2\\
41.58	-0.2\\
41.6	-0.2\\
41.62	-0.2\\
41.64	-0.2\\
41.66	-0.2\\
41.68	-0.2\\
41.7	-0.2\\
41.72	-0.2\\
41.74	-0.2\\
41.76	-0.2\\
41.78	-0.2\\
41.8	-0.2\\
41.82	-0.2\\
41.84	-0.2\\
41.86	-0.2\\
41.88	-0.2\\
41.9	-0.2\\
41.92	-0.2\\
41.94	-0.2\\
41.96	-0.2\\
41.98	-0.2\\
42	-0.2\\
42.02	-0.2\\
42.04	-0.2\\
42.06	-0.2\\
42.08	-0.2\\
42.1	-0.2\\
42.12	-0.2\\
42.14	-0.2\\
42.16	-0.2\\
42.18	-0.2\\
42.2	-0.2\\
42.22	-0.2\\
42.24	-0.2\\
42.26	-0.2\\
42.28	-0.2\\
42.3	-0.2\\
42.32	-0.2\\
42.34	-0.2\\
42.36	-0.2\\
42.38	-0.2\\
42.4	-0.2\\
42.42	-0.2\\
42.44	-0.2\\
42.46	-0.2\\
42.48	-0.2\\
42.5	-0.2\\
42.52	-0.2\\
42.54	-0.2\\
42.56	-0.2\\
42.58	-0.2\\
42.6	-0.2\\
42.62	-0.2\\
42.64	-0.2\\
42.66	-0.2\\
42.68	-0.2\\
42.7	-0.2\\
42.72	-0.2\\
42.74	-0.2\\
42.76	-0.2\\
42.78	-0.2\\
42.8	-0.2\\
42.82	-0.2\\
42.84	-0.2\\
42.86	-0.2\\
42.88	-0.2\\
42.9	-0.2\\
42.92	-0.2\\
42.94	-0.2\\
42.96	-0.2\\
42.98	-0.2\\
43	-0.2\\
43.02	-0.2\\
43.04	-0.2\\
43.06	-0.2\\
43.08	-0.2\\
43.1	-0.2\\
43.12	-0.2\\
43.14	-0.2\\
43.16	-0.2\\
43.18	-0.2\\
43.2	-0.2\\
43.22	-0.2\\
43.24	-0.2\\
43.26	-0.2\\
43.28	-0.2\\
43.3	-0.2\\
43.32	-0.2\\
43.34	-0.2\\
43.36	-0.2\\
43.38	-0.2\\
43.4	-0.2\\
43.42	-0.2\\
43.44	-0.2\\
43.46	-0.2\\
43.48	-0.2\\
43.5	-0.2\\
43.52	-0.2\\
43.54	-0.2\\
43.56	-0.2\\
43.58	-0.2\\
43.6	-0.2\\
43.62	-0.2\\
43.64	-0.2\\
43.66	-0.2\\
43.68	-0.2\\
43.7	-0.2\\
43.72	-0.2\\
43.74	-0.2\\
43.76	-0.2\\
43.78	-0.2\\
43.8	-0.2\\
43.82	-0.2\\
43.84	-0.2\\
43.86	-0.2\\
43.88	-0.2\\
43.9	-0.2\\
43.92	-0.2\\
43.94	-0.2\\
43.96	-0.2\\
43.98	-0.2\\
44	-0.2\\
44.02	-0.2\\
44.04	-0.2\\
44.06	-0.2\\
44.08	-0.2\\
44.1	-0.2\\
44.12	-0.2\\
44.14	-0.2\\
44.16	-0.2\\
44.18	-0.2\\
44.2	-0.2\\
44.22	-0.2\\
44.24	-0.2\\
44.26	-0.2\\
44.28	-0.2\\
44.3	-0.2\\
44.32	-0.2\\
44.34	-0.2\\
44.36	-0.2\\
44.38	-0.2\\
44.4	-0.2\\
44.42	-0.2\\
44.44	-0.2\\
44.46	-0.2\\
44.48	-0.2\\
44.5	-0.2\\
44.52	-0.2\\
44.54	-0.2\\
44.56	-0.2\\
44.58	-0.2\\
44.6	-0.2\\
44.62	-0.2\\
44.64	-0.2\\
44.66	-0.2\\
44.68	-0.2\\
44.7	-0.2\\
44.72	-0.2\\
44.74	-0.2\\
44.76	-0.2\\
44.78	-0.2\\
44.8	-0.2\\
44.82	-0.2\\
44.84	-0.2\\
44.86	-0.2\\
44.88	-0.2\\
44.9	-0.2\\
44.92	-0.2\\
44.94	-0.2\\
44.96	-0.2\\
44.98	-0.2\\
45	-0.2\\
45.02	-0.2\\
45.04	-0.2\\
45.06	-0.2\\
45.08	-0.2\\
45.1	-0.2\\
45.12	-0.2\\
45.14	-0.2\\
45.16	-0.2\\
45.18	-0.2\\
45.2	-0.2\\
45.22	-0.2\\
45.24	-0.2\\
45.26	-0.2\\
45.28	-0.2\\
45.3	-0.2\\
45.32	-0.2\\
45.34	-0.2\\
45.36	-0.2\\
45.38	-0.2\\
45.4	-0.2\\
45.42	-0.2\\
45.44	-0.2\\
45.46	-0.2\\
45.48	-0.2\\
45.5	-0.2\\
45.52	-0.2\\
45.54	-0.2\\
45.56	-0.2\\
45.58	-0.2\\
45.6	-0.2\\
45.62	-0.2\\
45.64	-0.2\\
45.66	-0.2\\
45.68	-0.2\\
45.7	-0.2\\
45.72	-0.2\\
45.74	-0.2\\
45.76	-0.2\\
45.78	-0.2\\
45.8	-0.2\\
45.82	-0.2\\
45.84	-0.2\\
45.86	-0.2\\
45.88	-0.2\\
45.9	-0.2\\
45.92	-0.2\\
45.94	-0.2\\
45.96	-0.2\\
45.98	-0.2\\
46	-0.2\\
46.02	-0.2\\
46.04	-0.2\\
46.06	-0.2\\
46.08	-0.2\\
46.1	-0.2\\
46.12	-0.2\\
46.14	-0.2\\
46.16	-0.2\\
46.18	-0.2\\
46.2	-0.2\\
46.22	-0.2\\
46.24	-0.2\\
46.26	-0.2\\
46.28	-0.2\\
46.3	-0.2\\
46.32	-0.2\\
46.34	-0.2\\
46.36	-0.2\\
46.38	-0.2\\
46.4	-0.2\\
46.42	-0.2\\
46.44	-0.2\\
46.46	-0.2\\
46.48	-0.2\\
46.5	-0.2\\
46.52	-0.2\\
46.54	-0.2\\
46.56	-0.2\\
46.58	-0.2\\
46.6	-0.2\\
46.62	-0.2\\
46.64	-0.2\\
46.66	-0.2\\
46.68	-0.2\\
46.7	-0.2\\
46.72	-0.2\\
46.74	-0.2\\
46.76	-0.2\\
46.78	-0.2\\
46.8	-0.2\\
46.82	-0.2\\
46.84	-0.2\\
46.86	-0.2\\
46.88	-0.2\\
46.9	-0.2\\
46.92	-0.2\\
46.94	-0.2\\
46.96	-0.2\\
46.98	-0.2\\
47	-0.2\\
47.02	-0.2\\
47.04	-0.2\\
47.06	-0.2\\
47.08	-0.2\\
47.1	-0.2\\
47.12	-0.2\\
47.14	-0.2\\
47.16	-0.2\\
47.18	-0.2\\
47.2	-0.2\\
47.22	-0.2\\
47.24	-0.2\\
47.26	-0.2\\
47.28	-0.2\\
47.3	-0.2\\
47.32	-0.2\\
47.34	-0.2\\
47.36	-0.2\\
47.38	-0.2\\
47.4	-0.2\\
47.42	-0.2\\
47.44	-0.2\\
47.46	-0.2\\
47.48	-0.2\\
47.5	-0.2\\
47.52	-0.2\\
47.54	-0.2\\
47.56	-0.2\\
47.58	-0.2\\
47.6	-0.2\\
47.62	-0.2\\
47.64	-0.2\\
47.66	-0.2\\
47.68	-0.2\\
47.7	-0.2\\
47.72	-0.2\\
47.74	-0.2\\
47.76	-0.2\\
47.78	-0.2\\
47.8	-0.2\\
47.82	-0.2\\
47.84	-0.2\\
47.86	-0.2\\
47.88	-0.2\\
47.9	-0.2\\
47.92	-0.2\\
47.94	-0.2\\
47.96	-0.2\\
47.98	-0.2\\
48	-0.2\\
48.02	-0.2\\
48.04	-0.2\\
48.06	-0.2\\
48.08	-0.2\\
48.1	-0.2\\
48.12	-0.2\\
48.14	-0.2\\
48.16	-0.2\\
48.18	-0.2\\
48.2	-0.2\\
48.22	-0.2\\
48.24	-0.2\\
48.26	-0.2\\
48.28	-0.2\\
48.3	-0.2\\
48.32	-0.2\\
48.34	-0.2\\
48.36	-0.2\\
48.38	-0.2\\
48.4	-0.2\\
48.42	-0.2\\
48.44	-0.2\\
48.46	-0.2\\
48.48	-0.2\\
48.5	-0.2\\
48.52	-0.2\\
48.54	-0.2\\
48.56	-0.2\\
48.58	-0.2\\
48.6	-0.2\\
48.62	-0.2\\
48.64	-0.2\\
48.66	-0.2\\
48.68	-0.2\\
48.7	-0.2\\
48.72	-0.2\\
48.74	-0.2\\
48.76	-0.2\\
48.78	-0.2\\
48.8	-0.2\\
48.82	-0.2\\
48.84	-0.2\\
48.86	-0.2\\
48.88	-0.2\\
48.9	-0.2\\
48.92	-0.2\\
48.94	-0.2\\
48.96	-0.2\\
48.98	-0.2\\
49	-0.2\\
49.02	-0.2\\
49.04	-0.2\\
49.06	-0.2\\
49.08	-0.2\\
49.1	-0.2\\
49.12	-0.2\\
49.14	-0.2\\
49.16	-0.2\\
49.18	-0.2\\
49.2	-0.2\\
49.22	-0.2\\
49.24	-0.2\\
49.26	-0.2\\
49.28	-0.2\\
49.3	-0.2\\
49.32	-0.2\\
49.34	-0.2\\
49.36	-0.2\\
49.38	-0.2\\
49.4	-0.2\\
49.42	-0.2\\
49.44	-0.2\\
49.46	-0.2\\
49.48	-0.2\\
49.5	-0.2\\
49.52	-0.2\\
49.54	-0.2\\
49.56	-0.2\\
49.58	-0.2\\
49.6	-0.2\\
49.62	-0.2\\
49.64	-0.2\\
49.66	-0.2\\
49.68	-0.2\\
49.7	-0.2\\
49.72	-0.2\\
49.74	-0.2\\
49.76	-0.2\\
49.78	-0.2\\
49.8	-0.2\\
49.82	-0.2\\
49.84	-0.2\\
49.86	-0.2\\
49.88	-0.2\\
49.9	-0.2\\
49.92	-0.2\\
49.94	-0.2\\
49.96	-0.2\\
49.98	-0.2\\
50	-0.2\\
50.02	-0.2\\
50.04	-0.2\\
50.06	-0.2\\
50.08	-0.2\\
50.1	-0.2\\
50.12	-0.2\\
50.14	-0.2\\
50.16	-0.2\\
50.18	-0.2\\
50.2	-0.2\\
50.22	-0.2\\
50.24	-0.2\\
50.26	-0.2\\
50.28	-0.2\\
50.3	-0.2\\
50.32	-0.2\\
50.34	-0.2\\
50.36	-0.2\\
50.38	-0.2\\
50.4	-0.2\\
50.42	-0.2\\
50.44	-0.2\\
50.46	-0.2\\
50.48	-0.2\\
50.5	-0.2\\
50.52	-0.2\\
50.54	-0.2\\
50.56	-0.2\\
50.58	-0.2\\
50.6	-0.2\\
50.62	-0.2\\
50.64	-0.2\\
50.66	-0.2\\
50.68	-0.2\\
50.7	-0.2\\
50.72	-0.2\\
50.74	-0.2\\
50.76	-0.2\\
50.78	-0.2\\
50.8	-0.2\\
50.82	-0.2\\
50.84	-0.2\\
50.86	-0.2\\
50.88	-0.2\\
50.9	-0.2\\
50.92	-0.2\\
50.94	-0.2\\
50.96	-0.2\\
50.98	-0.2\\
51	-0.2\\
51.02	-0.2\\
51.04	-0.2\\
51.06	-0.2\\
51.08	-0.2\\
51.1	-0.2\\
51.12	-0.2\\
51.14	-0.2\\
51.16	-0.2\\
51.18	-0.2\\
51.2	-0.2\\
51.22	-0.2\\
51.24	-0.2\\
51.26	-0.2\\
51.28	-0.2\\
51.3	-0.2\\
51.32	-0.2\\
51.34	-0.2\\
51.36	-0.2\\
51.38	-0.2\\
51.4	-0.2\\
51.42	-0.2\\
51.44	-0.2\\
51.46	-0.2\\
51.48	-0.2\\
51.5	-0.2\\
51.52	-0.2\\
51.54	-0.2\\
51.56	-0.2\\
51.58	-0.2\\
51.6	-0.2\\
51.62	-0.2\\
51.64	-0.2\\
51.66	-0.2\\
51.68	-0.2\\
51.7	-0.2\\
51.72	-0.2\\
51.74	-0.2\\
51.76	-0.2\\
51.78	-0.2\\
51.8	-0.2\\
51.82	-0.2\\
51.84	-0.2\\
51.86	-0.2\\
51.88	-0.2\\
51.9	-0.2\\
51.92	-0.2\\
51.94	-0.2\\
51.96	-0.2\\
51.98	-0.2\\
52	-0.2\\
52.02	-0.2\\
52.04	-0.2\\
52.06	-0.2\\
52.08	-0.2\\
52.1	-0.2\\
52.12	-0.2\\
52.14	-0.2\\
52.16	-0.2\\
52.18	-0.2\\
52.2	-0.2\\
52.22	-0.2\\
52.24	-0.2\\
52.26	-0.2\\
52.28	-0.2\\
52.3	-0.2\\
52.32	-0.2\\
52.34	-0.2\\
52.36	-0.2\\
52.38	-0.2\\
52.4	-0.2\\
52.42	-0.2\\
52.44	-0.2\\
52.46	-0.2\\
52.48	-0.2\\
52.5	-0.2\\
52.52	-0.2\\
52.54	-0.2\\
52.56	-0.2\\
52.58	-0.2\\
52.6	-0.2\\
52.62	-0.2\\
52.64	-0.2\\
52.66	-0.2\\
52.68	-0.2\\
52.7	-0.2\\
52.72	-0.2\\
52.74	-0.2\\
52.76	-0.2\\
52.78	-0.2\\
52.8	-0.2\\
52.82	-0.2\\
52.84	-0.2\\
52.86	-0.2\\
52.88	-0.2\\
52.9	-0.2\\
52.92	-0.2\\
52.94	-0.2\\
52.96	-0.2\\
52.98	-0.2\\
53	-0.2\\
53.02	-0.2\\
53.04	-0.2\\
53.06	-0.2\\
53.08	-0.2\\
53.1	-0.2\\
53.12	-0.2\\
53.14	-0.2\\
53.16	-0.2\\
53.18	-0.2\\
53.2	-0.2\\
53.22	-0.2\\
53.24	-0.2\\
53.26	-0.2\\
53.28	-0.2\\
53.3	-0.2\\
53.32	-0.2\\
53.34	-0.2\\
53.36	-0.2\\
53.38	-0.2\\
53.4	-0.2\\
53.42	-0.2\\
53.44	-0.2\\
53.46	-0.2\\
53.48	-0.2\\
53.5	-0.2\\
53.52	-0.2\\
53.54	-0.2\\
53.56	-0.2\\
53.58	-0.2\\
53.6	-0.2\\
53.62	-0.2\\
53.64	-0.2\\
53.66	-0.2\\
53.68	-0.2\\
53.7	-0.2\\
53.72	-0.2\\
53.74	-0.2\\
53.76	-0.2\\
53.78	-0.2\\
53.8	-0.2\\
53.82	-0.2\\
53.84	-0.2\\
53.86	-0.2\\
53.88	-0.2\\
53.9	-0.2\\
53.92	-0.2\\
53.94	-0.2\\
53.96	-0.2\\
53.98	-0.2\\
54	-0.2\\
54.02	-0.2\\
54.04	-0.2\\
54.06	-0.2\\
54.08	-0.2\\
54.1	-0.2\\
54.12	-0.2\\
54.14	-0.2\\
54.16	-0.2\\
54.18	-0.2\\
54.2	-0.2\\
54.22	-0.2\\
54.24	-0.2\\
54.26	-0.2\\
54.28	-0.2\\
54.3	-0.2\\
54.32	-0.2\\
54.34	-0.2\\
54.36	-0.2\\
54.38	-0.2\\
54.4	-0.2\\
54.42	-0.2\\
54.44	-0.2\\
54.46	-0.2\\
54.48	-0.2\\
54.5	-0.2\\
54.52	-0.2\\
54.54	-0.2\\
54.56	-0.2\\
54.58	-0.2\\
54.6	-0.2\\
54.62	-0.2\\
54.64	-0.2\\
54.66	-0.2\\
54.68	-0.2\\
54.7	-0.2\\
54.72	-0.2\\
54.74	-0.2\\
54.76	-0.2\\
54.78	-0.2\\
54.8	-0.2\\
54.82	-0.2\\
54.84	-0.2\\
54.86	-0.2\\
54.88	-0.2\\
54.9	-0.2\\
54.92	-0.2\\
54.94	-0.2\\
54.96	-0.2\\
54.98	-0.2\\
55	-0.2\\
55.02	-0.2\\
55.04	-0.2\\
55.06	-0.2\\
55.08	-0.2\\
55.1	-0.2\\
55.12	-0.2\\
55.14	-0.2\\
55.16	-0.2\\
55.18	-0.2\\
55.2	-0.2\\
55.22	-0.2\\
55.24	-0.2\\
55.26	-0.2\\
55.28	-0.2\\
55.3	-0.2\\
55.32	-0.2\\
55.34	-0.2\\
55.36	-0.2\\
55.38	-0.2\\
55.4	-0.2\\
55.42	-0.2\\
55.44	-0.2\\
55.46	-0.2\\
55.48	-0.2\\
55.5	-0.2\\
55.52	-0.2\\
55.54	-0.2\\
55.56	-0.2\\
55.58	-0.2\\
55.6	-0.2\\
55.62	-0.2\\
55.64	-0.2\\
55.66	-0.2\\
55.68	-0.2\\
55.7	-0.2\\
55.72	-0.2\\
55.74	-0.2\\
55.76	-0.2\\
55.78	-0.2\\
55.8	-0.2\\
55.82	-0.2\\
55.84	-0.2\\
55.86	-0.2\\
55.88	-0.2\\
55.9	-0.2\\
55.92	-0.2\\
55.94	-0.2\\
55.96	-0.2\\
55.98	-0.2\\
56	-0.2\\
56.02	-0.2\\
56.04	-0.2\\
56.06	-0.2\\
56.08	-0.2\\
56.1	-0.2\\
56.12	-0.2\\
56.14	-0.2\\
56.16	-0.2\\
56.18	-0.2\\
56.2	-0.2\\
56.22	-0.2\\
56.24	-0.2\\
56.26	-0.2\\
56.28	-0.2\\
56.3	-0.2\\
56.32	-0.2\\
56.34	-0.2\\
56.36	-0.2\\
56.38	-0.2\\
56.4	-0.2\\
56.42	-0.2\\
56.44	-0.2\\
56.46	-0.2\\
56.48	-0.2\\
56.5	-0.2\\
56.52	-0.2\\
56.54	-0.2\\
56.56	-0.2\\
56.58	-0.2\\
56.6	-0.2\\
56.62	-0.2\\
56.64	-0.2\\
56.66	-0.2\\
56.68	-0.2\\
56.7	-0.2\\
56.72	-0.2\\
56.74	-0.2\\
56.76	-0.2\\
56.78	-0.2\\
56.8	-0.2\\
56.82	-0.2\\
56.84	-0.2\\
56.86	-0.2\\
56.88	-0.2\\
56.9	-0.2\\
56.92	-0.2\\
56.94	-0.2\\
56.96	-0.2\\
56.98	-0.2\\
57	-0.2\\
57.02	-0.2\\
57.04	-0.2\\
57.06	-0.2\\
57.08	-0.2\\
57.1	-0.2\\
57.12	-0.2\\
57.14	-0.2\\
57.16	-0.2\\
57.18	-0.2\\
57.2	-0.2\\
57.22	-0.2\\
57.24	-0.2\\
57.26	-0.2\\
57.28	-0.2\\
57.3	-0.2\\
57.32	-0.2\\
57.34	-0.2\\
57.36	-0.2\\
57.38	-0.2\\
57.4	-0.2\\
57.42	-0.2\\
57.44	-0.2\\
57.46	-0.2\\
57.48	-0.2\\
57.5	-0.2\\
57.52	-0.2\\
57.54	-0.2\\
57.56	-0.2\\
57.58	-0.2\\
57.6	-0.2\\
57.62	-0.2\\
57.64	-0.2\\
57.66	-0.2\\
57.68	-0.2\\
57.7	-0.2\\
57.72	-0.2\\
57.74	-0.2\\
57.76	-0.2\\
57.78	-0.2\\
57.8	-0.2\\
57.82	-0.2\\
57.84	-0.2\\
57.86	-0.2\\
57.88	-0.2\\
57.9	-0.2\\
57.92	-0.2\\
57.94	-0.2\\
57.96	-0.2\\
57.98	-0.2\\
58	-0.2\\
58.02	-0.2\\
58.04	-0.2\\
58.06	-0.2\\
58.08	-0.2\\
58.1	-0.2\\
58.12	-0.2\\
58.14	-0.2\\
58.16	-0.2\\
58.18	-0.2\\
58.2	-0.2\\
58.22	-0.2\\
58.24	-0.2\\
58.26	-0.2\\
58.28	-0.2\\
58.3	-0.2\\
58.32	-0.2\\
58.34	-0.2\\
58.36	-0.2\\
58.38	-0.2\\
58.4	-0.2\\
58.42	-0.2\\
58.44	-0.2\\
58.46	-0.2\\
58.48	-0.2\\
58.5	-0.2\\
58.52	-0.2\\
58.54	-0.2\\
58.56	-0.2\\
58.58	-0.2\\
58.6	-0.2\\
58.62	-0.2\\
58.64	-0.2\\
58.66	-0.2\\
58.68	-0.2\\
58.7	-0.2\\
58.72	-0.2\\
58.74	-0.2\\
58.76	-0.2\\
58.78	-0.2\\
58.8	-0.2\\
58.82	-0.2\\
58.84	-0.2\\
58.86	-0.2\\
58.88	-0.2\\
58.9	-0.2\\
58.92	-0.2\\
58.94	-0.2\\
58.96	-0.2\\
58.98	-0.2\\
59	-0.2\\
59.02	-0.2\\
59.04	-0.2\\
59.06	-0.2\\
59.08	-0.2\\
59.1	-0.2\\
59.12	-0.2\\
59.14	-0.2\\
59.16	-0.2\\
59.18	-0.2\\
59.2	-0.2\\
59.22	-0.2\\
59.24	-0.2\\
59.26	-0.2\\
59.28	-0.2\\
59.3	-0.2\\
59.32	-0.2\\
59.34	-0.2\\
59.36	-0.2\\
59.38	-0.2\\
59.4	-0.2\\
59.42	-0.2\\
59.44	-0.2\\
59.46	-0.2\\
59.48	-0.2\\
59.5	-0.2\\
59.52	-0.2\\
59.54	-0.2\\
59.56	-0.2\\
59.58	-0.2\\
59.6	-0.2\\
59.62	-0.2\\
59.64	-0.2\\
59.66	-0.2\\
59.68	-0.2\\
59.7	-0.2\\
59.72	-0.2\\
59.74	-0.2\\
59.76	-0.2\\
59.78	-0.2\\
59.8	-0.2\\
59.82	-0.2\\
59.84	-0.2\\
59.86	-0.2\\
59.88	-0.2\\
59.9	-0.2\\
59.92	-0.2\\
59.94	-0.2\\
59.96	-0.2\\
59.98	-0.2\\
60	-0.2\\
};
\addlegendentry{True value}

\coordinate (spypoint) at (axis cs:5,-0.2);
\coordinate (spyviewer) at (axis cs:40,0.1);
\spy[blue,width=3cm,height=2cm] on (spypoint) in node [fill=white] at (spyviewer);
\end{axis}

\end{tikzpicture}%

==> Images/Pest6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[spy using outlines=
    {circle, magnification=2.5, connect spies}]

\begin{axis}[%
width=6.2cm,
height=6cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=-0.2,
ymax=1,
ylabel={},
ytick distance=0.2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Estimate of parameter b over time},
legend style={legend cell align=left, align=left, legend pos=north east, legend style={font=\tiny}, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.02	0.205\\
0.04	0.446475571421055\\
0.06	0.0646982067534454\\
0.08	0.305724251597819\\
0.1	0.871911289789646\\
0.12	0.578805534377238\\
0.14	0.437642754388502\\
0.16	0.125774824114803\\
0.18	0.316009545221363\\
0.2	0.227949253875862\\
0.22	0.188238601389498\\
0.24	0.18093325074242\\
0.26	0.037414256047263\\
0.28	0.107386201772821\\
0.3	0.139512382509916\\
0.32	0.125783272239056\\
0.34	0.154595234537144\\
0.36	0.151813970077641\\
0.38	0.139818560182934\\
0.4	0.117559710556589\\
0.42	0.142262450766736\\
0.44	0.173545171877574\\
0.46	0.173195650367503\\
0.48	0.183807072432051\\
0.5	0.188915762730369\\
0.52	0.174453354278767\\
0.54	0.191758595511059\\
0.56	0.211342606508077\\
0.58	0.216478254717332\\
0.6	0.200378241665496\\
0.62	0.201209109446187\\
0.64	0.209412384388094\\
0.66	0.227432992897786\\
0.68	0.20888004591508\\
0.7	0.208214664329829\\
0.72	0.217701386097748\\
0.74	0.220579035694975\\
0.76	0.217944638883175\\
0.78	0.219360898242166\\
0.8	0.218895105462522\\
0.82	0.218845428906404\\
0.84	0.21970735319526\\
0.86	0.221181687615817\\
0.88	0.219840982381161\\
0.9	0.217014635038735\\
0.92	0.220799417072241\\
0.94	0.220718684162447\\
0.96	0.219988764703832\\
0.98	0.217856814454504\\
1	0.212736807445756\\
1.02	0.207679925610843\\
1.04	0.209445704589383\\
1.06	0.215956839375367\\
1.08	0.225660032285155\\
1.1	0.231184172136283\\
1.12	0.228681801997504\\
1.14	0.230956575088751\\
1.16	0.231469632238893\\
1.18	0.230209280339031\\
1.2	0.231875587382903\\
1.22	0.235704419832314\\
1.24	0.237075444591316\\
1.26	0.229870370700083\\
1.28	0.238536504104774\\
1.3	0.239870952066965\\
1.32	0.239111911289533\\
1.34	0.238635546587526\\
1.36	0.240282833292078\\
1.38	0.240947564891447\\
1.4	0.240367691173834\\
1.42	0.24160900588451\\
1.44	0.244460294031916\\
1.46	0.245573119722218\\
1.48	0.239992764434538\\
1.5	0.23756827191836\\
1.52	0.240366557453159\\
1.54	0.236485323501679\\
1.56	0.236522055743424\\
1.58	0.239787207967121\\
1.6	0.238930923830232\\
1.62	0.237432308149463\\
1.64	0.238550142503598\\
1.66	0.240030255516949\\
1.68	0.239469929613911\\
1.7	0.239247737535932\\
1.72	0.239319918867761\\
1.74	0.247205240411107\\
1.76	0.247364352695541\\
1.78	0.245743176053732\\
1.8	0.24096328420026\\
1.82	0.241967435038835\\
1.84	0.23881344974041\\
1.86	0.232851722934882\\
1.88	0.229602907555938\\
1.9	0.232121642266839\\
1.92	0.226824951332826\\
1.94	0.219797325627694\\
1.96	0.223743324439161\\
1.98	0.211525097200538\\
2	0.208895163968766\\
2.02	0.209423237193315\\
2.04	0.206424197923577\\
2.06	0.200628817012291\\
2.08	0.209351304648204\\
2.1	0.206208631248923\\
2.12	0.218495339137819\\
2.14	0.212588450169346\\
2.16	0.211619517421343\\
2.18	0.212645480574331\\
2.2	0.209618187890402\\
2.22	0.205353038549155\\
2.24	0.206605566176229\\
2.26	0.208761249261036\\
2.28	0.203588638210662\\
2.3	0.201623440179911\\
2.32	0.213955516525509\\
2.34	0.19812791392919\\
2.36	0.20071656724968\\
2.38	0.196467131131699\\
2.4	0.19486500008988\\
2.42	0.189431115626642\\
2.44	0.190264080706805\\
2.46	0.194288743053148\\
2.48	0.190623746938241\\
2.5	0.187878835892578\\
2.52	0.190267306525739\\
2.54	0.191145308549372\\
2.56	0.191416196065144\\
2.58	0.183998427181375\\
2.6	0.187908572490811\\
2.62	0.178591123780175\\
2.64	0.178919063695437\\
2.66	0.181605285699198\\
2.68	0.177086464980854\\
2.7	0.181328778541047\\
2.72	0.188036651664587\\
2.74	0.184428130499371\\
2.76	0.18360147605392\\
2.78	0.171671159055905\\
2.8	0.171673560425235\\
2.82	0.155924868268919\\
2.84	0.156056221260579\\
2.86	0.155815841310722\\
2.88	0.156178288961146\\
2.9	0.161244113007177\\
2.92	0.159171043013449\\
2.94	0.15563766480946\\
2.96	0.163849118886986\\
2.98	0.168001231156326\\
3	0.182886795966543\\
3.02	0.192494614098411\\
3.04	0.188728063882331\\
3.06	0.182365868658882\\
3.08	0.181345308687931\\
3.1	0.194532123226229\\
3.12	0.198610978898469\\
3.14	0.195312995461065\\
3.16	0.194228621330069\\
3.18	0.19686619805603\\
3.2	0.195588899978368\\
3.22	0.187125600451459\\
3.24	0.183622274877297\\
3.26	0.183573826221369\\
3.28	0.180774642030961\\
3.3	0.177762190372074\\
3.32	0.178505504480074\\
3.34	0.174041128073643\\
3.36	0.175270682380924\\
3.38	0.178178962537628\\
3.4	0.176418047720271\\
3.42	0.181604237389418\\
3.44	0.189041351637554\\
3.46	0.190987796687741\\
3.48	0.191276910045271\\
3.5	0.197369941923634\\
3.52	0.198107138237599\\
3.54	0.198961032512805\\
3.56	0.201450511623826\\
3.58	0.204064245625789\\
3.6	0.204575652903734\\
3.62	0.208233714912719\\
3.64	0.204007114750677\\
3.66	0.207379401649645\\
3.68	0.2079115882837\\
3.7	0.20918129034025\\
3.72	0.210759195711062\\
3.74	0.209733150332798\\
3.76	0.212950484877986\\
3.78	0.212708909893974\\
3.8	0.209152973023189\\
3.82	0.209075961045286\\
3.84	0.206001791930831\\
3.86	0.201953401178335\\
3.88	0.202752640049132\\
3.9	0.199123567422027\\
3.92	0.198685512428715\\
3.94	0.19616407080986\\
3.96	0.19036109936749\\
3.98	0.193373776841928\\
4	0.193103752738287\\
4.02	0.192210592789264\\
4.04	0.193708415588744\\
4.06	0.197429432244377\\
4.08	0.195851140814232\\
4.1	0.194184918258002\\
4.12	0.193161181158063\\
4.14	0.189057965549274\\
4.16	0.187988736001362\\
4.18	0.185882500164611\\
4.2	0.185861187897464\\
4.22	0.184074145884196\\
4.24	0.184812655512108\\
4.26	0.181370431358371\\
4.28	0.180111073419599\\
4.3	0.179114061744856\\
4.32	0.181779371961213\\
4.34	0.184029129302598\\
4.36	0.184275867047355\\
4.38	0.184115239032934\\
4.4	0.183425643139793\\
4.42	0.179563706833553\\
4.44	0.176309870988087\\
4.46	0.178778356659348\\
4.48	0.180610641658557\\
4.5	0.181989025619069\\
4.52	0.17469757653401\\
4.54	0.175265438507056\\
4.56	0.177253126873415\\
4.58	0.177962777147822\\
4.6	0.17313038201282\\
4.62	0.173724191578615\\
4.64	0.169984492903736\\
4.66	0.171220755275563\\
4.68	0.166661671909034\\
4.7	0.169494285816552\\
4.72	0.16695289522748\\
4.74	0.173106378581742\\
4.76	0.171626556262838\\
4.78	0.169043694924898\\
4.8	0.17035790928008\\
4.82	0.169597237569316\\
4.84	0.170027784354037\\
4.86	0.168544688263827\\
4.88	0.171047583767607\\
4.9	0.16954831356538\\
4.92	0.168752040104555\\
4.94	0.173315083190243\\
4.96	0.174171208916491\\
4.98	0.176166089962531\\
5	0.179013509982383\\
5.02	0.177015384854351\\
5.04	0.17370314037297\\
5.06	0.175353438657088\\
5.08	0.174409162867096\\
5.1	0.172029521942985\\
5.12	0.173822577050276\\
5.14	0.171655143086987\\
5.16	0.175988472925055\\
5.18	0.174817375302634\\
5.2	0.176247672087453\\
5.22	0.180927463957369\\
5.24	0.181611954210284\\
5.26	0.184226111889683\\
5.28	0.182474422733963\\
5.3	0.183313637412386\\
5.32	0.182434237018678\\
5.34	0.186329386161564\\
5.36	0.18713753600823\\
5.38	0.188806945099473\\
5.4	0.19049111446423\\
5.42	0.192722850327238\\
5.44	0.195032684723033\\
5.46	0.194059358873038\\
5.48	0.191062853125753\\
5.5	0.190179073048815\\
5.52	0.191764641854601\\
5.54	0.189568394849254\\
5.56	0.190834085769166\\
5.58	0.186527043506022\\
5.6	0.186789352281198\\
5.62	0.185488041348469\\
5.64	0.18427156189613\\
5.66	0.188464372566903\\
5.68	0.187470910442101\\
5.7	0.190670270714813\\
5.72	0.188941727384184\\
5.74	0.189961819540911\\
5.76	0.19004011216601\\
5.78	0.191028453931792\\
5.8	0.192214101404919\\
5.82	0.193815723651722\\
5.84	0.196765631321454\\
5.86	0.197789477123465\\
5.88	0.197210566123712\\
5.9	0.196050398790594\\
5.92	0.195604365960286\\
5.94	0.193814886104394\\
5.96	0.192543499955806\\
5.98	0.192735113555633\\
6	0.193180418867284\\
6.02	0.195977201871147\\
6.04	0.195635124693158\\
6.06	0.197589865869881\\
6.08	0.195030010442627\\
6.1	0.195983762084798\\
6.12	0.197866903554494\\
6.14	0.195733530624376\\
6.16	0.196313359307642\\
6.18	0.195045192757848\\
6.2	0.196512215460863\\
6.22	0.19505403921936\\
6.24	0.193685250832966\\
6.26	0.195502475401672\\
6.28	0.196911815096407\\
6.3	0.196900595297359\\
6.32	0.197958933895594\\
6.34	0.198395530063305\\
6.36	0.198349794898853\\
6.38	0.198547318054704\\
6.4	0.197440250403429\\
6.42	0.198960459080838\\
6.44	0.198245562754132\\
6.46	0.198024119823737\\
6.48	0.200834828790393\\
6.5	0.201632206730215\\
6.52	0.200953734647724\\
6.54	0.200079600408085\\
6.56	0.198850745644005\\
6.58	0.196783630352965\\
6.6	0.19770314762597\\
6.62	0.198938587488978\\
6.64	0.198172219544435\\
6.66	0.197842495765074\\
6.68	0.198218021218013\\
6.7	0.197224673790166\\
6.72	0.196168180914628\\
6.74	0.198098394786323\\
6.76	0.199057381804274\\
6.78	0.197957337153009\\
6.8	0.197685998863859\\
6.82	0.198143942195894\\
6.84	0.19820589161802\\
6.86	0.194974452978828\\
6.88	0.195862006715299\\
6.9	0.194384786455723\\
6.92	0.193321952340188\\
6.94	0.192042417770671\\
6.96	0.190941437096712\\
6.98	0.190987573204216\\
7	0.193274640826966\\
7.02	0.193259037704787\\
7.04	0.193757971033246\\
7.06	0.194811633231642\\
7.08	0.197527793466911\\
7.1	0.198655160206592\\
7.12	0.197659367250479\\
7.14	0.195546462853786\\
7.16	0.194029310496288\\
7.18	0.193227452004076\\
7.2	0.191112156497398\\
7.22	0.191826045737192\\
7.24	0.194496582428679\\
7.26	0.194956156759146\\
7.28	0.193177084549675\\
7.3	0.193680650518213\\
7.32	0.193240372085009\\
7.34	0.191679290142803\\
7.36	0.190707471637533\\
7.38	0.192744863012374\\
7.4	0.192782024311831\\
7.42	0.191362376939484\\
7.44	0.190535984838165\\
7.46	0.189526279999548\\
7.48	0.190383585111363\\
7.5	0.18887640665947\\
7.52	0.188120197226416\\
7.54	0.189327532403985\\
7.56	0.189543387545873\\
7.58	0.188213333241405\\
7.6	0.185631451645453\\
7.62	0.18635546135709\\
7.64	0.183826660602039\\
7.66	0.183721119584724\\
7.68	0.184654301793031\\
7.7	0.185365104615849\\
7.72	0.184776744018599\\
7.74	0.185756212717094\\
7.76	0.184570583916115\\
7.78	0.183711360384193\\
7.8	0.185537109550368\\
7.82	0.187614979466105\\
7.84	0.187979804125081\\
7.86	0.190476991836393\\
7.88	0.192416428056935\\
7.9	0.191420065477513\\
7.92	0.190090542562364\\
7.94	0.190013269543098\\
7.96	0.18972842222654\\
7.98	0.189469781316158\\
8	0.188911106094449\\
8.02	0.187280777487406\\
8.04	0.185916692204112\\
8.06	0.184688915133106\\
8.08	0.184353128292268\\
8.1	0.182979280908849\\
8.12	0.182222474613874\\
8.14	0.182750458476509\\
8.16	0.184105305651669\\
8.18	0.185661882169623\\
8.2	0.185325319030501\\
8.22	0.184241526057257\\
8.24	0.184396017755961\\
8.26	0.186593375647731\\
8.28	0.188267937868209\\
8.3	0.187435646838724\\
8.32	0.186162865623885\\
8.34	0.185214561785272\\
8.36	0.186790438708475\\
8.38	0.187361639112539\\
8.4	0.186602276467346\\
8.42	0.185605274595146\\
8.44	0.185177933788447\\
8.46	0.18484502348437\\
8.48	0.184246907783711\\
8.5	0.184879904083007\\
8.52	0.186959092077257\\
8.54	0.18588885152309\\
8.56	0.188765767977036\\
8.58	0.188616396469593\\
8.6	0.187039217680406\\
8.62	0.189744900860411\\
8.64	0.190574569722255\\
8.66	0.191900316916895\\
8.68	0.192329065791169\\
8.7	0.189064625227307\\
8.72	0.191660328363039\\
8.74	0.193172873578145\\
8.76	0.192331707208661\\
8.78	0.192907834617955\\
8.8	0.191622119870619\\
8.82	0.193234524624811\\
8.84	0.19358987354513\\
8.86	0.19277349461005\\
8.88	0.191649680899914\\
8.9	0.191728619693489\\
8.92	0.192995534752241\\
8.94	0.192133767867654\\
8.96	0.192167790980499\\
8.98	0.193779496229808\\
9	0.194729465669915\\
9.02	0.191382192540114\\
9.04	0.192869610694834\\
9.06	0.192742135351561\\
9.08	0.19310792146402\\
9.1	0.192845829504975\\
9.12	0.191298613277155\\
9.14	0.192243296003431\\
9.16	0.192429148924049\\
9.18	0.191990487475289\\
9.2	0.192080018900192\\
9.22	0.192101135414729\\
9.24	0.192060687173865\\
9.26	0.191105364349473\\
9.28	0.192143551514615\\
9.3	0.193952801524831\\
9.32	0.19281812051138\\
9.34	0.193531138295779\\
9.36	0.192257829621346\\
9.38	0.192127077213054\\
9.4	0.190729248216882\\
9.42	0.190606235232181\\
9.44	0.193979715790506\\
9.46	0.196971632357806\\
9.48	0.199251412486638\\
9.5	0.197630586414816\\
9.52	0.198174534911085\\
9.54	0.197547260699193\\
9.56	0.197525271190603\\
9.58	0.195744282027584\\
9.6	0.196222375265479\\
9.62	0.198598513493847\\
9.64	0.199124334491307\\
9.66	0.198644412239741\\
9.68	0.1988660301697\\
9.7	0.199536697607172\\
9.72	0.197394924401514\\
9.74	0.196345115023032\\
9.76	0.195949287215316\\
9.78	0.196009684157285\\
9.8	0.195277311230734\\
9.82	0.19548596169671\\
9.84	0.196843359136296\\
9.86	0.195292700838626\\
9.88	0.196005575035418\\
9.9	0.19389670519905\\
9.92	0.192748606353404\\
9.94	0.193170114296515\\
9.96	0.193412049631896\\
9.98	0.192802497097617\\
10	0.192327404251202\\
10.02	0.190912887495551\\
10.04	0.191196981721666\\
10.06	0.191584374530135\\
10.08	0.193905781585889\\
10.1	0.193771570955751\\
10.12	0.192836579757041\\
10.14	0.191748432330993\\
10.16	0.192654140511261\\
10.18	0.192104411692808\\
10.2	0.192487012541298\\
10.22	0.19318510383545\\
10.24	0.193755682363939\\
10.26	0.194368102983576\\
10.28	0.195527412197482\\
10.3	0.196023848517324\\
10.32	0.196047331746878\\
10.34	0.19567274198397\\
10.36	0.194775640618367\\
10.38	0.194610098325805\\
10.4	0.195250057869152\\
10.42	0.195167091528643\\
10.44	0.195924052886411\\
10.46	0.196977061542388\\
10.48	0.19811983920561\\
10.5	0.197647164819261\\
10.52	0.19757768286016\\
10.54	0.197159442913912\\
10.56	0.197961075308951\\
10.58	0.197857196457583\\
10.6	0.196917105467097\\
10.62	0.196587242577796\\
10.64	0.1970683460105\\
10.66	0.197598002404351\\
10.68	0.197776308879856\\
10.7	0.198237038821403\\
10.72	0.198090441529061\\
10.74	0.197944223614307\\
10.76	0.197323782203138\\
10.78	0.196544401101221\\
10.8	0.196862169164653\\
10.82	0.196926736903058\\
10.84	0.197486765997292\\
10.86	0.196949310423256\\
10.88	0.197134015083463\\
10.9	0.197316611210423\\
10.92	0.197297029414591\\
10.94	0.198567089844932\\
10.96	0.200640055878186\\
10.98	0.199195092838406\\
11	0.200683011129215\\
11.02	0.20161026676616\\
11.04	0.201480679510472\\
11.06	0.20103321268838\\
11.08	0.200081450667319\\
11.1	0.199399362366346\\
11.12	0.200565837781282\\
11.14	0.200645533225949\\
11.16	0.201806693201892\\
11.18	0.203670638941301\\
11.2	0.203387552535173\\
11.22	0.202271943453893\\
11.24	0.201607610305745\\
11.26	0.200919811832509\\
11.28	0.201788610586722\\
11.3	0.201773166527724\\
11.32	0.203331238287013\\
11.34	0.202059417489348\\
11.36	0.202541625039988\\
11.38	0.20301227571577\\
11.4	0.203235049386642\\
11.42	0.202711138305582\\
11.44	0.203516820763917\\
11.46	0.20235848196733\\
11.48	0.202276247836078\\
11.5	0.202249104665078\\
11.52	0.202973439019786\\
11.54	0.202859395887113\\
11.56	0.201717249655259\\
11.58	0.202213527637332\\
11.6	0.202410503429805\\
11.62	0.202726482082886\\
11.64	0.20206509374821\\
11.66	0.200169501085369\\
11.68	0.199408412515038\\
11.7	0.198939540990208\\
11.72	0.198885690455827\\
11.74	0.198232359760703\\
11.76	0.197880085489184\\
11.78	0.197210100450518\\
11.8	0.196611581696971\\
11.82	0.197178450205503\\
11.84	0.196703245492462\\
11.86	0.1957809124846\\
11.88	0.195447181090908\\
11.9	0.196091178589259\\
11.92	0.196326852214969\\
11.94	0.196839499738447\\
11.96	0.196858599025873\\
11.98	0.197047935113729\\
12	0.196764867846039\\
12.02	0.19805218237756\\
12.04	0.197934283839742\\
12.06	0.197285162617956\\
12.08	0.197316545628315\\
12.1	0.198551493255927\\
12.12	0.197899382503315\\
12.14	0.197396485822113\\
12.16	0.196570543521081\\
12.18	0.195906546143688\\
12.2	0.196232422814838\\
12.22	0.196893682517176\\
12.24	0.196896881029975\\
12.26	0.197187856423027\\
12.28	0.198480164119004\\
12.3	0.199197391757922\\
12.32	0.198666234562642\\
12.34	0.199007079200128\\
12.36	0.199677875811242\\
12.38	0.199578508551559\\
12.4	0.200386029307201\\
12.42	0.20113177880343\\
12.44	0.20180741747616\\
12.46	0.200380110076813\\
12.48	0.20000063813444\\
12.5	0.199033117651312\\
12.52	0.199103101905995\\
12.54	0.198253657022909\\
12.56	0.196756986674954\\
12.58	0.196903161485212\\
12.6	0.197604067747848\\
12.62	0.197600952006227\\
12.64	0.197397839634684\\
12.66	0.198122356069019\\
12.68	0.198393254126025\\
12.7	0.198240461735818\\
12.72	0.199487783413747\\
12.74	0.199299195914404\\
12.76	0.199458967682044\\
12.78	0.199764112277187\\
12.8	0.200165461548474\\
12.82	0.200506576836907\\
12.84	0.200162995735123\\
12.86	0.200811312953755\\
12.88	0.200281884960274\\
12.9	0.200161415652939\\
12.92	0.200205076613271\\
12.94	0.201165251553791\\
12.96	0.201367707640251\\
12.98	0.201609917785876\\
13	0.20249006402228\\
13.02	0.203947653935023\\
13.04	0.205204946323402\\
13.06	0.206112090589596\\
13.08	0.206148215031191\\
13.1	0.20615015361826\\
13.12	0.206580938796009\\
13.14	0.206725217210301\\
13.16	0.207919349118277\\
13.18	0.208688074027139\\
13.2	0.209045758666174\\
13.22	0.209695128952742\\
13.24	0.20907280825178\\
13.26	0.209952301282635\\
13.28	0.209737479138618\\
13.3	0.209594305717959\\
13.32	0.20969360568384\\
13.34	0.210129970417489\\
13.36	0.210329219095547\\
13.38	0.210565048767253\\
13.4	0.21062478870955\\
13.42	0.20999975633841\\
13.44	0.209993897349199\\
13.46	0.210448725895597\\
13.48	0.210475345429732\\
13.5	0.21056521246978\\
13.52	0.210567565317703\\
13.54	0.210581464486834\\
13.56	0.210625389372212\\
13.58	0.210610857492326\\
13.6	0.210627994534862\\
13.62	0.210686943964701\\
13.64	0.210676353592494\\
13.66	0.210587602433067\\
13.68	0.210371593980784\\
13.7	0.21033327870641\\
13.72	0.210321821166337\\
13.74	0.2103534650229\\
13.76	0.210354895226353\\
13.78	0.210335034405584\\
13.8	0.210326466870236\\
13.82	0.210303125949172\\
13.84	0.210152732802568\\
13.86	0.210006053858289\\
13.88	0.210118235140205\\
13.9	0.210346908071884\\
13.92	0.210381943537801\\
13.94	0.210632247198115\\
13.96	0.210511685837189\\
13.98	0.210636903047682\\
14	0.210493623431573\\
14.02	0.210536315854608\\
14.04	0.210323513583914\\
14.06	0.210093684710421\\
14.08	0.210266210618517\\
14.1	0.210417284650607\\
14.12	0.210483399479208\\
14.14	0.210418726489524\\
14.16	0.210828325925194\\
14.18	0.211598163884294\\
14.2	0.210933942997692\\
14.22	0.211501564123926\\
14.24	0.211589782111074\\
14.26	0.211233697968161\\
14.28	0.211938948318774\\
14.3	0.212562822837092\\
14.32	0.212293492636846\\
14.34	0.212031623438626\\
14.36	0.212219633737496\\
14.38	0.211578637154473\\
14.4	0.211373312374886\\
14.42	0.211283991558824\\
14.44	0.211548555951192\\
14.46	0.210685677075741\\
14.48	0.211164438167718\\
14.5	0.211021944305216\\
14.52	0.210634649631244\\
14.54	0.210782050833594\\
14.56	0.210803236854982\\
14.58	0.211309358910017\\
14.6	0.211156141599346\\
14.62	0.210594220281573\\
14.64	0.210701005250078\\
14.66	0.210700620378099\\
14.68	0.20974125882907\\
14.7	0.210027277404093\\
14.72	0.210570814324843\\
14.74	0.210690768070476\\
14.76	0.209882177024381\\
14.78	0.208962095278863\\
14.8	0.208057790848714\\
14.82	0.207465954370564\\
14.84	0.207199415574334\\
14.86	0.206802337948601\\
14.88	0.206340344540187\\
14.9	0.206370129865298\\
14.92	0.205816068969564\\
14.94	0.205567052916673\\
14.96	0.205771811735484\\
14.98	0.20549318877877\\
15	0.205671622127454\\
15.02	0.20591769691612\\
15.04	0.205613921771793\\
15.06	0.20597348248387\\
15.08	0.206394128620161\\
15.1	0.206346495427201\\
15.12	0.206051936596108\\
15.14	0.20620485403567\\
15.16	0.206196374850766\\
15.18	0.206073478388474\\
15.2	0.20588817259356\\
15.22	0.205931526088213\\
15.24	0.206155328856607\\
15.26	0.206436028157251\\
15.28	0.20647227796677\\
15.3	0.205996117738097\\
15.32	0.206406118579429\\
15.34	0.205138532674169\\
15.36	0.20544163607626\\
15.38	0.204485149785135\\
15.4	0.204897338705029\\
15.42	0.204733724946937\\
15.44	0.204030800815831\\
15.46	0.20394917480941\\
15.48	0.204143497659384\\
15.5	0.204236575108675\\
15.52	0.20472584846134\\
15.54	0.203522262834753\\
15.56	0.203012315875347\\
15.58	0.203075350349583\\
15.6	0.203444088955819\\
15.62	0.203423937888211\\
15.64	0.202832137177947\\
15.66	0.202941135279257\\
15.68	0.203117952051915\\
15.7	0.202228595593227\\
15.72	0.201009574306799\\
15.74	0.201129238995408\\
15.76	0.200947862118805\\
15.78	0.199845873849849\\
15.8	0.199126153443273\\
15.82	0.199611880935074\\
15.84	0.199544221397347\\
15.86	0.200027402913934\\
15.88	0.200063365697483\\
15.9	0.200166335888796\\
15.92	0.200635248535119\\
15.94	0.200771911434707\\
15.96	0.2003904489713\\
15.98	0.200420914812032\\
16	0.201178090229869\\
16.02	0.200336005103545\\
16.04	0.200827811688337\\
16.06	0.201604937878437\\
16.08	0.201106554560361\\
16.1	0.200902746660079\\
16.12	0.200966374131284\\
16.14	0.200361972026127\\
16.16	0.199309305309941\\
16.18	0.199069638666091\\
16.2	0.199440112121098\\
16.22	0.200946996129667\\
16.24	0.201865325336376\\
16.26	0.202592020986449\\
16.28	0.202703716971198\\
16.3	0.202118493962073\\
16.32	0.202063479260333\\
16.34	0.202501459343839\\
16.36	0.202634127974792\\
16.38	0.203356473741232\\
16.4	0.203015593617154\\
16.42	0.203172056878019\\
16.44	0.203065899319701\\
16.46	0.202951926583865\\
16.48	0.202488436509437\\
16.5	0.201821196138083\\
16.52	0.201434066504561\\
16.54	0.201251444834229\\
16.56	0.202383306234323\\
16.58	0.202407267762027\\
16.6	0.202005372001321\\
16.62	0.201555567620972\\
16.64	0.201928050382821\\
16.66	0.20191558490083\\
16.68	0.201072107693278\\
16.7	0.200733668969889\\
16.72	0.200633589677484\\
16.74	0.200555268032562\\
16.76	0.199509900342687\\
16.78	0.1993240187404\\
16.8	0.198924189975223\\
16.82	0.198374941891174\\
16.84	0.197566271698767\\
16.86	0.197498221310808\\
16.88	0.197883763891437\\
16.9	0.196997220185224\\
16.92	0.196649529827757\\
16.94	0.196810198759612\\
16.96	0.197414268256413\\
16.98	0.197191023856588\\
17	0.197594516056783\\
17.02	0.198656216493358\\
17.04	0.198859701970828\\
17.06	0.199260312383942\\
17.08	0.199894883255704\\
17.1	0.19987397253916\\
17.12	0.198790084713296\\
17.14	0.198829382756963\\
17.16	0.198834523414\\
17.18	0.198469096262392\\
17.2	0.198761374930155\\
17.22	0.198952894557782\\
17.24	0.198269126024339\\
17.26	0.19840296121466\\
17.28	0.198254175047102\\
17.3	0.198146810773598\\
17.32	0.197738840803858\\
17.34	0.197867692186623\\
17.36	0.198534890083668\\
17.38	0.197650000211684\\
17.4	0.196993789901207\\
17.42	0.198135864169295\\
17.44	0.199402183891353\\
17.46	0.200094099722125\\
17.48	0.199914949650639\\
17.5	0.200221933486926\\
17.52	0.201677899015945\\
17.54	0.201437615189977\\
17.56	0.200743130080386\\
17.58	0.200228780533441\\
17.6	0.200237653429474\\
17.62	0.200330978498082\\
17.64	0.200433673514619\\
17.66	0.200937600583693\\
17.68	0.20182764561403\\
17.7	0.201608922763735\\
17.72	0.201989989729411\\
17.74	0.201041072324442\\
17.76	0.202164343949969\\
17.78	0.202238923232287\\
17.8	0.203194877650362\\
17.82	0.203208266122106\\
17.84	0.203833229082609\\
17.86	0.203800831378632\\
17.88	0.204259133173765\\
17.9	0.204173699849549\\
17.92	0.204563970818491\\
17.94	0.20440259866201\\
17.96	0.203324835607747\\
17.98	0.203712430374819\\
18	0.203785621622753\\
18.02	0.203422777731732\\
18.04	0.203952793659935\\
18.06	0.204511989597792\\
18.08	0.204371120140806\\
18.1	0.204038865014834\\
18.12	0.203787538184101\\
18.14	0.20439436815562\\
18.16	0.203970127527409\\
18.18	0.203807696753495\\
18.2	0.202863739639939\\
18.22	0.203734360363494\\
18.24	0.204008369691582\\
18.26	0.20417109829438\\
18.28	0.204140260469056\\
18.3	0.20466153121872\\
18.32	0.204340945352841\\
18.34	0.204037094031335\\
18.36	0.204301063869283\\
18.38	0.204105872451142\\
18.4	0.204282064134961\\
18.42	0.20408095365086\\
18.44	0.203895140427154\\
18.46	0.203542625182312\\
18.48	0.203454442974508\\
18.5	0.203726958690548\\
18.52	0.203642972568902\\
18.54	0.203424491464265\\
18.56	0.203219955716481\\
18.58	0.202733798704092\\
18.6	0.202919198422821\\
18.62	0.20303097220129\\
18.64	0.203017918883935\\
18.66	0.20292920464866\\
18.68	0.202802159893907\\
18.7	0.202773739061119\\
18.72	0.202365601710678\\
18.74	0.202657196539706\\
18.76	0.202474711611225\\
18.78	0.202635346589858\\
18.8	0.20331758379781\\
18.82	0.203640603296175\\
18.84	0.203998968114761\\
18.86	0.203554249104854\\
18.88	0.202904232048113\\
18.9	0.202875911526264\\
18.92	0.203094045627049\\
18.94	0.203094687533703\\
18.96	0.203221869572687\\
18.98	0.204024248792883\\
19	0.203808609988365\\
19.02	0.203803102773136\\
19.04	0.204406164017791\\
19.06	0.204840105414435\\
19.08	0.204641438948012\\
19.1	0.204887313232741\\
19.12	0.205501244193003\\
19.14	0.205688162129463\\
19.16	0.205825838706387\\
19.18	0.205877263356024\\
19.2	0.206008052392926\\
19.22	0.206175355679888\\
19.24	0.206708671557006\\
19.26	0.206412517571051\\
19.28	0.206744591027896\\
19.3	0.207074880897571\\
19.32	0.207071277000039\\
19.34	0.206849922262623\\
19.36	0.207281143841742\\
19.38	0.206956225443619\\
19.4	0.207434091741377\\
19.42	0.207808931554755\\
19.44	0.207793304797259\\
19.46	0.208129489533964\\
19.48	0.208443552652981\\
19.5	0.208550314131449\\
19.52	0.208300294026375\\
19.54	0.208134243867142\\
19.56	0.208133454376815\\
19.58	0.207611597920785\\
19.6	0.207636767812546\\
19.62	0.207856883849354\\
19.64	0.207731588263263\\
19.66	0.207766003819385\\
19.68	0.207853416216362\\
19.7	0.207703439167069\\
19.72	0.207792135233635\\
19.74	0.207769681600049\\
19.76	0.207694820289176\\
19.78	0.207644078790181\\
19.8	0.207669032866929\\
19.82	0.207659347693142\\
19.84	0.207626969652179\\
19.86	0.207600441997527\\
19.88	0.20759434733263\\
19.9	0.207410530019248\\
19.92	0.207358662031617\\
19.94	0.207296236608024\\
19.96	0.207517252031267\\
19.98	0.207497973777654\\
20	0.207487310012461\\
20.02	0.20762517358527\\
20.04	0.207587573473107\\
20.06	0.207630056125174\\
20.08	0.207610259600772\\
20.1	0.207604923025276\\
20.12	0.207573458459824\\
20.14	0.208024702575819\\
20.16	0.207891150475898\\
20.18	0.208147846208592\\
20.2	0.208175653281182\\
20.22	0.208504010804251\\
20.24	0.208875698420302\\
20.26	0.208877129575044\\
20.28	0.208901937590348\\
20.3	0.209028932549652\\
20.32	0.209005980545536\\
20.34	0.209051213232951\\
20.36	0.208768725976224\\
20.38	0.208755795573381\\
20.4	0.208630150710859\\
20.42	0.208821239429929\\
20.44	0.208992637722585\\
20.46	0.208757135874777\\
20.48	0.208659695188297\\
20.5	0.20866387548768\\
20.52	0.208742965347466\\
20.54	0.208032315232481\\
20.56	0.208448314328037\\
20.58	0.208357288183851\\
20.6	0.208436506652782\\
20.62	0.20801767600631\\
20.64	0.207389361047162\\
20.66	0.206734031131623\\
20.68	0.206810519213828\\
20.7	0.20632670238428\\
20.72	0.206323537959569\\
20.74	0.206191925118322\\
20.76	0.206408972818965\\
20.78	0.206093796659177\\
20.8	0.206148906428518\\
20.82	0.205850091933111\\
20.84	0.205840982748064\\
20.86	0.205888939537634\\
20.88	0.206101735396683\\
20.9	0.205689788690848\\
20.92	0.205766208435877\\
20.94	0.205979466756479\\
20.96	0.206023813788307\\
20.98	0.206036552651256\\
21	0.205527963492487\\
21.02	0.205634165192647\\
21.04	0.205415940006755\\
21.06	0.20533317850973\\
21.08	0.20543331795346\\
21.1	0.205493688031571\\
21.12	0.20436502202559\\
21.14	0.204783600308312\\
21.16	0.204358754076111\\
21.18	0.204205739906678\\
21.2	0.203854502207446\\
21.22	0.203419241246713\\
21.24	0.203894020914735\\
21.26	0.203955436890467\\
21.28	0.203782865289938\\
21.3	0.204058255697279\\
21.32	0.204118177893299\\
21.34	0.204102871030676\\
21.36	0.204259768004886\\
21.38	0.204161642964563\\
21.4	0.204220709531456\\
21.42	0.203903262334969\\
21.44	0.203947813552955\\
21.46	0.204025175214941\\
21.48	0.204177351633569\\
21.5	0.204127399094526\\
21.52	0.204455257310734\\
21.54	0.204299384310845\\
21.56	0.204486561886225\\
21.58	0.204845786863629\\
21.6	0.205070721769971\\
21.62	0.205079645517542\\
21.64	0.205039092579674\\
21.66	0.204864662504544\\
21.68	0.204695467699821\\
21.7	0.204747905618973\\
21.72	0.204757080026465\\
21.74	0.204701647505346\\
21.76	0.2046809620294\\
21.78	0.204627762808054\\
21.8	0.204556873701868\\
21.82	0.204506136422716\\
21.84	0.204512409881383\\
21.86	0.204560589473285\\
21.88	0.204313316995694\\
21.9	0.204151112889839\\
21.92	0.204384412717992\\
21.94	0.204486195913584\\
21.96	0.204616983841482\\
21.98	0.204780676472993\\
22	0.20496132763904\\
22.02	0.204853639385683\\
22.04	0.204816435218206\\
22.06	0.20465641304512\\
22.08	0.204635802480582\\
22.1	0.204439902073789\\
22.12	0.204381765969834\\
22.14	0.204247466732192\\
22.16	0.204017894209334\\
22.18	0.203923018226886\\
22.2	0.203927636576289\\
22.22	0.204198216890987\\
22.24	0.203863926425153\\
22.26	0.203682628185966\\
22.28	0.20363849263555\\
22.3	0.203739229992465\\
22.32	0.203682609132036\\
22.34	0.203557276321716\\
22.36	0.203661853611597\\
22.38	0.203514113758753\\
22.4	0.203413392097544\\
22.42	0.203360204717579\\
22.44	0.203954770099468\\
22.46	0.204082014476117\\
22.48	0.204556914528988\\
22.5	0.204751178693535\\
22.52	0.204729625430955\\
22.54	0.204595905957165\\
22.56	0.204599316964091\\
22.58	0.204214447868374\\
22.6	0.203989035688465\\
22.62	0.204330445190885\\
22.64	0.204548644974037\\
22.66	0.204494695782872\\
22.68	0.204710626047816\\
22.7	0.204709556650179\\
22.72	0.204695645430475\\
22.74	0.204764544237743\\
22.76	0.204697491043936\\
22.78	0.204664323623994\\
22.8	0.204550503058309\\
22.82	0.204548625128486\\
22.84	0.20463732323367\\
22.86	0.204757055040572\\
22.88	0.204531392544967\\
22.9	0.204309875318886\\
22.92	0.204555005583412\\
22.94	0.204394802426541\\
22.96	0.204563067482724\\
22.98	0.204270871313891\\
23	0.204214946840018\\
23.02	0.203950465806115\\
23.04	0.203890661650134\\
23.06	0.203949478816987\\
23.08	0.203856821550818\\
23.1	0.203941515716562\\
23.12	0.204530696407941\\
23.14	0.20450543820393\\
23.16	0.204440278575492\\
23.18	0.20427527970372\\
23.2	0.204425005302049\\
23.22	0.204278734981258\\
23.24	0.204469476943166\\
23.26	0.204616580789791\\
23.28	0.204635755940188\\
23.3	0.204162293970795\\
23.32	0.204371292031602\\
23.34	0.204442489584813\\
23.36	0.203957474950151\\
23.38	0.204260449433481\\
23.4	0.203622336965704\\
23.42	0.203341081630354\\
23.44	0.203050395926098\\
23.46	0.202780558943895\\
23.48	0.202503030543721\\
23.5	0.202199713539588\\
23.52	0.202267495040061\\
23.54	0.202263428632695\\
23.56	0.201811731871571\\
23.58	0.201737045312578\\
23.6	0.201570464683513\\
23.62	0.201655672345232\\
23.64	0.201875581369653\\
23.66	0.2018414314971\\
23.68	0.201498619378477\\
23.7	0.201104245047448\\
23.72	0.201139527367655\\
23.74	0.201219745441776\\
23.76	0.201497876913167\\
23.78	0.201493878537833\\
23.8	0.201476045645009\\
23.82	0.202029103176828\\
23.84	0.201739426007969\\
23.86	0.201703402618689\\
23.88	0.202052186105431\\
23.9	0.202079443296987\\
23.92	0.202107977417498\\
23.94	0.201691720709026\\
23.96	0.20228024674969\\
23.98	0.200995523928256\\
24	0.20058481217381\\
24.02	0.200524680334662\\
24.04	0.199743127133109\\
24.06	0.199239511483216\\
24.08	0.198941128395015\\
24.1	0.19954788999363\\
24.12	0.199987174673955\\
24.14	0.200624537115889\\
24.16	0.200003174268629\\
24.18	0.1999957709485\\
24.2	0.200671643230854\\
24.22	0.199772906012485\\
24.24	0.198716654281682\\
24.26	0.199241544264599\\
24.28	0.201062393926406\\
24.3	0.202382159259171\\
24.32	0.203038593083247\\
24.34	0.203461714196426\\
24.36	0.20331323144083\\
24.38	0.203274049893101\\
24.4	0.202369127506351\\
24.42	0.20316752964599\\
24.44	0.202917841100892\\
24.46	0.203553382765655\\
24.48	0.20265182669333\\
24.5	0.203712416012304\\
24.52	0.203270216632882\\
24.54	0.203719824637363\\
24.56	0.202635739474927\\
24.58	0.202345417706705\\
24.6	0.202203390164679\\
24.62	0.202495629402605\\
24.64	0.201685930314576\\
24.66	0.201458377864741\\
24.68	0.201692176863986\\
24.7	0.201648484208353\\
24.72	0.201451519861415\\
24.74	0.201059558209087\\
24.76	0.200751813422182\\
24.78	0.201093022799892\\
24.8	0.200790338312036\\
24.82	0.201095765514226\\
24.84	0.200965867414667\\
24.86	0.201656485689149\\
24.88	0.201465638726703\\
24.9	0.20061192762345\\
24.92	0.200757599731592\\
24.94	0.200944857193549\\
24.96	0.200606960647818\\
24.98	0.200018484197165\\
25	0.200040893972412\\
25.02	0.199986851367335\\
25.04	0.200252975845782\\
25.06	0.199345721228589\\
25.08	0.199261133653193\\
25.1	0.199914456823232\\
25.12	0.199485002376063\\
25.14	0.200828320679827\\
25.16	0.20041770041379\\
25.18	0.200617930388181\\
25.2	0.200784520748127\\
25.22	0.20027786162784\\
25.24	0.199884911571784\\
25.26	0.200163438091695\\
25.28	0.200065997136758\\
25.3	0.200146971826092\\
25.32	0.198903666013518\\
25.34	0.198395785279454\\
25.36	0.19841983804418\\
25.38	0.197559987901896\\
25.4	0.197161298013737\\
25.42	0.197251034010408\\
25.44	0.19710342384427\\
25.46	0.196411655689432\\
25.48	0.197734653808189\\
25.5	0.197890124283383\\
25.52	0.198536051047346\\
25.54	0.198001589146685\\
25.56	0.198752643018862\\
25.58	0.198374999492749\\
25.6	0.198533549894015\\
25.62	0.197542282563565\\
25.64	0.197468739002311\\
25.66	0.197249296984791\\
25.68	0.19698556500161\\
25.7	0.196772673631217\\
25.72	0.197695914906076\\
25.74	0.198184904068971\\
25.76	0.198538855609917\\
25.78	0.19812110117692\\
25.8	0.197669284130916\\
25.82	0.197831071935828\\
25.84	0.198525298240964\\
25.86	0.198961272644893\\
25.88	0.199198747798904\\
25.9	0.198862222648131\\
25.92	0.198988638454665\\
25.94	0.198073893171487\\
25.96	0.198308261340724\\
25.98	0.198199198683057\\
26	0.198713954442303\\
26.02	0.198141934398255\\
26.04	0.198236840951523\\
26.06	0.197865571348502\\
26.08	0.19835964583426\\
26.1	0.19791535445687\\
26.12	0.198324824440725\\
26.14	0.197752135157474\\
26.16	0.19730765820618\\
26.18	0.197210510995722\\
26.2	0.197277111484626\\
26.22	0.197293667827334\\
26.24	0.197381028515809\\
26.26	0.197528480994715\\
26.28	0.197274888191163\\
26.3	0.19726805958031\\
26.32	0.197247098716481\\
26.34	0.197751465942328\\
26.36	0.197654398343676\\
26.38	0.197042493933196\\
26.4	0.196675136749068\\
26.42	0.196711793153385\\
26.44	0.196758867298087\\
26.46	0.196595267428553\\
26.48	0.197118166543245\\
26.5	0.197354691992405\\
26.52	0.197493907270342\\
26.54	0.197768986157545\\
26.56	0.197283297879081\\
26.58	0.197823943597325\\
26.6	0.197674188940508\\
26.62	0.198086414927141\\
26.64	0.19821938557515\\
26.66	0.198295765288093\\
26.68	0.198613904327248\\
26.7	0.19889010878429\\
26.72	0.198387942319787\\
26.74	0.198242417118396\\
26.76	0.198444670379798\\
26.78	0.198850268989663\\
26.8	0.198728510863043\\
26.82	0.198581102971995\\
26.84	0.198828802700277\\
26.86	0.198830429804057\\
26.88	0.199044956205965\\
26.9	0.199085147930006\\
26.92	0.199093606847627\\
26.94	0.199081350251198\\
26.96	0.199208615466868\\
26.98	0.198699711606286\\
27	0.199003957657606\\
27.02	0.199417384463819\\
27.04	0.199537403509932\\
27.06	0.199462532748789\\
27.08	0.199487040351574\\
27.1	0.199539079614349\\
27.12	0.199525002649748\\
27.14	0.198747391352857\\
27.16	0.199652718855986\\
27.18	0.200147984151006\\
27.2	0.199555160605046\\
27.22	0.199613866499402\\
27.24	0.199296100246867\\
27.26	0.199304894329431\\
27.28	0.198874225942894\\
27.3	0.198006854303475\\
27.32	0.197453269431408\\
27.34	0.197111321797851\\
27.36	0.196400935852807\\
27.38	0.196820126845726\\
27.4	0.195933805366954\\
27.42	0.196243413531243\\
27.44	0.197566225700539\\
27.46	0.197109501687412\\
27.48	0.198339073270512\\
27.5	0.198664012209596\\
27.52	0.198542924651163\\
27.54	0.198794935511386\\
27.56	0.198336123657999\\
27.58	0.19712846032317\\
27.6	0.196364120375201\\
27.62	0.196342633744882\\
27.64	0.196996809144737\\
27.66	0.196563269436126\\
27.68	0.196541239296834\\
27.7	0.196280859871018\\
27.72	0.196366029933066\\
27.74	0.195960146148919\\
27.76	0.195891229884126\\
27.78	0.196070484126587\\
27.8	0.195651112013847\\
27.82	0.195643101461094\\
27.84	0.19561919426437\\
27.86	0.195532488271046\\
27.88	0.195526894994182\\
27.9	0.195805312273559\\
27.92	0.195731032929849\\
27.94	0.19571373552253\\
27.96	0.195922016720777\\
27.98	0.196110095951856\\
28	0.195889685053836\\
28.02	0.196272824141558\\
28.04	0.196469539211509\\
28.06	0.196130107113946\\
28.08	0.196491776260439\\
28.1	0.196141997680967\\
28.12	0.1964437350792\\
28.14	0.197211810608219\\
28.16	0.197508530497321\\
28.18	0.198044961565387\\
28.2	0.198411853197913\\
28.22	0.19884319896639\\
28.24	0.198542090727322\\
28.26	0.197488688577181\\
28.28	0.197347047299385\\
28.3	0.197367663795636\\
28.32	0.196995994710669\\
28.34	0.196355207253808\\
28.36	0.196523640348367\\
28.38	0.196254469837875\\
28.4	0.195806656484287\\
28.42	0.196794507885721\\
28.44	0.196963541766093\\
28.46	0.197317423888816\\
28.48	0.196524309225645\\
28.5	0.195667174748915\\
28.52	0.195448229700136\\
28.54	0.195546396748298\\
28.56	0.195179398054549\\
28.58	0.194977264502827\\
28.6	0.194229504992074\\
28.62	0.194801482656869\\
28.64	0.194466039419347\\
28.66	0.193945608936489\\
28.68	0.193675141418926\\
28.7	0.193401691541497\\
28.72	0.193306426477338\\
28.74	0.19292837449035\\
28.76	0.192913895574355\\
28.78	0.192530787126625\\
28.8	0.192841808632386\\
28.82	0.192867956347432\\
28.84	0.193215896836909\\
28.86	0.193144133709944\\
28.88	0.193535387891859\\
28.9	0.194095935903939\\
28.92	0.193829250182942\\
28.94	0.193983229811907\\
28.96	0.193641544484111\\
28.98	0.193354194329855\\
29	0.194033554489743\\
29.02	0.193833452498319\\
29.04	0.19412705805587\\
29.06	0.193921332739737\\
29.08	0.193300409787194\\
29.1	0.193838082152748\\
29.12	0.194188993228226\\
29.14	0.193779174515235\\
29.16	0.19385135682743\\
29.18	0.193755535774022\\
29.2	0.193411354932268\\
29.22	0.193256109589267\\
29.24	0.192806854937951\\
29.26	0.192386269264878\\
29.28	0.192391965492048\\
29.3	0.191614106036978\\
29.32	0.191633364992218\\
29.34	0.191317162859203\\
29.36	0.191697384599848\\
29.38	0.19208598989567\\
29.4	0.192220495859548\\
29.42	0.192249191358813\\
29.44	0.192462126107302\\
29.46	0.192468985906113\\
29.48	0.192997935377934\\
29.5	0.193132261679943\\
29.52	0.193205569156781\\
29.54	0.192957955282334\\
29.56	0.192540846666252\\
29.58	0.193138142074368\\
29.6	0.192892564718596\\
29.62	0.193014588108168\\
29.64	0.192402653888602\\
29.66	0.192217483676241\\
29.68	0.19240367213023\\
29.7	0.192174189551139\\
29.72	0.192199439722625\\
29.74	0.192734627925747\\
29.76	0.193266283908579\\
29.78	0.193083160594678\\
29.8	0.193004361979571\\
29.82	0.192650573331994\\
29.84	0.192628414522119\\
29.86	0.192743505607967\\
29.88	0.192651920005877\\
29.9	0.192668372733438\\
29.92	0.193160324712577\\
29.94	0.193378562319743\\
29.96	0.193619236865219\\
29.98	0.193660270473744\\
30	0.193496533549991\\
30.02	0.193655038975759\\
30.04	0.194285890097826\\
30.06	0.193785618230921\\
30.08	0.194400872790543\\
30.1	0.19559689314145\\
30.12	0.195272437968301\\
30.14	0.195367668160104\\
30.16	0.195716437631077\\
30.18	0.195852909891066\\
30.2	0.195497186689461\\
30.22	0.196196667430313\\
30.24	0.196056304857588\\
30.26	0.195603332452151\\
30.28	0.196048833509871\\
30.3	0.195821859229931\\
30.32	0.195302896440728\\
30.34	0.194396907289227\\
30.36	0.194142372951353\\
30.38	0.193575198432351\\
30.4	0.194705729574471\\
30.42	0.194131807585438\\
30.44	0.193702800331261\\
30.46	0.194091703898436\\
30.48	0.193596019236494\\
30.5	0.193226475303917\\
30.52	0.192845696176509\\
30.54	0.192152162601802\\
30.56	0.192669447132365\\
30.58	0.192625731530003\\
30.6	0.192670384750219\\
30.62	0.193350768535205\\
30.64	0.193290261888991\\
30.66	0.193096310901132\\
30.68	0.191984375461253\\
30.7	0.192052206693825\\
30.72	0.191559195405913\\
30.74	0.1911376529847\\
30.76	0.191379021030966\\
30.78	0.191262627399999\\
30.8	0.190973416233727\\
30.82	0.191090766703325\\
30.84	0.190981089305167\\
30.86	0.191005228900542\\
30.88	0.191364639995262\\
30.9	0.191714332822977\\
30.92	0.192081118071054\\
30.94	0.191651458074617\\
30.96	0.192211829008917\\
30.98	0.192531369947286\\
31	0.192654803344821\\
31.02	0.192356274120806\\
31.04	0.19226402902683\\
31.06	0.192235848780869\\
31.08	0.192041481954643\\
31.1	0.192198935177082\\
31.12	0.192621171727252\\
31.14	0.19308452051332\\
31.16	0.192832310529519\\
31.18	0.19274643263912\\
31.2	0.19256821703521\\
31.22	0.192478918378922\\
31.24	0.192136411978779\\
31.26	0.191359884389484\\
31.28	0.191122164519752\\
31.3	0.190977501515178\\
31.32	0.191481610244315\\
31.34	0.191545871982523\\
31.36	0.191930851399156\\
31.38	0.191547819915361\\
31.4	0.191930961467942\\
31.42	0.192253721383175\\
31.44	0.192503935634204\\
31.46	0.193400105881686\\
31.48	0.193147480017961\\
31.5	0.192740424098055\\
31.52	0.192231473252293\\
31.54	0.192007671254123\\
31.56	0.192124045628155\\
31.58	0.192220938486339\\
31.6	0.191900772634762\\
31.62	0.192364832846145\\
31.64	0.193247157174756\\
31.66	0.194295421280784\\
31.68	0.193945750749599\\
31.7	0.195192718967635\\
31.72	0.194731033183044\\
31.74	0.195264934451491\\
31.76	0.195858962295353\\
31.78	0.195889946598286\\
31.8	0.196105544586944\\
31.82	0.194894963418917\\
31.84	0.193864432812595\\
31.86	0.192970232734433\\
31.88	0.193712393601656\\
31.9	0.193678252260124\\
31.92	0.194017899952226\\
31.94	0.194360226455901\\
31.96	0.194297807895122\\
31.98	0.194179247576575\\
32	0.194244783986692\\
32.02	0.19454083934938\\
32.04	0.194377496651166\\
32.06	0.194292452117319\\
32.08	0.194548155725603\\
32.1	0.194402435708962\\
32.12	0.195066384274704\\
32.14	0.195901116328202\\
32.16	0.196283445417505\\
32.18	0.19616189120645\\
32.2	0.195998410129444\\
32.22	0.195726552221282\\
32.24	0.195655607588193\\
32.26	0.195754934493634\\
32.28	0.196253157032953\\
32.3	0.196507571357759\\
32.32	0.196334845526533\\
32.34	0.196244664716977\\
32.36	0.19548406011888\\
32.38	0.195088716186223\\
32.4	0.195510249154033\\
32.42	0.194569133631055\\
32.44	0.194588969175532\\
32.46	0.194599255653521\\
32.48	0.195134155935487\\
32.5	0.195004447310763\\
32.52	0.194536044776807\\
32.54	0.194631992456574\\
32.56	0.194825147742915\\
32.58	0.195035384824107\\
32.6	0.194917870528482\\
32.62	0.195040860403189\\
32.64	0.195139197636487\\
32.66	0.195880015409742\\
32.68	0.196935360345882\\
32.7	0.196792944319017\\
32.72	0.19737185702912\\
32.74	0.196467963176725\\
32.76	0.196928912676478\\
32.78	0.19715690327262\\
32.8	0.197021088363288\\
32.82	0.197999162808584\\
32.84	0.198175086206385\\
32.86	0.197821365424295\\
32.88	0.198297981435383\\
32.9	0.198607739033951\\
32.92	0.198742185851389\\
32.94	0.198969073126385\\
32.96	0.199251154939792\\
32.98	0.199416531520796\\
33	0.198835972519823\\
33.02	0.19870614377203\\
33.04	0.198957693945871\\
33.06	0.198722688664042\\
33.08	0.198084539250479\\
33.1	0.197599899832581\\
33.12	0.197517315850441\\
33.14	0.197945289953715\\
33.16	0.197675066395485\\
33.18	0.197559189845052\\
33.2	0.197030929156995\\
33.22	0.19709397577676\\
33.24	0.19734396529599\\
33.26	0.197711849662467\\
33.28	0.197822918828502\\
33.3	0.198010241438015\\
33.32	0.19815511066692\\
33.34	0.19832885074301\\
33.36	0.198424858499697\\
33.38	0.198494335436695\\
33.4	0.198280466080872\\
33.42	0.19812940794423\\
33.44	0.198373452712478\\
33.46	0.198385867269672\\
33.48	0.198357934024314\\
33.5	0.198353749814291\\
33.52	0.19826346493944\\
33.54	0.198386456112574\\
33.56	0.198217441363366\\
33.58	0.198202240565417\\
33.6	0.198133418551725\\
33.62	0.198112130601463\\
33.64	0.19791441076147\\
33.66	0.197899491777621\\
33.68	0.197775172274844\\
33.7	0.197934180457808\\
33.72	0.197946148471132\\
33.74	0.197961556424169\\
33.76	0.197955473822762\\
33.78	0.197981806506852\\
33.8	0.197938798365514\\
33.82	0.197809117418696\\
33.84	0.197782937338529\\
33.86	0.19782132180837\\
33.88	0.19785870931795\\
33.9	0.197858615115233\\
33.92	0.197819418925406\\
33.94	0.197829770907511\\
33.96	0.19783462046414\\
33.98	0.197900070550163\\
34	0.19791652806645\\
34.02	0.197856346176097\\
34.04	0.197861135078901\\
34.06	0.197801714410242\\
34.08	0.197828409993176\\
34.1	0.197735372278453\\
34.12	0.197761782800696\\
34.14	0.197750459085886\\
34.16	0.197713685838492\\
34.18	0.197754325593784\\
34.2	0.197775914521186\\
34.22	0.197883110054679\\
34.24	0.197843397935095\\
34.26	0.19782044639005\\
34.28	0.197836479869769\\
34.3	0.197831395880952\\
34.32	0.197765149476892\\
34.34	0.19784767914247\\
34.36	0.197775857848758\\
34.38	0.197649918984843\\
34.4	0.197320650313419\\
34.42	0.197175363375723\\
34.44	0.197143405185281\\
34.46	0.197173099429017\\
34.48	0.197065307234484\\
34.5	0.197068839159086\\
34.52	0.197011692442262\\
34.54	0.196967281463318\\
34.56	0.196964554277706\\
34.58	0.197019520326017\\
34.6	0.197150113715223\\
34.62	0.197182040427497\\
34.64	0.197200214378207\\
34.66	0.197180488925309\\
34.68	0.197138179319777\\
34.7	0.197108483754143\\
34.72	0.197079788194877\\
34.74	0.197105782350093\\
34.76	0.197134706426267\\
34.78	0.197239612145606\\
34.8	0.197211853785056\\
34.82	0.197216277488665\\
34.84	0.197242679051663\\
34.86	0.197243554650993\\
34.88	0.197243661069959\\
34.9	0.197249351223057\\
34.92	0.197160795342164\\
34.94	0.197203403453713\\
34.96	0.197170225521296\\
34.98	0.197161295468744\\
35	0.197145577983475\\
35.02	0.197150661045112\\
35.04	0.197150094982277\\
35.06	0.197142979449944\\
35.08	0.197147058369896\\
35.1	0.197148002611872\\
35.12	0.197147904663215\\
35.14	0.197146864357206\\
35.16	0.197151709242539\\
35.18	0.197150770908232\\
35.2	0.197147004805933\\
35.22	0.197152714203611\\
35.24	0.197117187494391\\
35.26	0.197132324455235\\
35.28	0.197194348043487\\
35.3	0.197168475533186\\
35.32	0.197186941599372\\
35.34	0.197180293008462\\
35.36	0.197101299633013\\
35.38	0.197128186622932\\
35.4	0.197125437174285\\
35.42	0.197115100458708\\
35.44	0.197138637586329\\
35.46	0.197079362446659\\
35.48	0.197087632844866\\
35.5	0.197092252914866\\
35.52	0.197103520891537\\
35.54	0.197116029655974\\
35.56	0.197083072392178\\
35.58	0.197108381676972\\
35.6	0.19714376443483\\
35.62	0.197353251019495\\
35.64	0.197391021284419\\
35.66	0.197293924648413\\
35.68	0.197305007084698\\
35.7	0.197220885839465\\
35.72	0.197294152014628\\
35.74	0.19733293910854\\
35.76	0.197350453965475\\
35.78	0.197349852179938\\
35.8	0.197331544268122\\
35.82	0.197353567430983\\
35.84	0.197411835166052\\
35.86	0.197516984051262\\
35.88	0.197794796173832\\
35.9	0.197843888844965\\
35.92	0.197951345586714\\
35.94	0.197792029500438\\
35.96	0.197797144197803\\
35.98	0.197802476616274\\
36	0.197790295807666\\
36.02	0.197787195120076\\
36.04	0.1977923924118\\
36.06	0.197784292875058\\
36.08	0.197780645111366\\
36.1	0.197777318940673\\
36.12	0.197882556014255\\
36.14	0.197883271273372\\
36.16	0.197842921774865\\
36.18	0.197820636680681\\
36.2	0.197829750681017\\
36.22	0.197838949261027\\
36.24	0.197839785844462\\
36.26	0.197790711800383\\
36.28	0.197779979677653\\
36.3	0.197841198878863\\
36.32	0.197871158651037\\
36.34	0.198006371807864\\
36.36	0.197982551036266\\
36.38	0.198062803105512\\
36.4	0.198127987563728\\
36.42	0.198146484926952\\
36.44	0.198147456126887\\
36.46	0.198120105378957\\
36.48	0.198083405556053\\
36.5	0.198094098025487\\
36.52	0.198105768367554\\
36.54	0.198125830089215\\
36.56	0.19811574587824\\
36.58	0.198101434470013\\
36.6	0.198051291185272\\
36.62	0.198048165866231\\
36.64	0.198058425631052\\
36.66	0.198003824415882\\
36.68	0.197931180809994\\
36.7	0.198022798262485\\
36.72	0.198007873136394\\
36.74	0.19845218967564\\
36.76	0.198176492335623\\
36.78	0.198026518619719\\
36.8	0.198218246633267\\
36.82	0.198161666749978\\
36.84	0.198166447088136\\
36.86	0.198410032021219\\
36.88	0.198507709872651\\
36.9	0.198645189476209\\
36.92	0.198620109136094\\
36.94	0.198521671997096\\
36.96	0.198621050829985\\
36.98	0.1986702812426\\
37	0.198758342081819\\
37.02	0.198748826339057\\
37.04	0.198749929224225\\
37.06	0.198752425970844\\
37.08	0.198757309137802\\
37.1	0.198635797973446\\
37.12	0.198698007987994\\
37.14	0.198721021396106\\
37.16	0.19869532792151\\
37.18	0.198698389387099\\
37.2	0.198705545581605\\
37.22	0.198770636080361\\
37.24	0.198705770540456\\
37.26	0.198733743133589\\
37.28	0.198728271099743\\
37.3	0.198751346041093\\
37.32	0.198886534857581\\
37.34	0.198622108134228\\
37.36	0.198603016431521\\
37.38	0.198597145028129\\
37.4	0.198581972131113\\
37.42	0.198598955983013\\
37.44	0.198470475022705\\
37.46	0.198447562354208\\
37.48	0.198360891481107\\
37.5	0.198037234025095\\
37.52	0.198073034770735\\
37.54	0.198171033976381\\
37.56	0.198333074482619\\
37.58	0.198707903269631\\
37.6	0.198825195017413\\
37.62	0.198763716883128\\
37.64	0.198634430367063\\
37.66	0.198600845713212\\
37.68	0.198430397110849\\
37.7	0.19852893618388\\
37.72	0.19846289567424\\
37.74	0.198515165912688\\
37.76	0.198413190012525\\
37.78	0.198412659663586\\
37.8	0.198391934515785\\
37.82	0.198360104391965\\
37.84	0.198390494825057\\
37.86	0.198388352968855\\
37.88	0.198386140990376\\
37.9	0.198440547815233\\
37.92	0.198516003992473\\
37.94	0.198518844439845\\
37.96	0.198483053965951\\
37.98	0.198464935847059\\
38	0.198579802024102\\
38.02	0.198569967121168\\
38.04	0.198654795753258\\
38.06	0.198640210915328\\
38.08	0.198593651553441\\
38.1	0.198758409660495\\
38.12	0.198577226861335\\
38.14	0.198275295153479\\
38.16	0.197703120532665\\
38.18	0.197937837762124\\
38.2	0.197976394765114\\
38.22	0.198083965446068\\
38.24	0.198260460662641\\
38.26	0.198104163829526\\
38.28	0.198394732153474\\
38.3	0.198283080647753\\
38.32	0.198732487533866\\
38.34	0.198939976748824\\
38.36	0.198854657598091\\
38.38	0.198993192062853\\
38.4	0.1989597279462\\
38.42	0.198751403910694\\
38.44	0.198746981699267\\
38.46	0.198779567002595\\
38.48	0.199031165280263\\
38.5	0.19960144591745\\
38.52	0.199372222855623\\
38.54	0.199434932174496\\
38.56	0.199335612518379\\
38.58	0.199535837337391\\
38.6	0.199785220532088\\
38.62	0.199510086624781\\
38.64	0.199507635351704\\
38.66	0.199559558776224\\
38.68	0.199596180884365\\
38.7	0.199553783292302\\
38.72	0.199316621315744\\
38.74	0.199120939011161\\
38.76	0.199142422074706\\
38.78	0.198925823775705\\
38.8	0.199050126241678\\
38.82	0.198954951672506\\
38.84	0.198742253192236\\
38.86	0.199702182571303\\
38.88	0.199470517399859\\
38.9	0.199390899532337\\
38.92	0.19889399144605\\
38.94	0.198483624177882\\
38.96	0.198411759477259\\
38.98	0.199070782570876\\
39	0.199546479634075\\
39.02	0.199360037697732\\
39.04	0.19944222676243\\
39.06	0.199449892671411\\
39.08	0.199211780843504\\
39.1	0.199269186094978\\
39.12	0.199349570519372\\
39.14	0.199325868544145\\
39.16	0.199392511105395\\
39.18	0.199482846598823\\
39.2	0.199563915126099\\
39.22	0.199566589950063\\
39.24	0.199590131789572\\
39.26	0.199680496345156\\
39.28	0.199549740444575\\
39.3	0.199546892912787\\
39.32	0.199733253291016\\
39.34	0.199685757048796\\
39.36	0.199613461213206\\
39.38	0.199571924610573\\
39.4	0.199589825288418\\
39.42	0.199636060581866\\
39.44	0.199770755829318\\
39.46	0.199712339512579\\
39.48	0.199519706565139\\
39.5	0.199327153053844\\
39.52	0.199452718617396\\
39.54	0.199444864242649\\
39.56	0.199475344275636\\
39.58	0.19942815103077\\
39.6	0.199549856963952\\
39.62	0.199518370825908\\
39.64	0.199521861204512\\
39.66	0.199545691879906\\
39.68	0.199561614527295\\
39.7	0.19946511790017\\
39.72	0.199464416774794\\
39.74	0.199514479992445\\
39.76	0.199537652321864\\
39.78	0.199523736477141\\
39.8	0.199526706149063\\
39.82	0.199571707149995\\
39.84	0.199624385013332\\
39.86	0.199691953709148\\
39.88	0.199663624962026\\
39.9	0.199641358520596\\
39.92	0.199630572727886\\
39.94	0.199645210988056\\
39.96	0.199664000298707\\
39.98	0.199784067626706\\
40	0.199797980949776\\
40.02	0.199909624450626\\
40.04	0.200024283585605\\
40.06	0.200148282030736\\
40.08	0.200386451754771\\
40.1	0.200488206172485\\
40.12	0.20057805011223\\
40.14	0.200494026427889\\
40.16	0.200592571060622\\
40.18	0.200378469244398\\
40.2	0.200087981613533\\
40.22	0.200350510330541\\
40.24	0.200363504915084\\
40.26	0.200158682469554\\
40.28	0.200003469015012\\
40.3	0.200220577788387\\
40.32	0.200449824826878\\
40.34	0.200513579242503\\
40.36	0.20029496049175\\
40.38	0.200254744713711\\
40.4	0.200351531370594\\
40.42	0.200304189874379\\
40.44	0.20031833742627\\
40.46	0.200032831741723\\
40.48	0.200047796248581\\
40.5	0.199898067405994\\
40.52	0.199975058545316\\
40.54	0.200017129579044\\
40.56	0.199684558339258\\
40.58	0.199867650122148\\
40.6	0.199898758769776\\
40.62	0.199775025724383\\
40.64	0.199785458015269\\
40.66	0.199622567956105\\
40.68	0.199342176911945\\
40.7	0.199341890983656\\
40.72	0.199269595780767\\
40.74	0.19935621720063\\
40.76	0.199071372649627\\
40.78	0.199369060174784\\
40.8	0.199477588485328\\
40.82	0.199378179785006\\
40.84	0.199512479474169\\
40.86	0.199807635063607\\
40.88	0.199306143947999\\
40.9	0.199582490731433\\
40.92	0.200048137470155\\
40.94	0.199667446317566\\
40.96	0.199652062313938\\
40.98	0.19944335415665\\
41	0.199628509447976\\
41.02	0.199696877930998\\
41.04	0.199849666282384\\
41.06	0.19965124612892\\
41.08	0.199092418310148\\
41.1	0.198668021436908\\
41.12	0.198495272802714\\
41.14	0.198417563997616\\
41.16	0.198229580620569\\
41.18	0.198201925525209\\
41.2	0.198152762788394\\
41.22	0.198212076215328\\
41.24	0.198087979618526\\
41.26	0.198076596521221\\
41.28	0.198091475098363\\
41.3	0.198022999977559\\
41.32	0.198191266892394\\
41.34	0.19826117624497\\
41.36	0.198064984056086\\
41.38	0.198287861839055\\
41.4	0.198157933980612\\
41.42	0.197865225025653\\
41.44	0.197724455266896\\
41.46	0.197817265429605\\
41.48	0.197727787882139\\
41.5	0.197604122010463\\
41.52	0.197542180563966\\
41.54	0.197629857363518\\
41.56	0.197926065345423\\
41.58	0.197610742133246\\
41.6	0.197634636424257\\
41.62	0.197526570441123\\
41.64	0.197863895903498\\
41.66	0.197629176239661\\
41.68	0.197992228762089\\
41.7	0.198015952868973\\
41.72	0.197657155191751\\
41.74	0.197603320414108\\
41.76	0.197222881026385\\
41.78	0.197211350577889\\
41.8	0.197503376185802\\
41.82	0.197570725860913\\
41.84	0.197793630558531\\
41.86	0.197763154131404\\
41.88	0.197733322703419\\
41.9	0.197739155517333\\
41.92	0.197669188633326\\
41.94	0.197413926707317\\
41.96	0.19730171429198\\
41.98	0.197381975433744\\
42	0.197210438566129\\
42.02	0.197023654101625\\
42.04	0.197137684560856\\
42.06	0.197461669788334\\
42.08	0.197247029766551\\
42.1	0.197340940613336\\
42.12	0.197516171678107\\
42.14	0.197497933155786\\
42.16	0.197541400139698\\
42.18	0.197496620597282\\
42.2	0.19752364705053\\
42.22	0.197523820149616\\
42.24	0.197528320596576\\
42.26	0.197524537795817\\
42.28	0.197565926021094\\
42.3	0.197556132623437\\
42.32	0.197602855381433\\
42.34	0.197510707286738\\
42.36	0.197605688329297\\
42.38	0.197560670080787\\
42.4	0.19748478044036\\
42.42	0.197480757464662\\
42.44	0.197472027220871\\
42.46	0.197648145554127\\
42.48	0.197645247017986\\
42.5	0.197627345829464\\
42.52	0.197606499354997\\
42.54	0.197488078333047\\
42.56	0.197397395462072\\
42.58	0.197359979467708\\
42.6	0.197287197700026\\
42.62	0.197252679642227\\
42.64	0.197254287959384\\
42.66	0.197255151678718\\
42.68	0.197231903977967\\
42.7	0.197243868976891\\
42.72	0.19720234235357\\
42.74	0.197161567310115\\
42.76	0.19715451193722\\
42.78	0.197215863527122\\
42.8	0.197294680228932\\
42.82	0.197198228928662\\
42.84	0.19727670573595\\
42.86	0.197392477289866\\
42.88	0.197496678838034\\
42.9	0.197528990112096\\
42.92	0.19748328889421\\
42.94	0.197530287374542\\
42.96	0.197639221727099\\
42.98	0.197807439688901\\
43	0.197978162366925\\
43.02	0.197702978914083\\
43.04	0.197396953321007\\
43.06	0.197661613664522\\
43.08	0.197490412287641\\
43.1	0.197566732644937\\
43.12	0.197226114922413\\
43.14	0.197231836360624\\
43.16	0.197109205541417\\
43.18	0.197119470278311\\
43.2	0.197152738470009\\
43.22	0.197181881619539\\
43.24	0.197011649955468\\
43.26	0.197043052213204\\
43.28	0.196987592173086\\
43.3	0.197001233132027\\
43.32	0.196980615634094\\
43.34	0.196987141447061\\
43.36	0.196934841663134\\
43.38	0.196944907310224\\
43.4	0.197034954170079\\
43.42	0.197054073457685\\
43.44	0.197057377022799\\
43.46	0.197092239366937\\
43.48	0.197089163963704\\
43.5	0.19707617143531\\
43.52	0.19706601448906\\
43.54	0.197066737956023\\
43.56	0.197054781758557\\
43.58	0.196994813452161\\
43.6	0.196999846033369\\
43.62	0.196956752445284\\
43.64	0.196675381546755\\
43.66	0.196888052467382\\
43.68	0.196653077599832\\
43.7	0.196748504814536\\
43.72	0.196689856906961\\
43.74	0.196830261245105\\
43.76	0.196915866033414\\
43.78	0.197031206426434\\
43.8	0.197220480073259\\
43.82	0.197201345983197\\
43.84	0.197242783497568\\
43.86	0.197390213788425\\
43.88	0.197447146476957\\
43.9	0.197419554267609\\
43.92	0.197578442525955\\
43.94	0.197628516984947\\
43.96	0.197597308943755\\
43.98	0.197468156679752\\
44	0.197508217134304\\
44.02	0.197442712690628\\
44.04	0.197439765204002\\
44.06	0.197500962974005\\
44.08	0.197137465895475\\
44.1	0.19709165300861\\
44.12	0.197352188513846\\
44.14	0.197251209471099\\
44.16	0.197044612846607\\
44.18	0.19711420858124\\
44.2	0.196854465118965\\
44.22	0.19658713603426\\
44.24	0.197266328887767\\
44.26	0.197489004726022\\
44.28	0.197812614076199\\
44.3	0.197579077441842\\
44.32	0.197304547391117\\
44.34	0.197332567830979\\
44.36	0.197396084087081\\
44.38	0.197687348628203\\
44.4	0.197321056359893\\
44.42	0.197588039291188\\
44.44	0.197639748651356\\
44.46	0.197628542448306\\
44.48	0.197620432517127\\
44.5	0.197657546147479\\
44.52	0.197595241602599\\
44.54	0.197528781221684\\
44.56	0.197501367833891\\
44.58	0.197521598977758\\
44.6	0.197515618835128\\
44.62	0.197521285043749\\
44.64	0.197513418692743\\
44.66	0.197494402780303\\
44.68	0.197474332503424\\
44.7	0.197480346714966\\
44.72	0.197495698963603\\
44.74	0.197505841637555\\
44.76	0.197502138143957\\
44.78	0.197491072615354\\
44.8	0.197470422601276\\
44.82	0.197445262987954\\
44.84	0.197524129458638\\
44.86	0.197537703122483\\
44.88	0.197688089903484\\
44.9	0.197802384106247\\
44.92	0.197800073446099\\
44.94	0.197860211115725\\
44.96	0.19788346242195\\
44.98	0.197795130391484\\
45	0.197693465022436\\
45.02	0.197774229372372\\
45.04	0.197747536746398\\
45.06	0.197693539200128\\
45.08	0.197684853264108\\
45.1	0.197686997294964\\
45.12	0.197670261796931\\
45.14	0.197713394306294\\
45.16	0.197686596566311\\
45.18	0.197743418067521\\
45.2	0.197770911015931\\
45.22	0.197857822922736\\
45.24	0.197884056963502\\
45.26	0.197822462514765\\
45.28	0.197746870750391\\
45.3	0.197566412883334\\
45.32	0.19761099059603\\
45.34	0.19746315373319\\
45.36	0.1973410558408\\
45.38	0.197335304421611\\
45.4	0.197294491044891\\
45.42	0.197211190082071\\
45.44	0.197275700645212\\
45.46	0.197244402256859\\
45.48	0.197276202442414\\
45.5	0.197153679623045\\
45.52	0.1974839043341\\
45.54	0.197683031514815\\
45.56	0.197694444087554\\
45.58	0.197620591806562\\
45.6	0.197599382066129\\
45.62	0.197816889707381\\
45.64	0.19786388663033\\
45.66	0.197917956440153\\
45.68	0.197916427375783\\
45.7	0.197979255418799\\
45.72	0.198045536923936\\
45.74	0.197970671957977\\
45.76	0.198126539941449\\
45.78	0.197895508420856\\
45.8	0.197906054878143\\
45.82	0.197998285329131\\
45.84	0.19774222532511\\
45.86	0.197568257896726\\
45.88	0.197460219607401\\
45.9	0.197689092755168\\
45.92	0.197636379553529\\
45.94	0.197647473184468\\
45.96	0.197621472864519\\
45.98	0.197697604173804\\
46	0.197705248250842\\
46.02	0.197723034909816\\
46.04	0.197667375452958\\
46.06	0.197579993588268\\
46.08	0.197484860438827\\
46.1	0.197354800360756\\
46.12	0.197431803513619\\
46.14	0.197440428505626\\
46.16	0.197836953577803\\
46.18	0.197845657647699\\
46.2	0.197888685661942\\
46.22	0.198024737712305\\
46.24	0.198229502390928\\
46.26	0.198205021280212\\
46.28	0.198110734487406\\
46.3	0.19800410695543\\
46.32	0.197918215371615\\
46.34	0.197934073879777\\
46.36	0.197975021297589\\
46.38	0.197972847960416\\
46.4	0.197985326455131\\
46.42	0.197977095312655\\
46.44	0.197976206763066\\
46.46	0.197983342465521\\
46.48	0.198035412619042\\
46.5	0.198022238344857\\
46.52	0.197911491446332\\
46.54	0.197956335134663\\
46.56	0.198002997298638\\
46.58	0.197948685818875\\
46.6	0.197971528777739\\
46.62	0.197935197355604\\
46.64	0.197942937622226\\
46.66	0.197937983957973\\
46.68	0.197909253650652\\
46.7	0.19785981454279\\
46.72	0.19785568975182\\
46.74	0.197921619041987\\
46.76	0.197915818140806\\
46.78	0.197904970017212\\
46.8	0.197905720763885\\
46.82	0.197879476289675\\
46.84	0.197965745944185\\
46.86	0.198041171356004\\
46.88	0.198043194654192\\
46.9	0.198033722213694\\
46.92	0.197947427162603\\
46.94	0.197929452644846\\
46.96	0.197736356478138\\
46.98	0.197763614781994\\
47	0.197748267431463\\
47.02	0.197560007218243\\
47.04	0.197531959655542\\
47.06	0.197547723557148\\
47.08	0.197547750858749\\
47.1	0.197516894522523\\
47.12	0.197509131562954\\
47.14	0.197547831404859\\
47.16	0.197521223810791\\
47.18	0.197501510810713\\
47.2	0.197475147936239\\
47.22	0.197531919889393\\
47.24	0.197558505862699\\
47.26	0.197627119410163\\
47.28	0.19762325031651\\
47.3	0.197655982355802\\
47.32	0.197694352677079\\
47.34	0.197700132186984\\
47.36	0.197719015203368\\
47.38	0.197724838958037\\
47.4	0.19772711594618\\
47.42	0.197726027224786\\
47.44	0.197722539698646\\
47.46	0.197721196582751\\
47.48	0.197708043775709\\
47.5	0.197700058766672\\
47.52	0.197688885416687\\
47.54	0.197581582072699\\
47.56	0.197615596611576\\
47.58	0.19772436680687\\
47.6	0.197754540620709\\
47.62	0.197793905525059\\
47.64	0.197837634604966\\
47.66	0.197913952484935\\
47.68	0.197946985102429\\
47.7	0.198052563733848\\
47.72	0.1980580535562\\
47.74	0.198095730815043\\
47.76	0.197976479180798\\
47.78	0.197978066083361\\
47.8	0.198106019615615\\
47.82	0.198007260239665\\
47.84	0.198096693282623\\
47.86	0.198083337521106\\
47.88	0.198081581317325\\
47.9	0.198095507014222\\
47.92	0.198077486568426\\
47.94	0.19821494196975\\
47.96	0.198203214816343\\
47.98	0.198114410936894\\
48	0.197935270815916\\
48.02	0.197666378606275\\
48.04	0.197795423746456\\
48.06	0.197939223600801\\
48.08	0.19766738278251\\
48.1	0.197474472019887\\
48.12	0.197508743278385\\
48.14	0.197248940294154\\
48.16	0.197235181137319\\
48.18	0.197052886316357\\
48.2	0.196968428657289\\
48.22	0.196629919270821\\
48.24	0.196382491504905\\
48.26	0.19650372312602\\
48.28	0.1964523669505\\
48.3	0.196442772637492\\
48.32	0.1963972130751\\
48.34	0.196399519139154\\
48.36	0.196360174478999\\
48.38	0.196355623122325\\
48.4	0.196675574176911\\
48.42	0.196696316786542\\
48.44	0.196666526121412\\
48.46	0.196692486762479\\
48.48	0.196621733916591\\
48.5	0.196560528782139\\
48.52	0.196551445843228\\
48.54	0.196498218133338\\
48.56	0.196391709205174\\
48.58	0.196451274418035\\
48.6	0.196426129944673\\
48.62	0.196605566675878\\
48.64	0.196562963635731\\
48.66	0.196644274964642\\
48.68	0.19638777929465\\
48.7	0.196204021918292\\
48.72	0.196356502964488\\
48.74	0.196529853490746\\
48.76	0.196528907006595\\
48.78	0.196485829086116\\
48.8	0.196505099427897\\
48.82	0.196494344305335\\
48.84	0.196519258494645\\
48.86	0.196377151492036\\
48.88	0.196232533705264\\
48.9	0.196216127935464\\
48.92	0.196311234186356\\
48.94	0.196330510177704\\
48.96	0.196366804487068\\
48.98	0.196429257188411\\
49	0.19647295228649\\
49.02	0.196421624018877\\
49.04	0.196365165638955\\
49.06	0.196300771265114\\
49.08	0.196417380207485\\
49.1	0.196298855957406\\
49.12	0.196548687668505\\
49.14	0.196931374192229\\
49.16	0.197011612240989\\
49.18	0.197257860408655\\
49.2	0.1975368211626\\
49.22	0.19753070731004\\
49.24	0.197682588979215\\
49.26	0.197832756336834\\
49.28	0.197993148688825\\
49.3	0.197916300381516\\
49.32	0.197876055986216\\
49.34	0.197901295487758\\
49.36	0.198025535130365\\
49.38	0.197958344115153\\
49.4	0.197827642036224\\
49.42	0.197989054035413\\
49.44	0.197797608016991\\
49.46	0.197331682967632\\
49.48	0.197277584701348\\
49.5	0.197180599666007\\
49.52	0.197041898748552\\
49.54	0.197348066003369\\
49.56	0.197555981590377\\
49.58	0.197201423934915\\
49.6	0.197318093016569\\
49.62	0.197452265267059\\
49.64	0.197429992924285\\
49.66	0.197507875844984\\
49.68	0.197486431580471\\
49.7	0.197587029888177\\
49.72	0.197687797692254\\
49.74	0.197748039390313\\
49.76	0.197828890412164\\
49.78	0.197732216443313\\
49.8	0.197838441794716\\
49.82	0.197768900049519\\
49.84	0.197681294069305\\
49.86	0.197572287650676\\
49.88	0.197690377456637\\
49.9	0.197628682649284\\
49.92	0.197556244376029\\
49.94	0.197444216930848\\
49.96	0.197404958217381\\
49.98	0.197448356758422\\
50	0.197582670075166\\
50.02	0.19788353295042\\
50.04	0.197664253657158\\
50.06	0.197588174856631\\
50.08	0.197842430556889\\
50.1	0.19720098653085\\
50.12	0.197398039579849\\
50.14	0.197152198568012\\
50.16	0.197399683936736\\
50.18	0.197586715567355\\
50.2	0.19785758391851\\
50.22	0.197920866223734\\
50.24	0.198626419826019\\
50.26	0.198695169529472\\
50.28	0.198626101898534\\
50.3	0.198752709284713\\
50.32	0.198699580010305\\
50.34	0.198762980489964\\
50.36	0.198908648883747\\
50.38	0.198833786452282\\
50.4	0.198802033771083\\
50.42	0.19853271706275\\
50.44	0.198515203780766\\
50.46	0.198423623052063\\
50.48	0.198018065175928\\
50.5	0.197663781975799\\
50.52	0.197645935275651\\
50.54	0.197608904404836\\
50.56	0.197530408083208\\
50.58	0.197546347738523\\
50.6	0.197512161961762\\
50.62	0.197509679366624\\
50.64	0.197344172331934\\
50.66	0.197338732094617\\
50.68	0.19738129167739\\
50.7	0.19740767733046\\
50.72	0.197516234123943\\
50.74	0.197448069657584\\
50.76	0.197477768249498\\
50.78	0.197493537891931\\
50.8	0.197602257924012\\
50.82	0.197599873147979\\
50.84	0.19763017651528\\
50.86	0.197507160331187\\
50.88	0.197474620207877\\
50.9	0.197400834520193\\
50.92	0.19762624518403\\
50.94	0.197859697070595\\
50.96	0.197998169551933\\
50.98	0.197969737933931\\
51	0.197908039833339\\
51.02	0.197950507521477\\
51.04	0.197808704878544\\
51.06	0.197622840791689\\
51.08	0.19690255659296\\
51.1	0.197150649941429\\
51.12	0.196962081641208\\
51.14	0.196965188444843\\
51.16	0.196876580368609\\
51.18	0.197038462769742\\
51.2	0.197050259261606\\
51.22	0.197101878346581\\
51.24	0.197413217599947\\
51.26	0.19723326078587\\
51.28	0.197282116833552\\
51.3	0.197284012562766\\
51.32	0.197264353991064\\
51.34	0.197326449716463\\
51.36	0.19730596046401\\
51.38	0.197194577613579\\
51.4	0.197033776467403\\
51.42	0.197036290488974\\
51.44	0.196981908176265\\
51.46	0.197009019963498\\
51.48	0.196876676150585\\
51.5	0.197014910113012\\
51.52	0.197236976117947\\
51.54	0.197315607052709\\
51.56	0.197524603482642\\
51.58	0.19763833944684\\
51.6	0.197592719713316\\
51.62	0.197577101734427\\
51.64	0.197574869093006\\
51.66	0.197452540640115\\
51.68	0.197458634221271\\
51.7	0.197545883049077\\
51.72	0.197523113473901\\
51.74	0.197526074912003\\
51.76	0.197533725973512\\
51.78	0.197534798152615\\
51.8	0.197588024057379\\
51.82	0.197518903796569\\
51.84	0.197639839490275\\
51.86	0.197644496388361\\
51.88	0.197694865961516\\
51.9	0.197838711438443\\
51.92	0.197757434401419\\
51.94	0.197775867679289\\
51.96	0.197776863640499\\
51.98	0.197875972847345\\
52	0.197761851884296\\
52.02	0.197805819391148\\
52.04	0.197934944403203\\
52.06	0.197916640996856\\
52.08	0.197934655693708\\
52.1	0.197986511150251\\
52.12	0.198045057495518\\
52.14	0.198075812556345\\
52.16	0.198025318978938\\
52.18	0.198104317058009\\
52.2	0.19805794535582\\
52.22	0.19804321095822\\
52.24	0.198048898048269\\
52.26	0.198066908214785\\
52.28	0.198045187196517\\
52.3	0.19804090556955\\
52.32	0.198019127566509\\
52.34	0.197908967350632\\
52.36	0.197967452173585\\
52.38	0.198114039495124\\
52.4	0.198071305139514\\
52.42	0.197998337663254\\
52.44	0.197941250034025\\
52.46	0.198028426623356\\
52.48	0.198023870772065\\
52.5	0.198012049991244\\
52.52	0.19796407124344\\
52.54	0.198140867726857\\
52.56	0.198226168304478\\
52.58	0.198255949395251\\
52.6	0.19823620233578\\
52.62	0.19830468109397\\
52.64	0.198334110285583\\
52.66	0.198345479095154\\
52.68	0.198212076084694\\
52.7	0.198224435996529\\
52.72	0.19826858121998\\
52.74	0.1982743560147\\
52.76	0.198271087781069\\
52.78	0.198252033531312\\
52.8	0.198242292334598\\
52.82	0.198214094840852\\
52.84	0.198215776700151\\
52.86	0.198238297837889\\
52.88	0.198203302098398\\
52.9	0.198282759531387\\
52.92	0.198449591896219\\
52.94	0.198391648013034\\
52.96	0.198392398665307\\
52.98	0.19856120582086\\
53	0.198703296146586\\
53.02	0.198629372995668\\
53.04	0.19868565721012\\
53.06	0.198663232947376\\
53.08	0.198666289339613\\
53.1	0.198751617962718\\
53.12	0.198747411645411\\
53.14	0.198748075371454\\
53.16	0.198724390359555\\
53.18	0.198712307807044\\
53.2	0.198693372563424\\
53.22	0.198690648850585\\
53.24	0.198748288177209\\
53.26	0.198710149652496\\
53.28	0.198719065878264\\
53.3	0.198736271434063\\
53.32	0.198711711317282\\
53.34	0.198730597507585\\
53.36	0.198313248958818\\
53.38	0.198246477638376\\
53.4	0.198183688550923\\
53.42	0.198066097255194\\
53.44	0.198318734537647\\
53.46	0.198639532469284\\
53.48	0.198674461798805\\
53.5	0.199074784106545\\
53.52	0.198992145729122\\
53.54	0.198765477342637\\
53.56	0.199018866350622\\
53.58	0.199083330691527\\
53.6	0.198989571886843\\
53.62	0.199120043761813\\
53.64	0.199102048451323\\
53.66	0.199257091400681\\
53.68	0.199397732594365\\
53.7	0.199492814177164\\
53.72	0.199570946806085\\
53.74	0.199866113328136\\
53.76	0.199851711947476\\
53.78	0.199900280078908\\
53.8	0.199606714383484\\
53.82	0.199953955377117\\
53.84	0.199518215542431\\
53.86	0.199222510102218\\
53.88	0.198964396666115\\
53.9	0.199046342841516\\
53.92	0.198747053505995\\
53.94	0.199045158580858\\
53.96	0.199181534516757\\
53.98	0.198928990524138\\
54	0.198940412146948\\
54.02	0.199050641061482\\
54.04	0.19894810089852\\
54.06	0.198646045761209\\
54.08	0.198249296466943\\
54.1	0.198618663276875\\
54.12	0.198639176962237\\
54.14	0.198465064413117\\
54.16	0.198350312650156\\
54.18	0.198608335018548\\
54.2	0.198873017130434\\
54.22	0.198954602645787\\
54.24	0.199372507592019\\
54.26	0.199176722514455\\
54.28	0.199351588970862\\
54.3	0.199683177914295\\
54.32	0.199520419690993\\
54.34	0.199501700050704\\
54.36	0.19960969628738\\
54.38	0.199654967973971\\
54.4	0.199723059203322\\
54.42	0.199916037417292\\
54.44	0.19976670058831\\
54.46	0.19979954182056\\
54.48	0.199956690665599\\
54.5	0.199828562534756\\
54.52	0.200059653368119\\
54.54	0.20016262121972\\
54.56	0.200212666997585\\
54.58	0.200388285228634\\
54.6	0.200565134506964\\
54.62	0.200421847824156\\
54.64	0.200070904154614\\
54.66	0.199739399188968\\
54.68	0.199758709868034\\
54.7	0.199950848423195\\
54.72	0.200080612697567\\
54.74	0.200110203652848\\
54.76	0.199964614157728\\
54.78	0.200313446701695\\
54.8	0.200297344074336\\
54.82	0.200312012012309\\
54.84	0.20045729519246\\
54.86	0.200697844760754\\
54.88	0.200586198782397\\
54.9	0.200553032020309\\
54.92	0.200770556821934\\
54.94	0.200777432092483\\
54.96	0.20081618770368\\
54.98	0.200789575060842\\
55	0.200720739790496\\
55.02	0.200707741041401\\
55.04	0.200564413109658\\
55.06	0.200626638654735\\
55.08	0.200752580488525\\
55.1	0.200872999342436\\
55.12	0.201123447823019\\
55.14	0.201248561398994\\
55.16	0.201268779528077\\
55.18	0.201219088661513\\
55.2	0.201365023268038\\
55.22	0.201419487690749\\
55.24	0.201540158765296\\
55.26	0.201633086989781\\
55.28	0.201676232438036\\
55.3	0.201673467409064\\
55.32	0.201661978099998\\
55.34	0.20170511524903\\
55.36	0.201743194906415\\
55.38	0.201886453920152\\
55.4	0.201916833425596\\
55.42	0.201995585277999\\
55.44	0.20198605075345\\
55.46	0.202014465443546\\
55.48	0.202000181369376\\
55.5	0.202013245464812\\
55.52	0.201993921562771\\
55.54	0.20199413022364\\
55.56	0.202024127556681\\
55.58	0.202030796033283\\
55.6	0.202027086614101\\
55.62	0.202066098251913\\
55.64	0.201968944128814\\
55.66	0.201942369929034\\
55.68	0.201942058464074\\
55.7	0.201962598041053\\
55.72	0.201952174793928\\
55.74	0.201959320372616\\
55.76	0.201953659895574\\
55.78	0.201954035751448\\
55.8	0.201954003917287\\
55.82	0.201958208506237\\
55.84	0.201980508585089\\
55.86	0.201962181927678\\
55.88	0.201882016754646\\
55.9	0.201879441448057\\
55.92	0.201876726180073\\
55.94	0.201815837515552\\
55.96	0.201813991603137\\
55.98	0.2016164857909\\
56	0.201552224018029\\
56.02	0.20155719830948\\
56.04	0.20150716113648\\
56.06	0.201412145894027\\
56.08	0.201538503147548\\
56.1	0.201576835052035\\
56.12	0.201761898911296\\
56.14	0.201742940738843\\
56.16	0.201844100101728\\
56.18	0.201819823807105\\
56.2	0.20180663323422\\
56.22	0.201694926690657\\
56.24	0.20154001386945\\
56.26	0.201707340973817\\
56.28	0.201438933813585\\
56.3	0.201425262882987\\
56.32	0.201477412368826\\
56.34	0.201451986069556\\
56.36	0.201477422405408\\
56.38	0.201420963022758\\
56.4	0.201449881904917\\
56.42	0.201406763250833\\
56.44	0.201280913949607\\
56.46	0.201217721785043\\
56.48	0.201252678731023\\
56.5	0.201241074174261\\
56.52	0.201256095369821\\
56.54	0.2012365210263\\
56.56	0.201272117274495\\
56.58	0.201101045000277\\
56.6	0.200996283690548\\
56.62	0.201003548775507\\
56.64	0.20105028150296\\
56.66	0.201054058421424\\
56.68	0.201078902147996\\
56.7	0.201077455922574\\
56.72	0.201069960848575\\
56.74	0.201068632506552\\
56.76	0.201063675936387\\
56.78	0.201171579180353\\
56.8	0.201139652325131\\
56.82	0.201303729162791\\
56.84	0.201179352375459\\
56.86	0.201144980304175\\
56.88	0.201326486197572\\
56.9	0.201441705284638\\
56.92	0.201431664167246\\
56.94	0.201381208782102\\
56.96	0.201394742862355\\
56.98	0.201426230969114\\
57	0.201350013104988\\
57.02	0.201409009340503\\
57.04	0.20140841332428\\
57.06	0.201513350445571\\
57.08	0.20151231821582\\
57.1	0.201442621210989\\
57.12	0.201434789970598\\
57.14	0.201464203858061\\
57.16	0.201512706507005\\
57.18	0.201516110360077\\
57.2	0.201499130827251\\
57.22	0.20151127442167\\
57.24	0.201521010901938\\
57.26	0.201607907623577\\
57.28	0.201606248240509\\
57.3	0.201596938526954\\
57.32	0.201653682551075\\
57.34	0.20163682971402\\
57.36	0.201601271931532\\
57.38	0.201563397059713\\
57.4	0.20160915987579\\
57.42	0.20160307322586\\
57.44	0.20160944621092\\
57.46	0.201623317122857\\
57.48	0.201664097797131\\
57.5	0.201642424155476\\
57.52	0.201650478677116\\
57.54	0.201664840330317\\
57.56	0.201600743551399\\
57.58	0.201876766829477\\
57.6	0.20220647129183\\
57.62	0.202480779244371\\
57.64	0.20251424668329\\
57.66	0.202505539387204\\
57.68	0.202391828818754\\
57.7	0.20227225881041\\
57.72	0.202470106623334\\
57.74	0.202375299170177\\
57.76	0.202357938957053\\
57.78	0.202375832272583\\
57.8	0.202198581213527\\
57.82	0.202179110742462\\
57.84	0.202186736573152\\
57.86	0.202086187912979\\
57.88	0.201980224011465\\
57.9	0.202270375043216\\
57.92	0.202586486368736\\
57.94	0.202557166377334\\
57.96	0.202367004229001\\
57.98	0.202226655834474\\
58	0.202210728145026\\
58.02	0.202209815215478\\
58.04	0.202198264052847\\
58.06	0.202201221396966\\
58.08	0.202207044385418\\
58.1	0.202207576916004\\
58.12	0.202490915292127\\
58.14	0.202317028698861\\
58.16	0.202313224681974\\
58.18	0.202342085753486\\
58.2	0.202255446069883\\
58.22	0.202177860732761\\
58.24	0.202648468714449\\
58.26	0.202476531068066\\
58.28	0.202572444248037\\
58.3	0.202667887221136\\
58.32	0.202677278323008\\
58.34	0.202682273874207\\
58.36	0.202682181073792\\
58.38	0.202687928050402\\
58.4	0.202679864957969\\
58.42	0.202758291867076\\
58.44	0.202857979463635\\
58.46	0.20288099560093\\
58.48	0.202868399828557\\
58.5	0.202868081419493\\
58.52	0.202873658675331\\
58.54	0.202884394409187\\
58.56	0.202888440058689\\
58.58	0.202856343720363\\
58.6	0.202876838683156\\
58.62	0.202896364992184\\
58.64	0.202893810075813\\
58.66	0.202947270694327\\
58.68	0.203012969049117\\
58.7	0.203076341431236\\
58.72	0.203078717411369\\
58.74	0.203037377274988\\
58.76	0.203087649974303\\
58.78	0.203195823159532\\
58.8	0.203254653684507\\
58.82	0.203151601457813\\
58.84	0.203149172392583\\
58.86	0.203133198480676\\
58.88	0.20312215253551\\
58.9	0.203141903416356\\
58.92	0.203100998689923\\
58.94	0.203097357729018\\
58.96	0.203074971732347\\
58.98	0.203058972808252\\
59	0.203053763138045\\
59.02	0.203054920570436\\
59.04	0.203050732969126\\
59.06	0.203047108998111\\
59.08	0.203124063682923\\
59.1	0.202906516158096\\
59.12	0.202903642977745\\
59.14	0.203018939384802\\
59.16	0.203069507424716\\
59.18	0.203069411274521\\
59.2	0.203046087604408\\
59.22	0.202945803786124\\
59.24	0.202969157712288\\
59.26	0.202901534430092\\
59.28	0.202668141847966\\
59.3	0.202837688905341\\
59.32	0.202691960509316\\
59.34	0.203040217836657\\
59.36	0.203088281551789\\
59.38	0.2030149357604\\
59.4	0.20316764854359\\
59.42	0.203108216182419\\
59.44	0.203147623404212\\
59.46	0.203067904958963\\
59.48	0.203317451168951\\
59.5	0.203170875782438\\
59.52	0.203226127215791\\
59.54	0.203110811289071\\
59.56	0.203100410992017\\
59.58	0.203228801261055\\
59.6	0.20330043111422\\
59.62	0.20334890607544\\
59.64	0.203353174584657\\
59.66	0.203311395858542\\
59.68	0.203315114643183\\
59.7	0.202999202791876\\
59.72	0.20319433148484\\
59.74	0.203300365067397\\
59.76	0.203268472489386\\
59.78	0.203201406270195\\
59.8	0.203541575563058\\
59.82	0.203414107318093\\
59.84	0.20290878690481\\
59.86	0.203092102968783\\
59.88	0.202883059545928\\
59.9	0.20269839128006\\
59.92	0.202820064660382\\
59.94	0.202652955806573\\
59.96	0.202629555731598\\
59.98	0.202227210833253\\
60	0.201883802674825\\
};
\addlegendentry{EnKBF}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.02	0.205\\
0.04	0.439741718235693\\
0.06	0.72600800420351\\
0.08	0.206203354346039\\
0.1	0.347133796472468\\
0.12	0.732872929442514\\
0.14	0.510945789776014\\
0.16	0.407511682611064\\
0.18	0.184942995239277\\
0.2	0.307267068997655\\
0.22	0.238210167513307\\
0.24	0.20187886909515\\
0.26	0.190137372146507\\
0.28	0.0766518288552084\\
0.3	0.126497161043052\\
0.32	0.147889347108864\\
0.34	0.134658550131326\\
0.36	0.155524857314614\\
0.38	0.152267430155459\\
0.4	0.142560290337282\\
0.42	0.122390343913774\\
0.44	0.143244444300274\\
0.46	0.168869006812424\\
0.48	0.168803805656005\\
0.5	0.176740405529836\\
0.52	0.180476742584132\\
0.54	0.170358877491127\\
0.56	0.182618551260054\\
0.58	0.195242648492295\\
0.6	0.198587483716896\\
0.62	0.189026973398361\\
0.64	0.189787867654167\\
0.66	0.195360885881237\\
0.68	0.20657295334786\\
0.7	0.195345769435295\\
0.72	0.194947713145567\\
0.74	0.202209615183302\\
0.76	0.204652883801332\\
0.78	0.202256854845819\\
0.8	0.204473068791999\\
0.82	0.203400322163294\\
0.84	0.203429493212443\\
0.86	0.199916364595127\\
0.88	0.197401356329776\\
0.9	0.198757619995171\\
0.92	0.200022057245149\\
0.94	0.199674496339087\\
0.96	0.199943939363558\\
0.98	0.200164487482355\\
1	0.199735028156029\\
1.02	0.197101763825806\\
1.04	0.193558640861514\\
1.06	0.194487299968093\\
1.08	0.199027980362183\\
1.1	0.206260119434378\\
1.12	0.210452387879602\\
1.14	0.209134250964774\\
1.16	0.206492670712793\\
1.18	0.207361080814986\\
1.2	0.206919077722527\\
1.22	0.209017280588831\\
1.24	0.213512158515795\\
1.26	0.215784324079448\\
1.28	0.208502344069128\\
1.3	0.218970730395864\\
1.32	0.221220725488569\\
1.34	0.221527269796703\\
1.36	0.221893541762926\\
1.38	0.224479177175793\\
1.4	0.226041324648574\\
1.42	0.226361855642984\\
1.44	0.228549671493177\\
1.46	0.232435427146527\\
1.48	0.234283342573249\\
1.5	0.227957650450543\\
1.52	0.22534646698955\\
1.54	0.229272468784961\\
1.56	0.22489467977103\\
1.58	0.225502474342079\\
1.6	0.2308606704277\\
1.62	0.230227533643174\\
1.64	0.228263402460205\\
1.66	0.230734864552955\\
1.68	0.233899903843113\\
1.7	0.233523511009716\\
1.72	0.233664915624453\\
1.74	0.234265953838718\\
1.76	0.247021534864318\\
1.78	0.247861474403935\\
1.8	0.245700334969266\\
1.82	0.237511992172662\\
1.84	0.240098502323717\\
1.86	0.234427239175656\\
1.88	0.222639753196987\\
1.9	0.216577667032482\\
1.92	0.221272180252457\\
1.94	0.212255760592163\\
1.96	0.200483118173326\\
1.98	0.206280759701513\\
2	0.189648118553737\\
2.02	0.186650635815922\\
2.04	0.186804769036432\\
2.06	0.183834791634789\\
2.08	0.179653307537512\\
2.1	0.184900144153937\\
2.12	0.182738724533499\\
2.14	0.190905385435386\\
2.16	0.186378925443866\\
2.18	0.185571094888997\\
2.2	0.185927850529175\\
2.22	0.184044789163193\\
2.24	0.181985714338315\\
2.26	0.182329817229455\\
2.28	0.183041507884003\\
2.3	0.180866713525297\\
2.32	0.180086746443604\\
2.34	0.183925365594535\\
2.36	0.179205541731178\\
2.38	0.17971042747253\\
2.4	0.178651382107856\\
2.42	0.178249373993544\\
2.44	0.177135968131757\\
2.46	0.177301312088524\\
2.48	0.177934047463301\\
2.5	0.177298526437327\\
2.52	0.176820612219729\\
2.54	0.177184995906556\\
2.56	0.177268118155339\\
2.58	0.177278388116674\\
2.6	0.176240284120985\\
2.62	0.176802809658357\\
2.64	0.175490106794439\\
2.66	0.17552523746681\\
2.68	0.175896968661572\\
2.7	0.175033061338409\\
2.72	0.17581388303636\\
2.74	0.177135342885759\\
2.76	0.176211470293742\\
2.78	0.175860965796816\\
2.8	0.173004295842025\\
2.82	0.172847936307551\\
2.84	0.166295665041901\\
2.86	0.166193095044474\\
2.88	0.166030669872109\\
2.9	0.16597570745329\\
2.92	0.167080060957161\\
2.94	0.166417829668778\\
2.96	0.165405086874009\\
2.98	0.167426363399388\\
3	0.168432071379069\\
3.02	0.171935402338468\\
3.04	0.174423977424581\\
3.06	0.173438540127664\\
3.08	0.17161585041315\\
3.1	0.171321680221037\\
3.12	0.175696496177806\\
3.14	0.177063743224781\\
3.16	0.176315099206447\\
3.18	0.176255776016583\\
3.2	0.177249330834356\\
3.22	0.177185250982658\\
3.24	0.17460809246521\\
3.26	0.173270457739427\\
3.28	0.173313061119443\\
3.3	0.171991441055726\\
3.32	0.170354082973264\\
3.34	0.170699878902321\\
3.36	0.167982420431891\\
3.38	0.168462254446928\\
3.4	0.169983273383558\\
3.42	0.168657080710467\\
3.44	0.172308345416372\\
3.46	0.177903137240575\\
3.48	0.179498318576\\
3.5	0.179830038127889\\
3.52	0.184335295066032\\
3.54	0.185041064697656\\
3.56	0.185833751029769\\
3.58	0.187703989834361\\
3.6	0.189858128850576\\
3.62	0.190519229133444\\
3.64	0.19192752836193\\
3.66	0.189184011426248\\
3.68	0.192160056088421\\
3.7	0.192929221554027\\
3.72	0.194242347198883\\
3.74	0.195885265922755\\
3.76	0.195518979151077\\
3.78	0.198627664519404\\
3.8	0.198899269257191\\
3.82	0.196299767785278\\
3.84	0.196644831979271\\
3.86	0.194344235725924\\
3.88	0.190710214559451\\
3.9	0.191747287357023\\
3.92	0.188407050691754\\
3.94	0.188198765520721\\
3.96	0.18583793186879\\
3.98	0.179578261046362\\
4	0.183212629417664\\
4.02	0.183216185886118\\
4.04	0.182507290425014\\
4.06	0.184442464355783\\
4.08	0.188543408836135\\
4.1	0.187174429962552\\
4.12	0.185713630630476\\
4.14	0.184864707235204\\
4.16	0.18021572087248\\
4.18	0.179126990809361\\
4.2	0.176730112110896\\
4.22	0.17686197551863\\
4.24	0.17483224324504\\
4.26	0.175887618975508\\
4.28	0.171699871226517\\
4.3	0.17016087993555\\
4.32	0.169033229800038\\
4.34	0.172523077233113\\
4.36	0.175395998317798\\
4.38	0.176004111386888\\
4.4	0.176122500048022\\
4.42	0.175524381271892\\
4.44	0.170486000241914\\
4.46	0.165966209511764\\
4.48	0.169463102624097\\
4.5	0.172253038902433\\
4.52	0.174428176262594\\
4.54	0.164640614885087\\
4.56	0.165361140437832\\
4.58	0.168165497179667\\
4.6	0.169382475659308\\
4.62	0.162685581147594\\
4.64	0.163455594515359\\
4.66	0.157355007126887\\
4.68	0.158776667416198\\
4.7	0.153331858678657\\
4.72	0.156817121328599\\
4.74	0.153373947328619\\
4.76	0.161826476657428\\
4.78	0.159453971885229\\
4.8	0.155296979440198\\
4.82	0.157268226417389\\
4.84	0.155968978452621\\
4.86	0.156539768775273\\
4.88	0.153910927048177\\
4.9	0.158069633942235\\
4.92	0.155473680809868\\
4.94	0.154088948923702\\
4.96	0.161951371995021\\
4.98	0.163667844090729\\
5	0.167738778135065\\
5.02	0.172781022381612\\
5.04	0.169795601506693\\
5.06	0.164216005961961\\
5.08	0.167336637232483\\
5.1	0.165873547103543\\
5.12	0.161603602553306\\
5.14	0.165201023153716\\
5.16	0.161509726597916\\
5.18	0.169482654683436\\
5.2	0.167538284471729\\
5.22	0.170283956849879\\
5.24	0.178680357916674\\
5.26	0.180076806849338\\
5.28	0.184737986029069\\
5.3	0.182032542590681\\
5.32	0.183713277563988\\
5.34	0.182583124028451\\
5.36	0.188787752595368\\
5.38	0.190142786326512\\
5.4	0.192362711982512\\
5.42	0.194281917841196\\
5.44	0.196272152722722\\
5.46	0.197247829369965\\
5.48	0.196692381620671\\
5.5	0.194291008748534\\
5.52	0.193607218594637\\
5.54	0.195554685509815\\
5.56	0.193484506693516\\
5.58	0.195106797163661\\
5.6	0.189969310596878\\
5.62	0.190814108366238\\
5.64	0.189185912884832\\
5.66	0.187319443879466\\
5.68	0.194294195992495\\
5.7	0.19340944968317\\
5.72	0.196741196280866\\
5.74	0.195416088939256\\
5.76	0.196453677252286\\
5.78	0.196632491459611\\
5.8	0.197534551640043\\
5.82	0.198580197535411\\
5.84	0.199758962235617\\
5.86	0.20122730128882\\
5.88	0.201662731936576\\
5.9	0.201611758464952\\
5.92	0.201359121686584\\
5.94	0.201324495137906\\
5.96	0.200720021809208\\
5.98	0.200219694102273\\
6	0.200487599338237\\
6.02	0.200874711984345\\
6.04	0.201990259560623\\
6.06	0.201981392425623\\
6.08	0.202380274332838\\
6.1	0.201996043491869\\
6.12	0.202246135980315\\
6.14	0.202509530883231\\
6.16	0.202290381727251\\
6.18	0.202422587174399\\
6.2	0.202274580838999\\
6.22	0.202526010815074\\
6.24	0.202370370570801\\
6.26	0.202140020405836\\
6.28	0.202521075413645\\
6.3	0.202671565346104\\
6.32	0.202689760897985\\
6.34	0.202738757569707\\
6.36	0.202757621506125\\
6.38	0.202763071221469\\
6.4	0.202773961807026\\
6.42	0.202758057310819\\
6.44	0.202790930702661\\
6.46	0.202788394900266\\
6.48	0.202790462431114\\
6.5	0.202819968213893\\
6.52	0.202827587701562\\
6.54	0.202823261513908\\
6.56	0.202815639125052\\
6.58	0.202805653386998\\
6.6	0.202793575682927\\
6.62	0.202798519922837\\
6.64	0.202799669558938\\
6.66	0.202801388137989\\
6.68	0.202802496656613\\
6.7	0.202802296536266\\
6.72	0.202808186075695\\
6.74	0.20281039382347\\
6.76	0.202806991421455\\
6.78	0.202807576211636\\
6.8	0.202809515227104\\
6.82	0.202809272513367\\
6.84	0.20280939949574\\
6.86	0.202809610358797\\
6.88	0.202807420000352\\
6.9	0.202805307877226\\
6.92	0.202804258420828\\
6.94	0.202804480954855\\
6.96	0.202805604048601\\
6.98	0.202808267842956\\
7	0.202806166242129\\
7.02	0.202807411097063\\
7.04	0.202806548310207\\
7.06	0.202808208217477\\
7.08	0.202810572512705\\
7.1	0.202820500725288\\
7.12	0.202822200978929\\
7.14	0.202820144941005\\
7.16	0.202814462484784\\
7.18	0.202811397708719\\
7.2	0.202808232766963\\
7.22	0.202797779875583\\
7.24	0.202800343934814\\
7.26	0.202807237638026\\
7.28	0.20280755254451\\
7.3	0.202806825337462\\
7.32	0.202806322065613\\
7.34	0.202805661241865\\
7.36	0.202803684770253\\
7.38	0.202802325065055\\
7.4	0.20280506817538\\
7.42	0.202803842451734\\
7.44	0.202798796434128\\
7.46	0.202799092037925\\
7.48	0.202801568997059\\
7.5	0.202798259635103\\
7.52	0.202799215690981\\
7.54	0.202799728041202\\
7.56	0.202796157602822\\
7.58	0.202794556322771\\
7.6	0.202796249244227\\
7.62	0.202801276298517\\
7.64	0.202799704493995\\
7.66	0.202813908435294\\
7.68	0.202813640535072\\
7.7	0.202807170998276\\
7.72	0.202803737927535\\
7.74	0.202803537700675\\
7.76	0.202800365659286\\
7.78	0.202802102464349\\
7.8	0.202804497813993\\
7.82	0.202804227686399\\
7.84	0.202802620189655\\
7.86	0.202801619432573\\
7.88	0.202801310618097\\
7.9	0.202808090253803\\
7.92	0.202799136632054\\
7.94	0.202792733662954\\
7.96	0.20278963924714\\
7.98	0.20278600401619\\
8	0.202784152993433\\
8.02	0.202781922435096\\
8.04	0.202775651580922\\
8.06	0.202782110243323\\
8.08	0.202787997065114\\
8.1	0.202788816671049\\
8.12	0.20279275938091\\
8.14	0.202794700252611\\
8.16	0.202794858489862\\
8.18	0.2027950482388\\
8.2	0.202794143241632\\
8.22	0.202794333268939\\
8.24	0.202789599499753\\
8.26	0.202790116300419\\
8.28	0.202803772220463\\
8.3	0.202809365364408\\
8.32	0.202804012079966\\
8.34	0.202796010921895\\
8.36	0.202790919413793\\
8.38	0.202800075056471\\
8.4	0.202804463184013\\
8.42	0.202798804000353\\
8.44	0.20278965333434\\
8.46	0.202785656913115\\
8.48	0.202783300930232\\
8.5	0.202779455523721\\
8.52	0.202781876172956\\
8.54	0.20278905600547\\
8.56	0.202786942807189\\
8.58	0.202790209791794\\
8.6	0.2027898973528\\
8.62	0.202784694296889\\
8.64	0.202790267474695\\
8.66	0.20279287982441\\
8.68	0.202798759361629\\
8.7	0.202801502618925\\
8.72	0.202774683525538\\
8.74	0.202796759912838\\
8.76	0.202804318224452\\
8.78	0.202802979116545\\
8.8	0.202805834134672\\
8.82	0.202806432415645\\
8.84	0.202807396916315\\
8.86	0.202807902484177\\
8.88	0.202807812514414\\
8.9	0.202806094742528\\
8.92	0.202807911584568\\
8.94	0.202814995856995\\
8.96	0.20281245818148\\
8.98	0.202816217428396\\
9	0.202820579514344\\
9.02	0.202818349224081\\
9.04	0.202809188698844\\
9.06	0.202816253043115\\
9.08	0.202814732781503\\
9.1	0.20281638580356\\
9.12	0.202813608746485\\
9.14	0.20279595596052\\
9.16	0.202805443752937\\
9.18	0.20280680755877\\
9.2	0.20280123127477\\
9.22	0.202801535293209\\
9.24	0.202801052527004\\
9.26	0.202800859575414\\
9.28	0.202782773473192\\
9.3	0.202803017535383\\
9.32	0.202832244260451\\
9.34	0.202813932953739\\
9.36	0.202824165927636\\
9.38	0.202804503124317\\
9.4	0.202802197331183\\
9.42	0.202799034432903\\
9.44	0.202798289536469\\
9.46	0.202814507389464\\
9.48	0.202829004458288\\
9.5	0.202897251075831\\
9.52	0.202872543456307\\
9.54	0.202879865985688\\
9.56	0.202871136232878\\
9.58	0.202870748327276\\
9.6	0.202849767986635\\
9.62	0.2028562867859\\
9.64	0.202873553517074\\
9.66	0.202877843966518\\
9.68	0.202871913192629\\
9.7	0.202873150091317\\
9.72	0.202878439840397\\
9.74	0.202861746930783\\
9.76	0.202852964751799\\
9.78	0.202848382602598\\
9.8	0.202848685040071\\
9.82	0.20284189041868\\
9.84	0.202843725468432\\
9.86	0.20286157737088\\
9.88	0.202841263529186\\
9.9	0.202849284448597\\
9.92	0.202827870360634\\
9.94	0.202817624099583\\
9.96	0.202818191804411\\
9.98	0.202818803668064\\
10	0.20281634581272\\
10.02	0.202814876318996\\
10.04	0.202806680588528\\
10.06	0.202810270142451\\
10.08	0.202815361772105\\
10.1	0.202830220789462\\
10.12	0.202830080614812\\
10.14	0.202829013699927\\
10.16	0.202826364762999\\
10.18	0.202827092795517\\
10.2	0.202825714348065\\
10.22	0.202826137965521\\
10.24	0.202831647006464\\
10.26	0.202836926016866\\
10.28	0.20284460074321\\
10.3	0.202850034765291\\
10.32	0.20285307969897\\
10.34	0.202857202412456\\
10.36	0.202861947904651\\
10.38	0.202859825025397\\
10.4	0.202859784741573\\
10.42	0.202864551959421\\
10.44	0.202865726299067\\
10.46	0.202873774597078\\
10.48	0.202878566389343\\
10.5	0.202878756063321\\
10.52	0.202882992301801\\
10.54	0.202884925135938\\
10.56	0.20288833579456\\
10.58	0.202890291983671\\
10.6	0.202892644660725\\
10.62	0.202893899942411\\
10.64	0.202894019141814\\
10.66	0.202897187286869\\
10.68	0.202900395544644\\
10.7	0.202901409219698\\
10.72	0.202901961714019\\
10.74	0.202904020612007\\
10.76	0.202904360074733\\
10.78	0.202901918379964\\
10.8	0.202893924371305\\
10.82	0.2028979212771\\
10.84	0.202899787873038\\
10.86	0.202909682522671\\
10.88	0.202900863971253\\
10.9	0.202903527982555\\
10.92	0.202905796681048\\
10.94	0.202906266193316\\
10.96	0.202929484565878\\
10.98	0.202960375615357\\
11	0.202942291075303\\
11.02	0.202963118802034\\
11.04	0.20297155588837\\
11.06	0.202969614434707\\
11.08	0.202963700136537\\
11.1	0.2029558541065\\
11.12	0.202950126316674\\
11.14	0.202956165102861\\
11.16	0.202956306079395\\
11.18	0.202968225036465\\
11.2	0.202990503533474\\
11.22	0.202988354115798\\
11.24	0.202979379358453\\
11.26	0.202973613386385\\
11.28	0.20296888148833\\
11.3	0.202975078817897\\
11.32	0.202974520145461\\
11.34	0.202984228667983\\
11.36	0.202975538766437\\
11.38	0.202978630716971\\
11.4	0.202981869153301\\
11.42	0.202982793090632\\
11.44	0.20297873541499\\
11.46	0.202984613827585\\
11.48	0.20297397804421\\
11.5	0.20297342607983\\
11.52	0.20297354688552\\
11.54	0.202980700482767\\
11.56	0.202980288136472\\
11.58	0.202968077119627\\
11.6	0.202974943626005\\
11.62	0.202978076185113\\
11.64	0.202981103818721\\
11.66	0.20297691468675\\
11.68	0.202960600091672\\
11.7	0.202951476507865\\
11.72	0.202943976847804\\
11.74	0.20294342674137\\
11.76	0.202932336257085\\
11.78	0.20292501455127\\
11.8	0.20290892305422\\
11.82	0.202894773816622\\
11.84	0.202905614304016\\
11.86	0.202892869265105\\
11.88	0.202867281779876\\
11.9	0.202856662447399\\
11.92	0.202879927349135\\
11.94	0.202886793816061\\
11.96	0.202900966433235\\
11.98	0.202902541884253\\
12	0.202909537874404\\
12.02	0.202902034280041\\
12.04	0.202934101217875\\
12.06	0.202931544147221\\
12.08	0.202919742528617\\
12.1	0.202920175667454\\
12.12	0.202931340130378\\
12.14	0.202925206428433\\
12.16	0.202923498823889\\
12.18	0.202916515923017\\
12.2	0.202909993138292\\
12.22	0.202920174089995\\
12.24	0.202930619607687\\
12.26	0.202932608140385\\
12.28	0.202939862360939\\
12.3	0.20294640618953\\
12.32	0.202946791433622\\
12.34	0.202944912492454\\
12.36	0.202941675607044\\
12.38	0.202928813345594\\
12.4	0.202926416069474\\
12.42	0.202929859238044\\
12.44	0.202937921423771\\
12.46	0.202949307313367\\
12.48	0.202924162357526\\
12.5	0.202917585192923\\
12.52	0.202904108618634\\
12.54	0.202903462232544\\
12.56	0.202896396099327\\
12.58	0.202890757984044\\
12.6	0.202889733244565\\
12.62	0.202889401284766\\
12.64	0.202889516076227\\
12.66	0.202888870752244\\
12.68	0.202891817795828\\
12.7	0.202892820290378\\
12.72	0.202891711840041\\
12.74	0.20290328094466\\
12.76	0.202901568892252\\
12.78	0.202903133445467\\
12.8	0.202905875341317\\
12.82	0.202908845760784\\
12.84	0.202910264531619\\
12.86	0.202910988605176\\
12.88	0.202914031440237\\
12.9	0.202914278910141\\
12.92	0.202914847262131\\
12.94	0.202916019985859\\
12.96	0.202918523767606\\
12.98	0.202919850224138\\
13	0.202919697929485\\
13.02	0.202925599450096\\
13.04	0.202940708329241\\
13.06	0.202950664147738\\
13.08	0.202957829575236\\
13.1	0.202957925306064\\
13.12	0.202957718863648\\
13.14	0.202965210968228\\
13.16	0.202968036545423\\
13.18	0.202982925389804\\
13.2	0.202994679622549\\
13.22	0.20300058914937\\
13.24	0.203011372800807\\
13.26	0.202999806866\\
13.28	0.203023574481254\\
13.3	0.203019558932932\\
13.32	0.203016675795602\\
13.34	0.203021807152685\\
13.36	0.20304006407352\\
13.38	0.203047778823931\\
13.4	0.203054923087892\\
13.42	0.203057382988751\\
13.44	0.203042914714466\\
13.46	0.203043525263101\\
13.48	0.20305720164112\\
13.5	0.20305877751834\\
13.52	0.203061411664015\\
13.54	0.203062083032562\\
13.56	0.20306317814089\\
13.58	0.203064250307871\\
13.6	0.203064472966281\\
13.62	0.203064944090219\\
13.64	0.203065860638489\\
13.66	0.203066025695203\\
13.68	0.203065876754313\\
13.7	0.203062338790169\\
13.72	0.203064948683586\\
13.74	0.20306546487958\\
13.76	0.203064852038699\\
13.78	0.203065209571404\\
13.8	0.203064891480744\\
13.82	0.203065022902719\\
13.84	0.203064925145677\\
13.86	0.203064364940241\\
13.88	0.203063360026649\\
13.9	0.203064141615645\\
13.92	0.203065250686829\\
13.94	0.203065367439371\\
13.96	0.203065802833038\\
13.98	0.203065650555607\\
14	0.203065815728879\\
14.02	0.203065663855574\\
14.04	0.203065734870906\\
14.06	0.203065412782307\\
14.08	0.203065249387013\\
14.1	0.203065288979265\\
14.12	0.203065321927269\\
14.14	0.203065369667334\\
14.16	0.20306531442645\\
14.18	0.203065457969059\\
14.2	0.203066079190385\\
14.22	0.203065447756177\\
14.24	0.203065988708484\\
14.26	0.203066113037634\\
14.28	0.203065816299626\\
14.3	0.203066442448837\\
14.32	0.203066833495255\\
14.34	0.203066763746412\\
14.36	0.203066702717734\\
14.38	0.203066829369395\\
14.4	0.203066564591596\\
14.42	0.203066502088683\\
14.44	0.203066489710861\\
14.46	0.20306661238198\\
14.48	0.203066150833698\\
14.5	0.203066584787072\\
14.52	0.203066575386295\\
14.54	0.203066426411161\\
14.56	0.203066543094419\\
14.58	0.203066588142233\\
14.6	0.20306677101798\\
14.62	0.203066758941988\\
14.64	0.203066636043164\\
14.66	0.203066717418123\\
14.68	0.203066759504799\\
14.7	0.203066547820642\\
14.72	0.203066681553221\\
14.74	0.203066816594863\\
14.76	0.203066848031431\\
14.78	0.203066775113782\\
14.8	0.203066653503454\\
14.82	0.203066457657283\\
14.84	0.203066265192068\\
14.86	0.20306614560441\\
14.88	0.20306720175917\\
14.9	0.203067201759172\\
14.92	0.203067201759172\\
14.94	0.203067201759172\\
14.96	0.203067201759171\\
14.98	0.203067201759171\\
15	0.203067201759172\\
15.02	0.203067201759172\\
15.04	0.203067201759171\\
15.06	0.203067201759172\\
15.08	0.203067201759172\\
15.1	0.203067201759172\\
15.12	0.203067201759172\\
15.14	0.203067201759172\\
15.16	0.203067201759172\\
15.18	0.203067201759172\\
15.2	0.203067201759171\\
15.22	0.203067201759172\\
15.24	0.203067201759172\\
15.26	0.203067201759171\\
15.28	0.203067201759172\\
15.3	0.203067201759172\\
15.32	0.203067201759172\\
15.34	0.203067201759172\\
15.36	0.203067201759172\\
15.38	0.203067201759172\\
15.4	0.203067201759172\\
15.42	0.203067201759172\\
15.44	0.203067201759171\\
15.46	0.203067201759172\\
15.48	0.203067201759172\\
15.5	0.203067201759172\\
15.52	0.203067201759172\\
15.54	0.203067201759172\\
15.56	0.203067201759172\\
15.58	0.203067201759172\\
15.6	0.203067201759172\\
15.62	0.203067201759172\\
15.64	0.203067201759172\\
15.66	0.203067201759172\\
15.68	0.203067201759172\\
15.7	0.203067201759172\\
15.72	0.203067201759172\\
15.74	0.203067201759172\\
15.76	0.203067201759172\\
15.78	0.203067201759172\\
15.8	0.20306720175917\\
15.82	0.203067201759172\\
15.84	0.203067201759172\\
15.86	0.203067201759172\\
15.88	0.203067201759172\\
15.9	0.203067201759172\\
15.92	0.203067201759172\\
15.94	0.203067201759172\\
15.96	0.203067201759172\\
15.98	0.203067201759172\\
16	0.203067201759172\\
16.02	0.203067201759172\\
16.04	0.203067201759172\\
16.06	0.203067201759172\\
16.08	0.203067201759172\\
16.1	0.203067201759172\\
16.12	0.203067201759172\\
16.14	0.203067201759172\\
16.16	0.203067201759171\\
16.18	0.203067201759172\\
16.2	0.203067201759172\\
16.22	0.203067201759172\\
16.24	0.203067201759172\\
16.26	0.203067201759172\\
16.28	0.203067201759172\\
16.3	0.203067201759172\\
16.32	0.203067201759172\\
16.34	0.203067201759172\\
16.36	0.203067201759172\\
16.38	0.203067201759172\\
16.4	0.203067201759172\\
16.42	0.203067201759172\\
16.44	0.203067201759172\\
16.46	0.203067201759171\\
16.48	0.203067201759172\\
16.5	0.203067201759172\\
16.52	0.203067201759172\\
16.54	0.203067201759172\\
16.56	0.203067201759172\\
16.58	0.203067201759172\\
16.6	0.203067201759172\\
16.62	0.203067201759172\\
16.64	0.203067201759172\\
16.66	0.203067201759171\\
16.68	0.203067201759172\\
16.7	0.203067201759172\\
16.72	0.203067201759172\\
16.74	0.203067201759172\\
16.76	0.203067201759171\\
16.78	0.203067201759171\\
16.8	0.203067201759172\\
16.82	0.203067201759172\\
16.84	0.203067201759172\\
16.86	0.20306720175917\\
16.88	0.203067201759172\\
16.9	0.203067201759172\\
16.92	0.203067201759172\\
16.94	0.203067201759172\\
16.96	0.203067201759172\\
16.98	0.203067201759172\\
17	0.203067201759172\\
17.02	0.203067201759172\\
17.04	0.203067201759172\\
17.06	0.203067201759172\\
17.08	0.203067201759172\\
17.1	0.203067201759172\\
17.12	0.203067201759172\\
17.14	0.203067201759172\\
17.16	0.203067201759172\\
17.18	0.203067201759172\\
17.2	0.203067201759172\\
17.22	0.203067201759172\\
17.24	0.203067201759171\\
17.26	0.203067201759172\\
17.28	0.203067201759172\\
17.3	0.203067201759172\\
17.32	0.203067201759172\\
17.34	0.203067201759172\\
17.36	0.203067201759172\\
17.38	0.203067201759172\\
17.4	0.203067201759172\\
17.42	0.203067201759172\\
17.44	0.203067201759172\\
17.46	0.203067201759172\\
17.48	0.203067201759172\\
17.5	0.203067201759172\\
17.52	0.203067201759172\\
17.54	0.203067201759172\\
17.56	0.203067201759172\\
17.58	0.203067201759172\\
17.6	0.203067201759172\\
17.62	0.203067201759172\\
17.64	0.203067201759172\\
17.66	0.203067201759171\\
17.68	0.203067201759172\\
17.7	0.203067201759172\\
17.72	0.203067201759172\\
17.74	0.203067201759172\\
17.76	0.203067201759172\\
17.78	0.203067201759172\\
17.8	0.203067201759172\\
17.82	0.203067201759172\\
17.84	0.203067201759172\\
17.86	0.203067201759172\\
17.88	0.203067201759172\\
17.9	0.20306720175917\\
17.92	0.203067201759172\\
17.94	0.203067201759172\\
17.96	0.203067201759172\\
17.98	0.203067201759172\\
18	0.203067201759172\\
18.02	0.203067201759172\\
18.04	0.203067201759172\\
18.06	0.203067201759172\\
18.08	0.203067201759172\\
18.1	0.203067201759172\\
18.12	0.203067201759172\\
18.14	0.203067201759172\\
18.16	0.203067201759172\\
18.18	0.203067201759172\\
18.2	0.203067201759172\\
18.22	0.203067201759171\\
18.24	0.203067201759172\\
18.26	0.203067201759171\\
18.28	0.203067201759172\\
18.3	0.203067201759172\\
18.32	0.203067201759172\\
18.34	0.203067201759172\\
18.36	0.203067201759172\\
18.38	0.203067201759172\\
18.4	0.203067201759172\\
18.42	0.203067201759172\\
18.44	0.203067201759172\\
18.46	0.203067201759171\\
18.48	0.203067201759172\\
18.5	0.203067201759172\\
18.52	0.203067201759172\\
18.54	0.203067201759171\\
18.56	0.203067201759172\\
18.58	0.203067201759171\\
18.6	0.203067201759172\\
18.62	0.203067201759172\\
18.64	0.203067201759172\\
18.66	0.203067201759172\\
18.68	0.203067201759172\\
18.7	0.203067201759171\\
18.72	0.203067201759172\\
18.74	0.203067201759172\\
18.76	0.203067201759171\\
18.78	0.203067201759172\\
18.8	0.203067201759172\\
18.82	0.203067201759172\\
18.84	0.203067201759172\\
18.86	0.203067201759172\\
18.88	0.203067201759172\\
18.9	0.203067201759172\\
18.92	0.203067201759172\\
18.94	0.203067201759172\\
18.96	0.203067201759172\\
18.98	0.203067201759172\\
19	0.203067201759172\\
19.02	0.203067201759171\\
19.04	0.203067201759172\\
19.06	0.203067201759172\\
19.08	0.203067201759172\\
19.1	0.203067201759172\\
19.12	0.203067201759172\\
19.14	0.203067201759172\\
19.16	0.203067201759172\\
19.18	0.203067201759171\\
19.2	0.203067201759172\\
19.22	0.203067201759172\\
19.24	0.203067201759172\\
19.26	0.20306720175917\\
19.28	0.203067201759172\\
19.3	0.203067201759172\\
19.32	0.203067201759172\\
19.34	0.203067201759171\\
19.36	0.203067201759172\\
19.38	0.203067201759172\\
19.4	0.203067201759172\\
19.42	0.203067201759172\\
19.44	0.203067201759172\\
19.46	0.203067201759172\\
19.48	0.203067201759171\\
19.5	0.203067201759172\\
19.52	0.203067201759172\\
19.54	0.203067201759172\\
19.56	0.203067201759171\\
19.58	0.203067201759172\\
19.6	0.203067201759172\\
19.62	0.203067201759172\\
19.64	0.203067201759172\\
19.66	0.203067201759172\\
19.68	0.203067201759172\\
19.7	0.203067201759171\\
19.72	0.203067201759172\\
19.74	0.203067201759172\\
19.76	0.203067201759172\\
19.78	0.203067201759172\\
19.8	0.203067201759171\\
19.82	0.203067201759172\\
19.84	0.203067201759172\\
19.86	0.203067201759172\\
19.88	0.203067201759172\\
19.9	0.203067201759172\\
19.92	0.203067201759172\\
19.94	0.203067201759171\\
19.96	0.203067201759172\\
19.98	0.203067201759172\\
20	0.203067201759172\\
20.02	0.203067201759172\\
20.04	0.203067201759172\\
20.06	0.203067201759172\\
20.08	0.203067201759172\\
20.1	0.203067201759172\\
20.12	0.203067201759172\\
20.14	0.203067201759172\\
20.16	0.203067201759172\\
20.18	0.203067201759172\\
20.2	0.203067201759172\\
20.22	0.203067201759172\\
20.24	0.203067201759172\\
20.26	0.20306720175917\\
20.28	0.203067201759172\\
20.3	0.203067201759172\\
20.32	0.203067201759171\\
20.34	0.203067201759171\\
20.36	0.203067201759172\\
20.38	0.203067201759172\\
20.4	0.203067201759172\\
20.42	0.203067201759172\\
20.44	0.203067201759172\\
20.46	0.203067201759172\\
20.48	0.203067201759172\\
20.5	0.203067201759172\\
20.52	0.203067201759172\\
20.54	0.203067201759172\\
20.56	0.203067201759172\\
20.58	0.203067201759172\\
20.6	0.203067201759172\\
20.62	0.203067201759172\\
20.64	0.203067201759172\\
20.66	0.203067201759172\\
20.68	0.203067201759171\\
20.7	0.203067201759172\\
20.72	0.203067201759172\\
20.74	0.203067201759172\\
20.76	0.203067201759172\\
20.78	0.203067201759172\\
20.8	0.203067201759172\\
20.82	0.203067201759172\\
20.84	0.203067201759172\\
20.86	0.203067201759172\\
20.88	0.203067201759172\\
20.9	0.203067201759172\\
20.92	0.203067201759172\\
20.94	0.203067201759172\\
20.96	0.203067201759172\\
20.98	0.203067201759172\\
21	0.203067201759172\\
21.02	0.203067201759172\\
21.04	0.203067201759172\\
21.06	0.203067201759172\\
21.08	0.203067201759172\\
21.1	0.203067201759172\\
21.12	0.203067201759172\\
21.14	0.203067201759172\\
21.16	0.203067201759172\\
21.18	0.203067201759171\\
21.2	0.203067201759172\\
21.22	0.203067201759172\\
21.24	0.20306720175917\\
21.26	0.203067201759172\\
21.28	0.203067201759172\\
21.3	0.203067201759172\\
21.32	0.203067201759172\\
21.34	0.203067201759172\\
21.36	0.203067201759172\\
21.38	0.203067201759172\\
21.4	0.203067201759172\\
21.42	0.203067201759172\\
21.44	0.203067201759172\\
21.46	0.203067201759172\\
21.48	0.203067201759171\\
21.5	0.203067201759172\\
21.52	0.203067201759172\\
21.54	0.203067201759172\\
21.56	0.203067201759172\\
21.58	0.203067201759172\\
21.6	0.203067201759172\\
21.62	0.203067201759172\\
21.64	0.203067201759172\\
21.66	0.203067201759172\\
21.68	0.203067201759172\\
21.7	0.203067201759172\\
21.72	0.203067201759172\\
21.74	0.203067201759172\\
21.76	0.203067201759172\\
21.78	0.203067201759172\\
21.8	0.203067201759172\\
21.82	0.203067201759172\\
21.84	0.203067201759172\\
21.86	0.203067201759172\\
21.88	0.203067201759172\\
21.9	0.203067201759172\\
21.92	0.203067201759172\\
21.94	0.203067201759172\\
21.96	0.203067201759172\\
21.98	0.203067201759172\\
22	0.203067201759172\\
22.02	0.203067201759172\\
22.04	0.203067201759172\\
22.06	0.203067201759172\\
22.08	0.203067201759172\\
22.1	0.203067201759171\\
22.12	0.203067201759172\\
22.14	0.203067201759172\\
22.16	0.203067201759172\\
22.18	0.203067201759172\\
22.2	0.203067201759171\\
22.22	0.203067201759172\\
22.24	0.203067201759172\\
22.26	0.203067201759172\\
22.28	0.203067201759172\\
22.3	0.203067201759172\\
22.32	0.203067201759172\\
22.34	0.203067201759172\\
22.36	0.203067201759172\\
22.38	0.203067201759172\\
22.4	0.20306720175917\\
22.42	0.203067201759171\\
22.44	0.203067201759172\\
22.46	0.203067201759172\\
22.48	0.203067201759172\\
22.5	0.203067201759172\\
22.52	0.203067201759172\\
22.54	0.203067201759172\\
22.56	0.203067201759172\\
22.58	0.203067201759171\\
22.6	0.203067201759172\\
22.62	0.203067201759172\\
22.64	0.203067201759172\\
22.66	0.203067201759172\\
22.68	0.203067201759172\\
22.7	0.203067201759172\\
22.72	0.203067201759172\\
22.74	0.203067201759172\\
22.76	0.203067201759172\\
22.78	0.203067201759172\\
22.8	0.203067201759172\\
22.82	0.203067201759171\\
22.84	0.203067201759172\\
22.86	0.203067201759172\\
22.88	0.203067201759172\\
22.9	0.203067201759172\\
22.92	0.203067201759172\\
22.94	0.203067201759172\\
22.96	0.203067201759171\\
22.98	0.203067201759172\\
23	0.203067201759172\\
23.02	0.203067201759172\\
23.04	0.203067201759172\\
23.06	0.203067201759172\\
23.08	0.203067201759172\\
23.1	0.203067201759172\\
23.12	0.203067201759171\\
23.14	0.203067201759172\\
23.16	0.203067201759172\\
23.18	0.203067201759172\\
23.2	0.203067201759172\\
23.22	0.203067201759172\\
23.24	0.203067201759172\\
23.26	0.203067201759172\\
23.28	0.203067201759172\\
23.3	0.203067201759172\\
23.32	0.203067201759172\\
23.34	0.203067201759172\\
23.36	0.203067201759171\\
23.38	0.203067201759172\\
23.4	0.203067201759172\\
23.42	0.203067201759172\\
23.44	0.203067201759172\\
23.46	0.203067201759172\\
23.48	0.203067201759172\\
23.5	0.203067201759172\\
23.52	0.20306720175917\\
23.54	0.203067201759172\\
23.56	0.203067201759172\\
23.58	0.203067201759172\\
23.6	0.203067201759172\\
23.62	0.203067201759172\\
23.64	0.203067201759171\\
23.66	0.203067201759172\\
23.68	0.203067201759172\\
23.7	0.203067201759172\\
23.72	0.203067201759172\\
23.74	0.203067201759172\\
23.76	0.203067201759172\\
23.78	0.203067201759172\\
23.8	0.203067201759172\\
23.82	0.203067201759172\\
23.84	0.203067201759172\\
23.86	0.203067201759172\\
23.88	0.203067201759172\\
23.9	0.203067201759172\\
23.92	0.203067201759171\\
23.94	0.203067201759172\\
23.96	0.203067201759172\\
23.98	0.203067201759172\\
24	0.203067201759172\\
24.02	0.203067201759172\\
24.04	0.203067201759172\\
24.06	0.203067201759172\\
24.08	0.203067201759172\\
24.1	0.203067201759172\\
24.12	0.203067201759172\\
24.14	0.203067201759172\\
24.16	0.203067201759172\\
24.18	0.203067201759172\\
24.2	0.203067201759172\\
24.22	0.203067201759172\\
24.24	0.203067201759172\\
24.26	0.203067201759172\\
24.28	0.203067201759171\\
24.3	0.203067201759172\\
24.32	0.203067201759172\\
24.34	0.203067201759172\\
24.36	0.203067201759172\\
24.38	0.203067201759172\\
24.4	0.203067201759172\\
24.42	0.203067201759172\\
24.44	0.203067201759172\\
24.46	0.203067201759172\\
24.48	0.203067201759172\\
24.5	0.203067201759171\\
24.52	0.203067201759172\\
24.54	0.203067201759172\\
24.56	0.203067201759172\\
24.58	0.203067201759172\\
24.6	0.203067201759172\\
24.62	0.203067201759172\\
24.64	0.203067201759172\\
24.66	0.203067201759172\\
24.68	0.203067201759172\\
24.7	0.203067201759172\\
24.72	0.203067201759171\\
24.74	0.203067201759172\\
24.76	0.203067201759172\\
24.78	0.203067201759172\\
24.8	0.203067201759172\\
24.82	0.203067201759172\\
24.84	0.203067201759172\\
24.86	0.203067201759172\\
24.88	0.203067201759172\\
24.9	0.203067201759172\\
24.92	0.20306720175917\\
24.94	0.203067201759172\\
24.96	0.203067201759172\\
24.98	0.203067201759172\\
25	0.203067201759172\\
25.02	0.203067201759172\\
25.04	0.203067201759172\\
25.06	0.203067201759172\\
25.08	0.203067201759172\\
25.1	0.203067201759172\\
25.12	0.203067201759172\\
25.14	0.203067201759172\\
25.16	0.203067201759172\\
25.18	0.203067201759172\\
25.2	0.203067201759172\\
25.22	0.203067201759172\\
25.24	0.203067201759172\\
25.26	0.203067201759172\\
25.28	0.203067201759172\\
25.3	0.203067201759172\\
25.32	0.203067201759172\\
25.34	0.203067201759172\\
25.36	0.203067201759172\\
25.38	0.203067201759172\\
25.4	0.203067201759172\\
25.42	0.203067201759172\\
25.44	0.203067201759172\\
25.46	0.203067201759172\\
25.48	0.203067201759172\\
25.5	0.203067201759172\\
25.52	0.203067201759172\\
25.54	0.203067201759172\\
25.56	0.203067201759171\\
25.58	0.203067201759171\\
25.6	0.203067201759172\\
25.62	0.203067201759172\\
25.64	0.203067201759172\\
25.66	0.203067201759172\\
25.68	0.203067201759172\\
25.7	0.203067201759172\\
25.72	0.203067201759172\\
25.74	0.203067201759172\\
25.76	0.203067201759172\\
25.78	0.203067201759172\\
25.8	0.203067201759172\\
25.82	0.203067201759171\\
25.84	0.203067201759172\\
25.86	0.203067201759172\\
25.88	0.203067201759171\\
25.9	0.203067201759171\\
25.92	0.203067201759172\\
25.94	0.203067201759172\\
25.96	0.203067201759172\\
25.98	0.203067201759172\\
26	0.203067201759172\\
26.02	0.203067201759172\\
26.04	0.203067201759171\\
26.06	0.203067201759172\\
26.08	0.203067201759172\\
26.1	0.203067201759172\\
26.12	0.203067201759172\\
26.14	0.203067201759172\\
26.16	0.203067201759172\\
26.18	0.203067201759172\\
26.2	0.203067201759171\\
26.22	0.203067201759172\\
26.24	0.203067201759172\\
26.26	0.203067201759172\\
26.28	0.203067201759172\\
26.3	0.203067201759172\\
26.32	0.203067201759172\\
26.34	0.203067201759172\\
26.36	0.203067201759172\\
26.38	0.203067201759171\\
26.4	0.203067201759172\\
26.42	0.203067201759172\\
26.44	0.203067201759172\\
26.46	0.203067201759171\\
26.48	0.203067201759172\\
26.5	0.203067201759172\\
26.52	0.203067201759172\\
26.54	0.203067201759172\\
26.56	0.20306720175917\\
26.58	0.203067201759172\\
26.6	0.203067201759172\\
26.62	0.203067201759172\\
26.64	0.203067201759172\\
26.66	0.203067201759172\\
26.68	0.203067201759171\\
26.7	0.203067201759172\\
26.72	0.203067201759172\\
26.74	0.203067201759172\\
26.76	0.203067201759172\\
26.78	0.203067201759171\\
26.8	0.203067201759171\\
26.82	0.203067201759172\\
26.84	0.203067201759172\\
26.86	0.203067201759172\\
26.88	0.203067201759172\\
26.9	0.203067201759172\\
26.92	0.203067201759172\\
26.94	0.203067201759172\\
26.96	0.203067201759172\\
26.98	0.203067201759172\\
27	0.203067201759172\\
27.02	0.203067201759172\\
27.04	0.203067201759172\\
27.06	0.203067201759172\\
27.08	0.203067201759172\\
27.1	0.203067201759172\\
27.12	0.203067201759172\\
27.14	0.203067201759172\\
27.16	0.203067201759172\\
27.18	0.203067201759172\\
27.2	0.203067201759172\\
27.22	0.203067201759172\\
27.24	0.203067201759172\\
27.26	0.203067201759172\\
27.28	0.203067201759172\\
27.3	0.203067201759172\\
27.32	0.203067201759172\\
27.34	0.203067201759172\\
27.36	0.203067201759172\\
27.38	0.203067201759172\\
27.4	0.203067201759172\\
27.42	0.203067201759172\\
27.44	0.203067201759172\\
27.46	0.203067201759172\\
27.48	0.203067201759172\\
27.5	0.203067201759172\\
27.52	0.203067201759172\\
27.54	0.203067201759172\\
27.56	0.203067201759172\\
27.58	0.203067201759171\\
27.6	0.203067201759172\\
27.62	0.203067201759172\\
27.64	0.203067201759172\\
27.66	0.203067201759172\\
27.68	0.203067201759172\\
27.7	0.203067201759172\\
27.72	0.203067201759172\\
27.74	0.203067201759172\\
27.76	0.203067201759172\\
27.78	0.203067201759172\\
27.8	0.203067201759171\\
27.82	0.203067201759172\\
27.84	0.203067201759172\\
27.86	0.203067201759172\\
27.88	0.203067201759172\\
27.9	0.203067201759172\\
27.92	0.203067201759172\\
27.94	0.203067201759172\\
27.96	0.203067201759171\\
27.98	0.203067201759172\\
28	0.203067201759172\\
28.02	0.203067201759172\\
28.04	0.203067201759172\\
28.06	0.203067201759172\\
28.08	0.203067201759172\\
28.1	0.20306720175917\\
28.12	0.203067201759172\\
28.14	0.203067201759172\\
28.16	0.203067201759172\\
28.18	0.203067201759172\\
28.2	0.203067201759172\\
28.22	0.203067201759172\\
28.24	0.203067201759171\\
28.26	0.203067201759171\\
28.28	0.203067201759171\\
28.3	0.203067201759172\\
28.32	0.203067201759172\\
28.34	0.203067201759172\\
28.36	0.203067201759172\\
28.38	0.203067201759172\\
28.4	0.203067201759172\\
28.42	0.203067201759171\\
28.44	0.203067201759172\\
28.46	0.203067201759172\\
28.48	0.203067201759172\\
28.5	0.203067201759172\\
28.52	0.203067201759172\\
28.54	0.203067201759172\\
28.56	0.203067201759171\\
28.58	0.203067201759172\\
28.6	0.203067201759172\\
28.62	0.203067201759172\\
28.64	0.203067201759172\\
28.66	0.203067201759172\\
28.68	0.203067201759171\\
28.7	0.203067201759172\\
28.72	0.203067201759172\\
28.74	0.203067201759172\\
28.76	0.203067201759172\\
28.78	0.203067201759172\\
28.8	0.20306720175917\\
28.82	0.203067201759172\\
28.84	0.203067201759172\\
28.86	0.203067201759172\\
28.88	0.203067201759172\\
28.9	0.203067201759172\\
28.92	0.203067201759172\\
28.94	0.203067201759172\\
28.96	0.203067201759172\\
28.98	0.203067201759172\\
29	0.203067201759171\\
29.02	0.203067201759172\\
29.04	0.203067201759172\\
29.06	0.203067201759172\\
29.08	0.203067201759172\\
29.1	0.203067201759172\\
29.12	0.203067201759172\\
29.14	0.203067201759172\\
29.16	0.203067201759172\\
29.18	0.203067201759172\\
29.2	0.203067201759172\\
29.22	0.203067201759172\\
29.24	0.203067201759172\\
29.26	0.203067201759172\\
29.28	0.203067201759172\\
29.3	0.203067201759172\\
29.32	0.203067201759172\\
29.34	0.203067201759172\\
29.36	0.203067201759172\\
29.38	0.203067201759172\\
29.4	0.203067201759172\\
29.42	0.203067201759172\\
29.44	0.203067201759172\\
29.46	0.203067201759171\\
29.48	0.203067201759172\\
29.5	0.203067201759172\\
29.52	0.203067201759172\\
29.54	0.203067201759172\\
29.56	0.203067201759172\\
29.58	0.203067201759172\\
29.6	0.203067201759171\\
29.62	0.203067201759172\\
29.64	0.203067201759172\\
29.66	0.203067201759172\\
29.68	0.203067201759172\\
29.7	0.203067201759172\\
29.72	0.203067201759172\\
29.74	0.203067201759172\\
29.76	0.203067201759172\\
29.78	0.203067201759172\\
29.8	0.203067201759172\\
29.82	0.203067201759172\\
29.84	0.203067201759171\\
29.86	0.203067201759172\\
29.88	0.203067201759172\\
29.9	0.203067201759172\\
29.92	0.203067201759172\\
29.94	0.203067201759172\\
29.96	0.203067201759172\\
29.98	0.203067201759172\\
30	0.203067201759172\\
30.02	0.203067201759172\\
30.04	0.203067201759172\\
30.06	0.203067201759172\\
30.08	0.203067201759172\\
30.1	0.203067201759172\\
30.12	0.20306720175917\\
30.14	0.203067201759172\\
30.16	0.203067201759172\\
30.18	0.203067201759172\\
30.2	0.203067201759172\\
30.22	0.203067201759172\\
30.24	0.203067201759172\\
30.26	0.203067201759172\\
30.28	0.203067201759172\\
30.3	0.203067201759172\\
30.32	0.203067201759172\\
30.34	0.203067201759172\\
30.36	0.203067201759172\\
30.38	0.203067201759172\\
30.4	0.203067201759171\\
30.42	0.203067201759172\\
30.44	0.203067201759172\\
30.46	0.203067201759172\\
30.48	0.203067201759171\\
30.5	0.203067201759172\\
30.52	0.203067201759172\\
30.54	0.203067201759172\\
30.56	0.203067201759172\\
30.58	0.203067201759172\\
30.6	0.203067201759172\\
30.62	0.203067201759171\\
30.64	0.203067201759172\\
30.66	0.203067201759172\\
30.68	0.203067201759172\\
30.7	0.203067201759172\\
30.72	0.203067201759172\\
30.74	0.203067201759171\\
30.76	0.203067201759171\\
30.78	0.203067201759172\\
30.8	0.203067201759171\\
30.82	0.203067201759172\\
30.84	0.203067201759172\\
30.86	0.203067201759171\\
30.88	0.203067201759172\\
30.9	0.203067201759172\\
30.92	0.203067201759172\\
30.94	0.203067201759172\\
30.96	0.203067201759172\\
30.98	0.203067201759172\\
31	0.203067201759172\\
31.02	0.203067201759172\\
31.04	0.203067201759172\\
31.06	0.203067201759172\\
31.08	0.203067201759172\\
31.1	0.203067201759172\\
31.12	0.203067201759172\\
31.14	0.203067201759172\\
31.16	0.203067201759172\\
31.18	0.203067201759172\\
31.2	0.203067201759172\\
31.22	0.203067201759172\\
31.24	0.203067201759172\\
31.26	0.203067201759172\\
31.28	0.203067201759172\\
31.3	0.203067201759172\\
31.32	0.203067201759172\\
31.34	0.203067201759172\\
31.36	0.203067201759172\\
31.38	0.203067201759172\\
31.4	0.203067201759172\\
31.42	0.203067201759172\\
31.44	0.203067201759172\\
31.46	0.203067201759172\\
31.48	0.20306720175917\\
31.5	0.203067201759171\\
31.52	0.203067201759172\\
31.54	0.203067201759171\\
31.56	0.203067201759172\\
31.58	0.203067201759172\\
31.6	0.203067201759171\\
31.62	0.203067201759172\\
31.64	0.203067201759172\\
31.66	0.203067201759172\\
31.68	0.203067201759172\\
31.7	0.203067201759172\\
31.72	0.203067201759172\\
31.74	0.203067201759172\\
31.76	0.203067201759172\\
31.78	0.203067201759172\\
31.8	0.203067201759172\\
31.82	0.203067201759172\\
31.84	0.203067201759172\\
31.86	0.203067201759172\\
31.88	0.203067201759172\\
31.9	0.203067201759172\\
31.92	0.203067201759172\\
31.94	0.203067201759172\\
31.96	0.203067201759172\\
31.98	0.203067201759172\\
32	0.203067201759171\\
32.02	0.203067201759172\\
32.04	0.203067201759171\\
32.06	0.203067201759172\\
32.08	0.203067201759172\\
32.1	0.203067201759172\\
32.12	0.203067201759172\\
32.14	0.203067201759172\\
32.16	0.203067201759172\\
32.18	0.203067201759172\\
32.2	0.203067201759172\\
32.22	0.203067201759172\\
32.24	0.203067201759172\\
32.26	0.203067201759172\\
32.28	0.203067201759171\\
32.3	0.203067201759171\\
32.32	0.203067201759171\\
32.34	0.203067201759171\\
32.36	0.203067201759172\\
32.38	0.203067201759172\\
32.4	0.203067201759172\\
32.42	0.203067201759172\\
32.44	0.203067201759172\\
32.46	0.203067201759172\\
32.48	0.203067201759172\\
32.5	0.203067201759172\\
32.52	0.203067201759172\\
32.54	0.203067201759172\\
32.56	0.203067201759171\\
32.58	0.203067201759172\\
32.6	0.203067201759172\\
32.62	0.203067201759172\\
32.64	0.203067201759172\\
32.66	0.203067201759172\\
32.68	0.203067201759172\\
32.7	0.20306720175917\\
32.72	0.203067201759172\\
32.74	0.203067201759172\\
32.76	0.203067201759172\\
32.78	0.203067201759172\\
32.8	0.203067201759172\\
32.82	0.203067201759172\\
32.84	0.203067201759172\\
32.86	0.203067201759172\\
32.88	0.203067201759172\\
32.9	0.203067201759172\\
32.92	0.203067201759171\\
32.94	0.203067201759172\\
32.96	0.203067201759172\\
32.98	0.203067201759172\\
33	0.203067201759172\\
33.02	0.203067201759172\\
33.04	0.203067201759172\\
33.06	0.203067201759172\\
33.08	0.203067201759172\\
33.1	0.203067201759172\\
33.12	0.203067201759172\\
33.14	0.203067201759172\\
33.16	0.203067201759172\\
33.18	0.203067201759171\\
33.2	0.203067201759172\\
33.22	0.203067201759172\\
33.24	0.203067201759172\\
33.26	0.203067201759172\\
33.28	0.203067201759172\\
33.3	0.203067201759172\\
33.32	0.203067201759172\\
33.34	0.203067201759172\\
33.36	0.203067201759172\\
33.38	0.203067201759172\\
33.4	0.203067201759172\\
33.42	0.203067201759172\\
33.44	0.203067201759172\\
33.46	0.203067201759172\\
33.48	0.203067201759172\\
33.5	0.203067201759172\\
33.52	0.203067201759172\\
33.54	0.203067201759172\\
33.56	0.203067201759172\\
33.58	0.203067201759172\\
33.6	0.203067201759171\\
33.62	0.203067201759172\\
33.64	0.203067201759171\\
33.66	0.203067201759172\\
33.68	0.203067201759172\\
33.7	0.203067201759171\\
33.72	0.203067201759172\\
33.74	0.203067201759172\\
33.76	0.203067201759172\\
33.78	0.203067201759171\\
33.8	0.203067201759172\\
33.82	0.203067201759172\\
33.84	0.203067201759172\\
33.86	0.203067201759172\\
33.88	0.203067201759172\\
33.9	0.20306720175917\\
33.92	0.203067201759172\\
33.94	0.203067201759172\\
33.96	0.203067201759172\\
33.98	0.203067201759172\\
34	0.203067201759172\\
34.02	0.203067201759172\\
34.04	0.203067201759172\\
34.06	0.203067201759172\\
34.08	0.203067201759172\\
34.1	0.203067201759172\\
34.12	0.203067201759172\\
34.14	0.203067201759172\\
34.16	0.203067201759171\\
34.18	0.203067201759172\\
34.2	0.203067201759172\\
34.22	0.203067201759172\\
34.24	0.203067201759172\\
34.26	0.203067201759172\\
34.28	0.203067201759172\\
34.3	0.203067201759172\\
34.32	0.203067201759171\\
34.34	0.203067201759172\\
34.36	0.203067201759172\\
34.38	0.203067201759172\\
34.4	0.203067201759172\\
34.42	0.203067201759172\\
34.44	0.203067201759172\\
34.46	0.203067201759172\\
34.48	0.203067201759172\\
34.5	0.203067201759172\\
34.52	0.203067201759171\\
34.54	0.203067201759172\\
34.56	0.20306720175917\\
34.58	0.203067201759172\\
34.6	0.203067201759172\\
34.62	0.203067201759172\\
34.64	0.203067201759172\\
34.66	0.203067201759172\\
34.68	0.203067201759172\\
34.7	0.203067201759172\\
34.72	0.203067201759172\\
34.74	0.203067201759172\\
34.76	0.203067201759172\\
34.78	0.203067201759172\\
34.8	0.203067201759172\\
34.82	0.203067201759172\\
34.84	0.203067201759172\\
34.86	0.203067201759172\\
34.88	0.203067201759172\\
34.9	0.203067201759172\\
34.92	0.203067201759172\\
34.94	0.203067201759171\\
34.96	0.203067201759172\\
34.98	0.203067201759172\\
35	0.203067201759172\\
35.02	0.203067201759172\\
35.04	0.203067201759172\\
35.06	0.203067201759172\\
35.08	0.203067201759172\\
35.1	0.203067201759171\\
35.12	0.203067201759172\\
35.14	0.203067201759172\\
35.16	0.203067201759172\\
35.18	0.203067201759172\\
35.2	0.203067201759172\\
35.22	0.203067201759172\\
35.24	0.203067201759171\\
35.26	0.203067201759172\\
35.28	0.203067201759172\\
35.3	0.203067201759172\\
35.32	0.203067201759172\\
35.34	0.203067201759172\\
35.36	0.203067201759172\\
35.38	0.203067201759172\\
35.4	0.203067201759172\\
35.42	0.203067201759172\\
35.44	0.203067201759172\\
35.46	0.203067201759172\\
35.48	0.203067201759172\\
35.5	0.203067201759172\\
35.52	0.203067201759172\\
35.54	0.203067201759172\\
35.56	0.203067201759172\\
35.58	0.203067201759172\\
35.6	0.203067201759172\\
35.62	0.203067201759172\\
35.64	0.203067201759172\\
35.66	0.203067201759172\\
35.68	0.203067201759172\\
35.7	0.203067201759172\\
35.72	0.203067201759172\\
35.74	0.203067201759172\\
35.76	0.203067201759172\\
35.78	0.20306720175917\\
35.8	0.203067201759172\\
35.82	0.203067201759172\\
35.84	0.203067201759171\\
35.86	0.203067201759172\\
35.88	0.203067201759172\\
35.9	0.203067201759172\\
35.92	0.203067201759172\\
35.94	0.203067201759172\\
35.96	0.203067201759172\\
35.98	0.203067201759171\\
36	0.203067201759172\\
36.02	0.203067201759172\\
36.04	0.203067201759171\\
36.06	0.203067201759171\\
36.08	0.203067201759172\\
36.1	0.203067201759172\\
36.12	0.203067201759172\\
36.14	0.203067201759172\\
36.16	0.203067201759172\\
36.18	0.203067201759172\\
36.2	0.203067201759171\\
36.22	0.203067201759172\\
36.24	0.203067201759172\\
36.26	0.203067201759172\\
36.28	0.203067201759172\\
36.3	0.203067201759172\\
36.32	0.203067201759172\\
36.34	0.203067201759171\\
36.36	0.203067201759172\\
36.38	0.203067201759172\\
36.4	0.203067201759172\\
36.42	0.203067201759172\\
36.44	0.203067201759172\\
36.46	0.203067201759171\\
36.48	0.203067201759172\\
36.5	0.203067201759172\\
36.52	0.203067201759172\\
36.54	0.203067201759172\\
36.56	0.203067201759172\\
36.58	0.203067201759172\\
36.6	0.203067201759172\\
36.62	0.203067201759172\\
36.64	0.203067201759172\\
36.66	0.203067201759172\\
36.68	0.203067201759172\\
36.7	0.203067201759172\\
36.72	0.203067201759172\\
36.74	0.203067201759172\\
36.76	0.203067201759172\\
36.78	0.203067201759172\\
36.8	0.203067201759172\\
36.82	0.203067201759172\\
36.84	0.203067201759171\\
36.86	0.203067201759172\\
36.88	0.203067201759172\\
36.9	0.203067201759172\\
36.92	0.20306720175917\\
36.94	0.203067201759171\\
36.96	0.203067201759172\\
36.98	0.203067201759172\\
37	0.203067201759172\\
37.02	0.203067201759172\\
37.04	0.203067201759172\\
37.06	0.203067201759172\\
37.08	0.203067201759172\\
37.1	0.203067201759172\\
37.12	0.203067201759172\\
37.14	0.203067201759172\\
37.16	0.203067201759171\\
37.18	0.203067201759171\\
37.2	0.203067201759172\\
37.22	0.203067201759172\\
37.24	0.203067201759171\\
37.26	0.203067201759172\\
37.28	0.203067201759172\\
37.3	0.203067201759172\\
37.32	0.203067201759172\\
37.34	0.203067201759172\\
37.36	0.203067201759172\\
37.38	0.203067201759171\\
37.4	0.203067201759172\\
37.42	0.203067201759172\\
37.44	0.203067201759172\\
37.46	0.203067201759172\\
37.48	0.203067201759172\\
37.5	0.203067201759172\\
37.52	0.203067201759172\\
37.54	0.203067201759172\\
37.56	0.203067201759172\\
37.58	0.203067201759172\\
37.6	0.203067201759172\\
37.62	0.203067201759172\\
37.64	0.203067201759172\\
37.66	0.203067201759172\\
37.68	0.203067201759172\\
37.7	0.203067201759172\\
37.72	0.203067201759172\\
37.74	0.203067201759172\\
37.76	0.203067201759172\\
37.78	0.203067201759172\\
37.8	0.203067201759172\\
37.82	0.203067201759172\\
37.84	0.203067201759172\\
37.86	0.203067201759172\\
37.88	0.203067201759171\\
37.9	0.203067201759172\\
37.92	0.203067201759172\\
37.94	0.203067201759172\\
37.96	0.203067201759172\\
37.98	0.203067201759172\\
38	0.203067201759172\\
38.02	0.203067201759172\\
38.04	0.203067201759172\\
38.06	0.203067201759172\\
38.08	0.203067201759171\\
38.1	0.203067201759172\\
38.12	0.203067201759172\\
38.14	0.203067201759172\\
38.16	0.203067201759172\\
38.18	0.203067201759172\\
38.2	0.203067201759172\\
38.22	0.203067201759172\\
38.24	0.203067201759172\\
38.26	0.203067201759172\\
38.28	0.203067201759172\\
38.3	0.203067201759172\\
38.32	0.203067201759172\\
38.34	0.203067201759172\\
38.36	0.203067201759171\\
38.38	0.203067201759172\\
38.4	0.203067201759172\\
38.42	0.203067201759172\\
38.44	0.203067201759171\\
38.46	0.203067201759171\\
38.48	0.203067201759172\\
38.5	0.203067201759172\\
38.52	0.203067201759172\\
38.54	0.203067201759172\\
38.56	0.203067201759172\\
38.58	0.203067201759172\\
38.6	0.203067201759172\\
38.62	0.20306720175917\\
38.64	0.203067201759172\\
38.66	0.203067201759171\\
38.68	0.203067201759171\\
38.7	0.203067201759172\\
38.72	0.203067201759172\\
38.74	0.203067201759172\\
38.76	0.203067201759172\\
38.78	0.203067201759172\\
38.8	0.203067201759172\\
38.82	0.203067201759172\\
38.84	0.203067201759172\\
38.86	0.203067201759171\\
38.88	0.203067201759172\\
38.9	0.203067201759172\\
38.92	0.203067201759172\\
38.94	0.203067201759172\\
38.96	0.203067201759172\\
38.98	0.203067201759172\\
39	0.203067201759172\\
39.02	0.203067201759172\\
39.04	0.203067201759172\\
39.06	0.203067201759172\\
39.08	0.203067201759172\\
39.1	0.203067201759172\\
39.12	0.203067201759172\\
39.14	0.203067201759172\\
39.16	0.203067201759172\\
39.18	0.203067201759171\\
39.2	0.203067201759172\\
39.22	0.203067201759172\\
39.24	0.203067201759172\\
39.26	0.203067201759172\\
39.28	0.203067201759172\\
39.3	0.203067201759172\\
39.32	0.203067201759172\\
39.34	0.203067201759172\\
39.36	0.203067201759172\\
39.38	0.203067201759172\\
39.4	0.203067201759172\\
39.42	0.203067201759172\\
39.44	0.203067201759172\\
39.46	0.203067201759172\\
39.48	0.203067201759172\\
39.5	0.203067201759172\\
39.52	0.203067201759172\\
39.54	0.203067201759172\\
39.56	0.203067201759172\\
39.58	0.203067201759172\\
39.6	0.203067201759172\\
39.62	0.203067201759172\\
39.64	0.203067201759172\\
39.66	0.203067201759172\\
39.68	0.203067201759172\\
39.7	0.203067201759172\\
39.72	0.203067201759172\\
39.74	0.203067201759172\\
39.76	0.203067201759172\\
39.78	0.203067201759172\\
39.8	0.203067201759172\\
39.82	0.203067201759172\\
39.84	0.203067201759171\\
39.86	0.203067201759172\\
39.88	0.20306720175917\\
39.9	0.203067201759172\\
39.92	0.203067201759172\\
39.94	0.203067201759172\\
39.96	0.203067201759172\\
39.98	0.203067201759172\\
40	0.203067201759172\\
40.02	0.203067201759172\\
40.04	0.203067201759172\\
40.06	0.203067201759172\\
40.08	0.203067201759172\\
40.1	0.203067201759172\\
40.12	0.203067201759172\\
40.14	0.20306720175917\\
40.16	0.203067201759172\\
40.18	0.203067201759172\\
40.2	0.203067201759172\\
40.22	0.203067201759172\\
40.24	0.203067201759172\\
40.26	0.203067201759172\\
40.28	0.203067201759172\\
40.3	0.203067201759171\\
40.32	0.203067201759172\\
40.34	0.203067201759172\\
40.36	0.203067201759172\\
40.38	0.203067201759172\\
40.4	0.203067201759172\\
40.42	0.203067201759172\\
40.44	0.203067201759171\\
40.46	0.203067201759172\\
40.48	0.203067201759172\\
40.5	0.203067201759172\\
40.52	0.203067201759172\\
40.54	0.203067201759172\\
40.56	0.203067201759172\\
40.58	0.203067201759172\\
40.6	0.203067201759172\\
40.62	0.203067201759172\\
40.64	0.203067201759172\\
40.66	0.203067201759172\\
40.68	0.203067201759172\\
40.7	0.203067201759172\\
40.72	0.203067201759172\\
40.74	0.203067201759172\\
40.76	0.203067201759171\\
40.78	0.203067201759172\\
40.8	0.203067201759172\\
40.82	0.203067201759172\\
40.84	0.203067201759172\\
40.86	0.203067201759172\\
40.88	0.203067201759172\\
40.9	0.203067201759172\\
40.92	0.203067201759172\\
40.94	0.203067201759172\\
40.96	0.203067201759172\\
40.98	0.203067201759172\\
41	0.203067201759172\\
41.02	0.203067201759171\\
41.04	0.203067201759172\\
41.06	0.203067201759172\\
41.08	0.203067201759172\\
41.1	0.203067201759171\\
41.12	0.203067201759171\\
41.14	0.20306720175917\\
41.16	0.203067201759172\\
41.18	0.203067201759172\\
41.2	0.203067201759172\\
41.22	0.203067201759172\\
41.24	0.203067201759172\\
41.26	0.203067201759172\\
41.28	0.203067201759172\\
41.3	0.203067201759172\\
41.32	0.203067201759172\\
41.34	0.203067201759172\\
41.36	0.203067201759172\\
41.38	0.203067201759171\\
41.4	0.203067201759172\\
41.42	0.203067201759172\\
41.44	0.203067201759172\\
41.46	0.203067201759172\\
41.48	0.203067201759171\\
41.5	0.203067201759172\\
41.52	0.203067201759172\\
41.54	0.203067201759172\\
41.56	0.203067201759171\\
41.58	0.203067201759172\\
41.6	0.203067201759172\\
41.62	0.203067201759172\\
41.64	0.203067201759172\\
41.66	0.203067201759172\\
41.68	0.203067201759172\\
41.7	0.203067201759172\\
41.72	0.203067201759172\\
41.74	0.203067201759172\\
41.76	0.203067201759172\\
41.78	0.203067201759172\\
41.8	0.203067201759172\\
41.82	0.203067201759172\\
41.84	0.203067201759172\\
41.86	0.203067201759172\\
41.88	0.203067201759172\\
41.9	0.203067201759172\\
41.92	0.203067201759172\\
41.94	0.203067201759172\\
41.96	0.203067201759172\\
41.98	0.203067201759172\\
42	0.203067201759172\\
42.02	0.203067201759172\\
42.04	0.203067201759172\\
42.06	0.203067201759172\\
42.08	0.203067201759172\\
42.1	0.203067201759172\\
42.12	0.203067201759172\\
42.14	0.203067201759172\\
42.16	0.203067201759172\\
42.18	0.203067201759172\\
42.2	0.203067201759171\\
42.22	0.203067201759172\\
42.24	0.203067201759172\\
42.26	0.203067201759172\\
42.28	0.203067201759172\\
42.3	0.203067201759172\\
42.32	0.203067201759172\\
42.34	0.203067201759172\\
42.36	0.203067201759172\\
42.38	0.203067201759172\\
42.4	0.203067201759172\\
42.42	0.203067201759172\\
42.44	0.203067201759172\\
42.46	0.203067201759172\\
42.48	0.203067201759172\\
42.5	0.203067201759172\\
42.52	0.203067201759172\\
42.54	0.203067201759172\\
42.56	0.203067201759171\\
42.58	0.203067201759172\\
42.6	0.203067201759172\\
42.62	0.203067201759172\\
42.64	0.203067201759172\\
42.66	0.203067201759172\\
42.68	0.203067201759172\\
42.7	0.203067201759172\\
42.72	0.203067201759172\\
42.74	0.203067201759172\\
42.76	0.203067201759171\\
42.78	0.203067201759172\\
42.8	0.203067201759172\\
42.82	0.203067201759172\\
42.84	0.203067201759172\\
42.86	0.203067201759172\\
42.88	0.203067201759172\\
42.9	0.203067201759172\\
42.92	0.203067201759172\\
42.94	0.203067201759172\\
42.96	0.203067201759172\\
42.98	0.203067201759172\\
43	0.203067201759172\\
43.02	0.20306720175917\\
43.04	0.203067201759172\\
43.06	0.203067201759172\\
43.08	0.203067201759172\\
43.1	0.203067201759172\\
43.12	0.203067201759171\\
43.14	0.203067201759172\\
43.16	0.203067201759171\\
43.18	0.203067201759172\\
43.2	0.203067201759172\\
43.22	0.203067201759172\\
43.24	0.203067201759172\\
43.26	0.203067201759172\\
43.28	0.203067201759172\\
43.3	0.203067201759172\\
43.32	0.203067201759172\\
43.34	0.203067201759172\\
43.36	0.203067201759172\\
43.38	0.203067201759172\\
43.4	0.203067201759172\\
43.42	0.203067201759172\\
43.44	0.203067201759172\\
43.46	0.203067201759172\\
43.48	0.203067201759172\\
43.5	0.203067201759172\\
43.52	0.203067201759172\\
43.54	0.203067201759171\\
43.56	0.203067201759172\\
43.58	0.203067201759172\\
43.6	0.203067201759172\\
43.62	0.203067201759172\\
43.64	0.203067201759172\\
43.66	0.203067201759172\\
43.68	0.203067201759172\\
43.7	0.203067201759172\\
43.72	0.203067201759172\\
43.74	0.203067201759172\\
43.76	0.203067201759172\\
43.78	0.203067201759172\\
43.8	0.203067201759172\\
43.82	0.203067201759172\\
43.84	0.203067201759172\\
43.86	0.203067201759172\\
43.88	0.203067201759172\\
43.9	0.203067201759172\\
43.92	0.203067201759172\\
43.94	0.203067201759172\\
43.96	0.203067201759172\\
43.98	0.203067201759172\\
44	0.203067201759172\\
44.02	0.203067201759172\\
44.04	0.203067201759172\\
44.06	0.203067201759172\\
44.08	0.203067201759172\\
44.1	0.203067201759172\\
44.12	0.203067201759172\\
44.14	0.203067201759172\\
44.16	0.203067201759172\\
44.18	0.203067201759172\\
44.2	0.203067201759172\\
44.22	0.203067201759172\\
44.24	0.203067201759172\\
44.26	0.203067201759172\\
44.28	0.203067201759172\\
44.3	0.20306720175917\\
44.32	0.203067201759172\\
44.34	0.203067201759172\\
44.36	0.203067201759172\\
44.38	0.203067201759172\\
44.4	0.203067201759172\\
44.42	0.203067201759172\\
44.44	0.203067201759172\\
44.46	0.203067201759172\\
44.48	0.203067201759172\\
44.5	0.203067201759172\\
44.52	0.203067201759172\\
44.54	0.203067201759172\\
44.56	0.203067201759172\\
44.58	0.203067201759172\\
44.6	0.203067201759172\\
44.62	0.203067201759172\\
44.64	0.203067201759172\\
44.66	0.203067201759172\\
44.68	0.203067201759172\\
44.7	0.203067201759172\\
44.72	0.203067201759172\\
44.74	0.203067201759172\\
44.76	0.203067201759172\\
44.78	0.203067201759172\\
44.8	0.203067201759172\\
44.82	0.203067201759172\\
44.84	0.203067201759172\\
44.86	0.203067201759172\\
44.88	0.203067201759172\\
44.9	0.203067201759172\\
44.92	0.203067201759172\\
44.94	0.203067201759172\\
44.96	0.203067201759172\\
44.98	0.203067201759172\\
45	0.203067201759172\\
45.02	0.203067201759172\\
45.04	0.203067201759172\\
45.06	0.203067201759172\\
45.08	0.203067201759172\\
45.1	0.203067201759172\\
45.12	0.203067201759172\\
45.14	0.203067201759172\\
45.16	0.203067201759172\\
45.18	0.203067201759172\\
45.2	0.203067201759172\\
45.22	0.203067201759172\\
45.24	0.203067201759171\\
45.26	0.203067201759172\\
45.28	0.203067201759172\\
45.3	0.203067201759172\\
45.32	0.203067201759172\\
45.34	0.203067201759172\\
45.36	0.203067201759172\\
45.38	0.203067201759172\\
45.4	0.203067201759172\\
45.42	0.203067201759172\\
45.44	0.203067201759171\\
45.46	0.203067201759172\\
45.48	0.203067201759172\\
45.5	0.203067201759172\\
45.52	0.203067201759172\\
45.54	0.203067201759172\\
45.56	0.203067201759172\\
45.58	0.203067201759172\\
45.6	0.203067201759172\\
45.62	0.203067201759172\\
45.64	0.203067201759171\\
45.66	0.20306720175917\\
45.68	0.203067201759172\\
45.7	0.203067201759171\\
45.72	0.203067201759172\\
45.74	0.203067201759172\\
45.76	0.203067201759172\\
45.78	0.203067201759172\\
45.8	0.203067201759172\\
45.82	0.203067201759172\\
45.84	0.203067201759172\\
45.86	0.203067201759171\\
45.88	0.203067201759172\\
45.9	0.203067201759172\\
45.92	0.203067201759172\\
45.94	0.203067201759172\\
45.96	0.203067201759172\\
45.98	0.203067201759172\\
46	0.203067201759172\\
46.02	0.203067201759172\\
46.04	0.203067201759172\\
46.06	0.203067201759172\\
46.08	0.203067201759171\\
46.1	0.203067201759172\\
46.12	0.203067201759172\\
46.14	0.203067201759172\\
46.16	0.203067201759172\\
46.18	0.203067201759172\\
46.2	0.203067201759172\\
46.22	0.203067201759172\\
46.24	0.203067201759172\\
46.26	0.203067201759172\\
46.28	0.203067201759172\\
46.3	0.203067201759172\\
46.32	0.203067201759172\\
46.34	0.203067201759172\\
46.36	0.203067201759172\\
46.38	0.203067201759172\\
46.4	0.203067201759172\\
46.42	0.203067201759171\\
46.44	0.203067201759172\\
46.46	0.203067201759172\\
46.48	0.203067201759172\\
46.5	0.203067201759172\\
46.52	0.203067201759172\\
46.54	0.203067201759172\\
46.56	0.203067201759172\\
46.58	0.203067201759172\\
46.6	0.203067201759172\\
46.62	0.203067201759172\\
46.64	0.203067201759172\\
46.66	0.203067201759171\\
46.68	0.203067201759172\\
46.7	0.203067201759172\\
46.72	0.203067201759172\\
46.74	0.203067201759172\\
46.76	0.203067201759172\\
46.78	0.203067201759172\\
46.8	0.203067201759172\\
46.82	0.203067201759172\\
46.84	0.203067201759172\\
46.86	0.203067201759172\\
46.88	0.203067201759172\\
46.9	0.203067201759172\\
46.92	0.203067201759172\\
46.94	0.203067201759172\\
46.96	0.203067201759172\\
46.98	0.203067201759172\\
47	0.203067201759172\\
47.02	0.203067201759172\\
47.04	0.203067201759172\\
47.06	0.203067201759172\\
47.08	0.203067201759172\\
47.1	0.203067201759172\\
47.12	0.203067201759172\\
47.14	0.203067201759172\\
47.16	0.203067201759172\\
47.18	0.203067201759172\\
47.2	0.203067201759172\\
47.22	0.203067201759172\\
47.24	0.203067201759172\\
47.26	0.203067201759172\\
47.28	0.203067201759172\\
47.3	0.203067201759172\\
47.32	0.203067201759172\\
47.34	0.203067201759172\\
47.36	0.203067201759171\\
47.38	0.203067201759172\\
47.4	0.203067201759172\\
47.42	0.203067201759172\\
47.44	0.203067201759172\\
47.46	0.203067201759172\\
47.48	0.203067201759172\\
47.5	0.203067201759172\\
47.52	0.203067201759172\\
47.54	0.203067201759172\\
47.56	0.203067201759172\\
47.58	0.203067201759172\\
47.6	0.203067201759172\\
47.62	0.203067201759172\\
47.64	0.203067201759172\\
47.66	0.203067201759172\\
47.68	0.203067201759172\\
47.7	0.20306720175917\\
47.72	0.203067201759172\\
47.74	0.203067201759171\\
47.76	0.203067201759172\\
47.78	0.203067201759172\\
47.8	0.203067201759172\\
47.82	0.203067201759172\\
47.84	0.203067201759172\\
47.86	0.203067201759172\\
47.88	0.203067201759172\\
47.9	0.203067201759172\\
47.92	0.203067201759172\\
47.94	0.203067201759171\\
47.96	0.203067201759171\\
47.98	0.203067201759172\\
48	0.203067201759172\\
48.02	0.203067201759172\\
48.04	0.203067201759171\\
48.06	0.203067201759172\\
48.08	0.203067201759172\\
48.1	0.203067201759172\\
48.12	0.203067201759172\\
48.14	0.203067201759172\\
48.16	0.203067201759172\\
48.18	0.203067201759172\\
48.2	0.203067201759171\\
48.22	0.203067201759172\\
48.24	0.203067201759172\\
48.26	0.20306720175917\\
48.28	0.203067201759172\\
48.3	0.203067201759172\\
48.32	0.203067201759172\\
48.34	0.203067201759172\\
48.36	0.203067201759172\\
48.38	0.203067201759172\\
48.4	0.203067201759172\\
48.42	0.203067201759172\\
48.44	0.203067201759172\\
48.46	0.203067201759172\\
48.48	0.203067201759172\\
48.5	0.203067201759172\\
48.52	0.203067201759171\\
48.54	0.203067201759171\\
48.56	0.203067201759172\\
48.58	0.203067201759172\\
48.6	0.203067201759172\\
48.62	0.203067201759172\\
48.64	0.203067201759172\\
48.66	0.203067201759172\\
48.68	0.203067201759172\\
48.7	0.203067201759172\\
48.72	0.203067201759171\\
48.74	0.203067201759172\\
48.76	0.203067201759172\\
48.78	0.203067201759172\\
48.8	0.203067201759172\\
48.82	0.203067201759172\\
48.84	0.203067201759172\\
48.86	0.203067201759172\\
48.88	0.203067201759172\\
48.9	0.203067201759172\\
48.92	0.203067201759172\\
48.94	0.203067201759172\\
48.96	0.203067201759172\\
48.98	0.203067201759172\\
49	0.203067201759172\\
49.02	0.203067201759172\\
49.04	0.203067201759172\\
49.06	0.203067201759172\\
49.08	0.203067201759172\\
49.1	0.203067201759172\\
49.12	0.203067201759172\\
49.14	0.203067201759172\\
49.16	0.203067201759172\\
49.18	0.203067201759171\\
49.2	0.203067201759172\\
49.22	0.203067201759172\\
49.24	0.203067201759172\\
49.26	0.203067201759172\\
49.28	0.203067201759172\\
49.3	0.203067201759172\\
49.32	0.203067201759172\\
49.34	0.203067201759172\\
49.36	0.203067201759172\\
49.38	0.203067201759172\\
49.4	0.203067201759172\\
49.42	0.203067201759172\\
49.44	0.203067201759172\\
49.46	0.203067201759172\\
49.48	0.203067201759172\\
49.5	0.203067201759172\\
49.52	0.20306720175917\\
49.54	0.203067201759171\\
49.56	0.203067201759172\\
49.58	0.203067201759172\\
49.6	0.203067201759172\\
49.62	0.203067201759171\\
49.64	0.203067201759172\\
49.66	0.203067201759172\\
49.68	0.203067201759172\\
49.7	0.203067201759172\\
49.72	0.203067201759172\\
49.74	0.203067201759172\\
49.76	0.203067201759172\\
49.78	0.203067201759172\\
49.8	0.203067201759172\\
49.82	0.203067201759171\\
49.84	0.203067201759172\\
49.86	0.203067201759172\\
49.88	0.203067201759172\\
49.9	0.203067201759172\\
49.92	0.203067201759172\\
49.94	0.203067201759172\\
49.96	0.203067201759172\\
49.98	0.203067201759172\\
50	0.203067201759172\\
50.02	0.203067201759172\\
50.04	0.203067201759172\\
50.06	0.203067201759172\\
50.08	0.203067201759172\\
50.1	0.203067201759172\\
50.12	0.203067201759172\\
50.14	0.203067201759172\\
50.16	0.203067201759172\\
50.18	0.203067201759172\\
50.2	0.203067201759171\\
50.22	0.203067201759172\\
50.24	0.203067201759172\\
50.26	0.203067201759172\\
50.28	0.203067201759172\\
50.3	0.203067201759172\\
50.32	0.203067201759172\\
50.34	0.203067201759172\\
50.36	0.203067201759172\\
50.38	0.203067201759172\\
50.4	0.203067201759172\\
50.42	0.203067201759171\\
50.44	0.203067201759172\\
50.46	0.203067201759172\\
50.48	0.203067201759172\\
50.5	0.203067201759172\\
50.52	0.203067201759172\\
50.54	0.203067201759172\\
50.56	0.20306720175917\\
50.58	0.203067201759171\\
50.6	0.203067201759172\\
50.62	0.203067201759172\\
50.64	0.203067201759172\\
50.66	0.203067201759172\\
50.68	0.203067201759172\\
50.7	0.203067201759172\\
50.72	0.203067201759172\\
50.74	0.203067201759172\\
50.76	0.203067201759171\\
50.78	0.203067201759172\\
50.8	0.203067201759171\\
50.82	0.203067201759172\\
50.84	0.203067201759172\\
50.86	0.203067201759172\\
50.88	0.203067201759171\\
50.9	0.203067201759171\\
50.92	0.203067201759172\\
50.94	0.203067201759172\\
50.96	0.203067201759172\\
50.98	0.203067201759172\\
51	0.203067201759172\\
51.02	0.203067201759172\\
51.04	0.203067201759172\\
51.06	0.203067201759172\\
51.08	0.203067201759172\\
51.1	0.203067201759171\\
51.12	0.203067201759172\\
51.14	0.203067201759172\\
51.16	0.203067201759172\\
51.18	0.203067201759172\\
51.2	0.203067201759172\\
51.22	0.203067201759171\\
51.24	0.203067201759172\\
51.26	0.203067201759172\\
51.28	0.203067201759171\\
51.3	0.203067201759172\\
51.32	0.203067201759172\\
51.34	0.203067201759172\\
51.36	0.203067201759171\\
51.38	0.203067201759172\\
51.4	0.203067201759172\\
51.42	0.203067201759172\\
51.44	0.203067201759172\\
51.46	0.203067201759172\\
51.48	0.203067201759172\\
51.5	0.203067201759172\\
51.52	0.203067201759172\\
51.54	0.203067201759172\\
51.56	0.203067201759172\\
51.58	0.203067201759172\\
51.6	0.203067201759172\\
51.62	0.203067201759172\\
51.64	0.203067201759172\\
51.66	0.203067201759172\\
51.68	0.203067201759172\\
51.7	0.203067201759171\\
51.72	0.203067201759172\\
51.74	0.203067201759172\\
51.76	0.203067201759172\\
51.78	0.203067201759171\\
51.8	0.203067201759172\\
51.82	0.203067201759172\\
51.84	0.203067201759172\\
51.86	0.203067201759172\\
51.88	0.203067201759172\\
51.9	0.20306720175917\\
51.92	0.203067201759172\\
51.94	0.203067201759171\\
51.96	0.203067201759172\\
51.98	0.203067201759172\\
52	0.203067201759172\\
52.02	0.203067201759172\\
52.04	0.203067201759172\\
52.06	0.203067201759172\\
52.08	0.203067201759172\\
52.1	0.203067201759172\\
52.12	0.203067201759172\\
52.14	0.203067201759172\\
52.16	0.203067201759172\\
52.18	0.203067201759172\\
52.2	0.203067201759172\\
52.22	0.203067201759171\\
52.24	0.203067201759172\\
52.26	0.203067201759172\\
52.28	0.203067201759172\\
52.3	0.203067201759172\\
52.32	0.203067201759172\\
52.34	0.203067201759172\\
52.36	0.203067201759172\\
52.38	0.203067201759172\\
52.4	0.203067201759172\\
52.42	0.203067201759172\\
52.44	0.203067201759172\\
52.46	0.203067201759172\\
52.48	0.203067201759171\\
52.5	0.203067201759172\\
52.52	0.203067201759172\\
52.54	0.203067201759172\\
52.56	0.203067201759171\\
52.58	0.203067201759172\\
52.6	0.203067201759172\\
52.62	0.203067201759172\\
52.64	0.203067201759172\\
52.66	0.203067201759172\\
52.68	0.203067201759172\\
52.7	0.203067201759172\\
52.72	0.203067201759172\\
52.74	0.203067201759172\\
52.76	0.203067201759172\\
52.78	0.203067201759172\\
52.8	0.203067201759172\\
52.82	0.203067201759172\\
52.84	0.203067201759172\\
52.86	0.203067201759172\\
52.88	0.203067201759172\\
52.9	0.203067201759172\\
52.92	0.203067201759172\\
52.94	0.203067201759172\\
52.96	0.203067201759172\\
52.98	0.203067201759172\\
53	0.203067201759172\\
53.02	0.203067201759172\\
53.04	0.203067201759172\\
53.06	0.203067201759172\\
53.08	0.203067201759171\\
53.1	0.203067201759172\\
53.12	0.203067201759172\\
53.14	0.203067201759172\\
53.16	0.203067201759172\\
53.18	0.203067201759172\\
53.2	0.203067201759172\\
53.22	0.203067201759172\\
53.24	0.203067201759172\\
53.26	0.203067201759171\\
53.28	0.203067201759172\\
53.3	0.20306720175917\\
53.32	0.203067201759172\\
53.34	0.203067201759172\\
53.36	0.203067201759172\\
53.38	0.203067201759172\\
53.4	0.203067201759172\\
53.42	0.203067201759172\\
53.44	0.203067201759171\\
53.46	0.203067201759172\\
53.48	0.203067201759171\\
53.5	0.203067201759172\\
53.52	0.203067201759172\\
53.54	0.203067201759172\\
53.56	0.203067201759172\\
53.58	0.203067201759172\\
53.6	0.203067201759172\\
53.62	0.203067201759172\\
53.64	0.203067201759172\\
53.66	0.203067201759172\\
53.68	0.203067201759172\\
53.7	0.203067201759172\\
53.72	0.203067201759172\\
53.74	0.203067201759172\\
53.76	0.203067201759172\\
53.78	0.203067201759172\\
53.8	0.203067201759172\\
53.82	0.203067201759172\\
53.84	0.203067201759172\\
53.86	0.203067201759172\\
53.88	0.203067201759172\\
53.9	0.203067201759172\\
53.92	0.203067201759172\\
53.94	0.203067201759172\\
53.96	0.203067201759172\\
53.98	0.203067201759172\\
54	0.203067201759172\\
54.02	0.203067201759172\\
54.04	0.203067201759172\\
54.06	0.203067201759172\\
54.08	0.203067201759172\\
54.1	0.203067201759172\\
54.12	0.203067201759172\\
54.14	0.203067201759172\\
54.16	0.203067201759172\\
54.18	0.203067201759172\\
54.2	0.203067201759172\\
54.22	0.203067201759172\\
54.24	0.203067201759172\\
54.26	0.203067201759172\\
54.28	0.203067201759172\\
54.3	0.203067201759172\\
54.32	0.203067201759172\\
54.34	0.203067201759172\\
54.36	0.203067201759172\\
54.38	0.203067201759172\\
54.4	0.203067201759172\\
54.42	0.203067201759172\\
54.44	0.20306720175917\\
54.46	0.203067201759171\\
54.48	0.203067201759172\\
54.5	0.203067201759172\\
54.52	0.203067201759172\\
54.54	0.203067201759172\\
54.56	0.203067201759172\\
54.58	0.203067201759171\\
54.6	0.203067201759171\\
54.62	0.203067201759171\\
54.64	0.203067201759172\\
54.66	0.203067201759172\\
54.68	0.203067201759171\\
54.7	0.203067201759171\\
54.72	0.203067201759172\\
54.74	0.203067201759172\\
54.76	0.203067201759172\\
54.78	0.203067201759172\\
54.8	0.203067201759172\\
54.82	0.203067201759171\\
54.84	0.203067201759172\\
54.86	0.203067201759172\\
54.88	0.203067201759172\\
54.9	0.203067201759171\\
54.92	0.203067201759172\\
54.94	0.203067201759172\\
54.96	0.203067201759172\\
54.98	0.203067201759172\\
55	0.203067201759172\\
55.02	0.203067201759172\\
55.04	0.203067201759171\\
55.06	0.203067201759172\\
55.08	0.203067201759172\\
55.1	0.203067201759172\\
55.12	0.203067201759172\\
55.14	0.203067201759172\\
55.16	0.203067201759172\\
55.18	0.203067201759172\\
55.2	0.203067201759171\\
55.22	0.203067201759172\\
55.24	0.203067201759172\\
55.26	0.203067201759172\\
55.28	0.203067201759172\\
55.3	0.20306720175917\\
55.32	0.203067201759172\\
55.34	0.203067201759172\\
55.36	0.203067201759172\\
55.38	0.203067201759172\\
55.4	0.203067201759172\\
55.42	0.203067201759172\\
55.44	0.203067201759172\\
55.46	0.203067201759172\\
55.48	0.203067201759172\\
55.5	0.203067201759172\\
55.52	0.203067201759172\\
55.54	0.203067201759172\\
55.56	0.203067201759172\\
55.58	0.203067201759172\\
55.6	0.203067201759172\\
55.62	0.203067201759172\\
55.64	0.203067201759172\\
55.66	0.203067201759172\\
55.68	0.203067201759172\\
55.7	0.203067201759172\\
55.72	0.203067201759172\\
55.74	0.203067201759171\\
55.76	0.203067201759172\\
55.78	0.203067201759172\\
55.8	0.203067201759172\\
55.82	0.203067201759171\\
55.84	0.203067201759172\\
55.86	0.203067201759172\\
55.88	0.203067201759172\\
55.9	0.203067201759172\\
55.92	0.203067201759172\\
55.94	0.203067201759172\\
55.96	0.203067201759172\\
55.98	0.203067201759172\\
56	0.203067201759172\\
56.02	0.203067201759171\\
56.04	0.203067201759172\\
56.06	0.20306720175917\\
56.08	0.203067201759172\\
56.1	0.203067201759172\\
56.12	0.203067201759171\\
56.14	0.203067201759172\\
56.16	0.203067201759171\\
56.18	0.203067201759172\\
56.2	0.203067201759172\\
56.22	0.203067201759172\\
56.24	0.203067201759172\\
56.26	0.203067201759172\\
56.28	0.203067201759172\\
56.3	0.203067201759172\\
56.32	0.203067201759172\\
56.34	0.203067201759172\\
56.36	0.203067201759172\\
56.38	0.203067201759172\\
56.4	0.203067201759172\\
56.42	0.203067201759172\\
56.44	0.203067201759171\\
56.46	0.203067201759172\\
56.48	0.203067201759172\\
56.5	0.203067201759171\\
56.52	0.203067201759172\\
56.54	0.203067201759172\\
56.56	0.203067201759172\\
56.58	0.203067201759172\\
56.6	0.203067201759172\\
56.62	0.203067201759172\\
56.64	0.203067201759172\\
56.66	0.203067201759172\\
56.68	0.203067201759172\\
56.7	0.203067201759172\\
56.72	0.203067201759172\\
56.74	0.203067201759172\\
56.76	0.203067201759171\\
56.78	0.203067201759172\\
56.8	0.203067201759172\\
56.82	0.203067201759172\\
56.84	0.203067201759172\\
56.86	0.203067201759172\\
56.88	0.203067201759172\\
56.9	0.203067201759172\\
56.92	0.20306720175917\\
56.94	0.203067201759172\\
56.96	0.203067201759172\\
56.98	0.203067201759172\\
57	0.203067201759172\\
57.02	0.203067201759171\\
57.04	0.203067201759172\\
57.06	0.203067201759172\\
57.08	0.203067201759172\\
57.1	0.203067201759171\\
57.12	0.203067201759172\\
57.14	0.203067201759172\\
57.16	0.203067201759172\\
57.18	0.203067201759172\\
57.2	0.203067201759172\\
57.22	0.203067201759172\\
57.24	0.203067201759172\\
57.26	0.203067201759172\\
57.28	0.203067201759172\\
57.3	0.203067201759172\\
57.32	0.203067201759172\\
57.34	0.203067201759172\\
57.36	0.203067201759172\\
57.38	0.203067201759172\\
57.4	0.203067201759172\\
57.42	0.203067201759172\\
57.44	0.203067201759172\\
57.46	0.203067201759172\\
57.48	0.203067201759172\\
57.5	0.203067201759172\\
57.52	0.203067201759172\\
57.54	0.203067201759172\\
57.56	0.203067201759172\\
57.58	0.203067201759172\\
57.6	0.203067201759172\\
57.62	0.203067201759172\\
57.64	0.203067201759172\\
57.66	0.20306720175917\\
57.68	0.203067201759172\\
57.7	0.203067201759172\\
57.72	0.203067201759172\\
57.74	0.203067201759172\\
57.76	0.203067201759172\\
57.78	0.203067201759172\\
57.8	0.203067201759172\\
57.82	0.203067201759172\\
57.84	0.203067201759172\\
57.86	0.203067201759172\\
57.88	0.203067201759172\\
57.9	0.203067201759172\\
57.92	0.203067201759172\\
57.94	0.203067201759172\\
57.96	0.203067201759172\\
57.98	0.203067201759172\\
58	0.203067201759172\\
58.02	0.203067201759172\\
58.04	0.203067201759172\\
58.06	0.203067201759172\\
58.08	0.203067201759172\\
58.1	0.203067201759172\\
58.12	0.203067201759172\\
58.14	0.203067201759172\\
58.16	0.203067201759172\\
58.18	0.203067201759172\\
58.2	0.203067201759172\\
58.22	0.203067201759172\\
58.24	0.203067201759172\\
58.26	0.203067201759172\\
58.28	0.203067201759172\\
58.3	0.203067201759172\\
58.32	0.203067201759172\\
58.34	0.203067201759172\\
58.36	0.203067201759172\\
58.38	0.203067201759172\\
58.4	0.203067201759172\\
58.42	0.203067201759172\\
58.44	0.203067201759172\\
58.46	0.203067201759172\\
58.48	0.203067201759172\\
58.5	0.203067201759172\\
58.52	0.203067201759172\\
58.54	0.203067201759172\\
58.56	0.203067201759172\\
58.58	0.203067201759172\\
58.6	0.203067201759172\\
58.62	0.203067201759171\\
58.64	0.203067201759172\\
58.66	0.203067201759171\\
58.68	0.203067201759172\\
58.7	0.203067201759172\\
58.72	0.203067201759172\\
58.74	0.203067201759172\\
58.76	0.203067201759172\\
58.78	0.203067201759172\\
58.8	0.203067201759172\\
58.82	0.203067201759172\\
58.84	0.203067201759171\\
58.86	0.203067201759172\\
58.88	0.203067201759171\\
58.9	0.203067201759171\\
58.92	0.203067201759172\\
58.94	0.203067201759171\\
58.96	0.203067201759172\\
58.98	0.203067201759172\\
59	0.203067201759172\\
59.02	0.203067201759172\\
59.04	0.203067201759172\\
59.06	0.203067201759172\\
59.08	0.203067201759172\\
59.1	0.203067201759172\\
59.12	0.203067201759172\\
59.14	0.203067201759172\\
59.16	0.203067201759172\\
59.18	0.203067201759172\\
59.2	0.203067201759172\\
59.22	0.203067201759172\\
59.24	0.203067201759172\\
59.26	0.203067201759172\\
59.28	0.203067201759172\\
59.3	0.203067201759172\\
59.32	0.203067201759172\\
59.34	0.203067201759172\\
59.36	0.203067201759172\\
59.38	0.203067201759172\\
59.4	0.203067201759172\\
59.42	0.20306720175917\\
59.44	0.203067201759171\\
59.46	0.203067201759172\\
59.48	0.203067201759172\\
59.5	0.203067201759172\\
59.52	0.203067201759172\\
59.54	0.203067201759172\\
59.56	0.203067201759172\\
59.58	0.203067201759172\\
59.6	0.203067201759171\\
59.62	0.203067201759172\\
59.64	0.203067201759172\\
59.66	0.203067201759172\\
59.68	0.203067201759172\\
59.7	0.203067201759172\\
59.72	0.203067201759172\\
59.74	0.203067201759172\\
59.76	0.203067201759172\\
59.78	0.203067201759172\\
59.8	0.203067201759172\\
59.82	0.203067201759172\\
59.84	0.203067201759172\\
59.86	0.203067201759171\\
59.88	0.203067201759172\\
59.9	0.203067201759172\\
59.92	0.203067201759172\\
59.94	0.203067201759172\\
59.96	0.203067201759172\\
59.98	0.203067201759172\\
60	0.203067201759172\\
};
\addlegendentry{BPF}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.02	0.205\\
0.04	0.445518009590885\\
0.06	0.0668334590465332\\
0.08	0.307086969000702\\
0.1	0.871983597009303\\
0.12	0.580118266901453\\
0.14	0.43860905652269\\
0.16	0.126445472555954\\
0.18	0.316627018718384\\
0.2	0.22828320589284\\
0.22	0.188387770347651\\
0.24	0.180985915226712\\
0.26	0.0373312484676996\\
0.28	0.107404224053054\\
0.3	0.139473309054112\\
0.32	0.125750968252368\\
0.34	0.154423338090409\\
0.36	0.15161698098958\\
0.38	0.139669548183046\\
0.4	0.11755837324871\\
0.42	0.142074749528165\\
0.44	0.172973602985455\\
0.46	0.172581236188657\\
0.48	0.182906254480436\\
0.5	0.187814152544548\\
0.52	0.173778608660516\\
0.54	0.190524328537013\\
0.56	0.209204203805658\\
0.58	0.213962958794089\\
0.6	0.19905005824139\\
0.62	0.199814945242124\\
0.64	0.207424123657954\\
0.66	0.223619223328457\\
0.68	0.208541043557071\\
0.7	0.2079597939776\\
0.72	0.216545539179311\\
0.74	0.218729797981525\\
0.76	0.217209014265249\\
0.78	0.218034949807096\\
0.8	0.218104684853931\\
0.82	0.218178674945554\\
0.84	0.220518571787181\\
0.86	0.222216598045059\\
0.88	0.221167850417203\\
0.9	0.218201523503277\\
0.92	0.223113194150093\\
0.94	0.223027881372569\\
0.96	0.222257132129712\\
0.98	0.219936998524978\\
1	0.214023771763553\\
1.02	0.207478341151437\\
1.04	0.209737783049856\\
1.06	0.217869249272703\\
1.08	0.229121058279915\\
1.1	0.234955827777641\\
1.12	0.23239346676907\\
1.14	0.234807528626896\\
1.16	0.235346889265697\\
1.18	0.233950280762036\\
1.2	0.23582352488708\\
1.22	0.240170668853851\\
1.24	0.241720213890545\\
1.26	0.233523562635107\\
1.28	0.243865016513097\\
1.3	0.245420570596059\\
1.32	0.244497857652229\\
1.34	0.243893835817567\\
1.36	0.245941154912111\\
1.38	0.246770886113736\\
1.4	0.246019472693754\\
1.42	0.24758355321012\\
1.44	0.251180635992967\\
1.46	0.252589146172717\\
1.48	0.245374079414797\\
1.5	0.242245874089769\\
1.52	0.245742604251758\\
1.54	0.240835257704968\\
1.56	0.24085461224077\\
1.58	0.244905702635617\\
1.6	0.24381852205895\\
1.62	0.241914740183884\\
1.64	0.243272683512049\\
1.66	0.24506991379781\\
1.68	0.244354277982266\\
1.7	0.244053484956741\\
1.72	0.244108687350275\\
1.74	0.253410123078375\\
1.76	0.253560379921718\\
1.78	0.251608066511295\\
1.8	0.245999550765779\\
1.82	0.247136243856235\\
1.84	0.243441995550331\\
1.86	0.236588111830524\\
1.88	0.232947583866237\\
1.9	0.235656778321699\\
1.92	0.229897408015302\\
1.94	0.222366240542461\\
1.96	0.226461433586174\\
1.98	0.214001338456082\\
2	0.21140992654672\\
2.02	0.211906495030066\\
2.04	0.209035777355856\\
2.06	0.203581684619558\\
2.08	0.211632745706797\\
2.1	0.208748452983394\\
2.12	0.219775118608988\\
2.14	0.214447776843003\\
2.16	0.213560092141983\\
2.18	0.214442933822597\\
2.2	0.211760719767671\\
2.22	0.208000420863902\\
2.24	0.20905928764895\\
2.26	0.210887672497296\\
2.28	0.206412081905946\\
2.3	0.204700687319367\\
2.32	0.215187165676127\\
2.34	0.201435708851632\\
2.36	0.203600658117389\\
2.38	0.199969919640761\\
2.4	0.198583863654104\\
2.42	0.193997660513723\\
2.44	0.194637245646042\\
2.46	0.197896899795211\\
2.48	0.194839673784488\\
2.5	0.192537615954413\\
2.52	0.194449462779495\\
2.54	0.19511968372119\\
2.56	0.19529440850354\\
2.58	0.189153052519482\\
2.6	0.192289328187167\\
2.62	0.184615752838466\\
2.64	0.184810341312487\\
2.66	0.186926600855808\\
2.68	0.183178585067622\\
2.7	0.186578488567833\\
2.72	0.192056549877844\\
2.74	0.189024400367819\\
2.76	0.188283315101304\\
2.78	0.178463314174308\\
2.8	0.178373517606437\\
2.82	0.165380536523138\\
2.84	0.165350242844853\\
2.86	0.165007911577223\\
2.88	0.165161744678803\\
2.9	0.169231774919813\\
2.92	0.167387217528645\\
2.94	0.164325917960693\\
2.96	0.17095037042827\\
2.98	0.17427547699938\\
3	0.186501133123958\\
3.02	0.1944451044189\\
3.04	0.191303584173542\\
3.06	0.185961435520395\\
3.08	0.185068635739667\\
3.1	0.196073731803843\\
3.12	0.199452032335562\\
3.14	0.19671420132221\\
3.16	0.195803119998468\\
3.18	0.198037515326197\\
3.2	0.196962358191474\\
3.22	0.189808475730968\\
3.24	0.186786040888643\\
3.26	0.18671438763889\\
3.28	0.184268195567987\\
3.3	0.181639234591462\\
3.32	0.182244185340854\\
3.34	0.178335402062072\\
3.36	0.179368273842102\\
3.38	0.181864136962112\\
3.4	0.180295854880242\\
3.42	0.184806797123789\\
3.44	0.191225224297207\\
3.46	0.1928642825119\\
3.48	0.193103885796607\\
3.5	0.198310990457177\\
3.52	0.198938200871746\\
3.54	0.199666192485811\\
3.56	0.201783507065969\\
3.58	0.204008810947497\\
3.6	0.204459383992705\\
3.62	0.20760044230096\\
3.64	0.203993894267388\\
3.66	0.206952483083755\\
3.68	0.207426751478217\\
3.7	0.208534078226265\\
3.72	0.209910313603871\\
3.74	0.209046954365401\\
3.76	0.211869955946064\\
3.78	0.211680806427038\\
3.8	0.208593497795077\\
3.82	0.208540291920243\\
3.84	0.205852241081349\\
3.86	0.202284613869099\\
3.88	0.202992712392501\\
3.9	0.199789013446808\\
3.92	0.199407496458182\\
3.94	0.19719356261882\\
3.96	0.192164270850232\\
3.98	0.194756728030428\\
4	0.19451939269639\\
4.02	0.193742477757588\\
4.04	0.1950191654137\\
4.06	0.198231887381441\\
4.08	0.196855860499245\\
4.1	0.195389415012854\\
4.12	0.194488186499739\\
4.14	0.190905286493661\\
4.16	0.189955855008265\\
4.18	0.188099893611878\\
4.2	0.188068215853953\\
4.22	0.186469087218\\
4.24	0.187112645418719\\
4.26	0.184036887358371\\
4.28	0.182882746338192\\
4.3	0.181958291622033\\
4.32	0.184369730131002\\
4.34	0.18641764184223\\
4.36	0.186626906178423\\
4.38	0.186462281324152\\
4.4	0.185807306333461\\
4.42	0.182192738770198\\
4.44	0.179135487116858\\
4.46	0.181424517282471\\
4.48	0.183115594843104\\
4.5	0.184392836956054\\
4.52	0.177525879649801\\
4.54	0.178045723749968\\
4.56	0.179906600875274\\
4.58	0.180556536039331\\
4.6	0.175998900150916\\
4.62	0.176542373941128\\
4.64	0.172992079930937\\
4.66	0.174148996998976\\
4.68	0.169748685611546\\
4.7	0.172480619815797\\
4.72	0.170043649637102\\
4.74	0.175952599023155\\
4.76	0.174551140213543\\
4.78	0.17212383432474\\
4.8	0.173354049239912\\
4.82	0.172619515277838\\
4.84	0.173012222693949\\
4.86	0.171591636332227\\
4.88	0.17396928226461\\
4.9	0.17254780856045\\
4.92	0.171773841611669\\
4.94	0.176135122843495\\
4.96	0.176911414390154\\
4.98	0.17871914221857\\
5	0.181276887418621\\
5.02	0.179504423806526\\
5.04	0.176535205002453\\
5.06	0.178032229228877\\
5.08	0.177160566039829\\
5.1	0.174960771728851\\
5.12	0.17663563094444\\
5.14	0.174594486333501\\
5.16	0.178759518859518\\
5.18	0.177665887583401\\
5.2	0.178994202355883\\
5.22	0.183335017035229\\
5.24	0.183933060632088\\
5.26	0.186233888389261\\
5.28	0.184722430851566\\
5.3	0.185454135665991\\
5.32	0.184669400123318\\
5.34	0.188099343899261\\
5.36	0.188794330718479\\
5.38	0.19024159139703\\
5.4	0.191688368929435\\
5.42	0.193591262635058\\
5.44	0.195503357895091\\
5.46	0.19471791427967\\
5.48	0.192262922542261\\
5.5	0.19151302556723\\
5.52	0.192855402015331\\
5.54	0.191017449842446\\
5.56	0.19211205298331\\
5.58	0.1884464961435\\
5.6	0.188675957452237\\
5.62	0.187504845540717\\
5.64	0.186400646734113\\
5.66	0.190231914125682\\
5.68	0.189350247492535\\
5.7	0.192221715647976\\
5.72	0.190719494723132\\
5.74	0.191630872994029\\
5.76	0.191696260265624\\
5.78	0.192573729968891\\
5.8	0.193624268817919\\
5.82	0.195036557016367\\
5.84	0.197590587505965\\
5.86	0.198446856234664\\
5.88	0.197975139562241\\
5.9	0.197002685747599\\
5.92	0.196620710761627\\
5.94	0.195063601102745\\
5.96	0.193929984296854\\
5.98	0.194099728817104\\
6	0.194496099397887\\
6.02	0.196964025169822\\
6.04	0.196665737902862\\
6.06	0.198409478106646\\
6.08	0.196120054659305\\
6.1	0.196989562157928\\
6.12	0.198712595756076\\
6.14	0.196764126763875\\
6.16	0.197296139103584\\
6.18	0.196134580874422\\
6.2	0.197477044273722\\
6.22	0.196160781350485\\
6.24	0.194927832569217\\
6.26	0.196586905347309\\
6.28	0.197862886247123\\
6.3	0.197854626106615\\
6.32	0.198803943419744\\
6.34	0.199198103414664\\
6.36	0.199160827131005\\
6.38	0.199340752112592\\
6.4	0.198349788766117\\
6.42	0.199740227606243\\
6.44	0.199098001118055\\
6.46	0.198897997194088\\
6.48	0.201454852799739\\
6.5	0.202170768560039\\
6.52	0.201575465926461\\
6.54	0.200804103973455\\
6.56	0.199701630465715\\
6.58	0.197820341496431\\
6.6	0.198680388635222\\
6.62	0.199823664908078\\
6.64	0.199132045552891\\
6.66	0.198832326785463\\
6.68	0.199173426683589\\
6.7	0.198276521118954\\
6.72	0.197315006878273\\
6.74	0.199089393715192\\
6.76	0.199956875262315\\
6.78	0.198972449100903\\
6.8	0.198724720284533\\
6.82	0.199144321837109\\
6.84	0.199201402294956\\
6.86	0.196320150047448\\
6.88	0.197166979726578\\
6.9	0.19578240836877\\
6.92	0.194761335273214\\
6.94	0.193522721915981\\
6.96	0.192428795340645\\
6.98	0.192474928022225\\
7	0.194767038725166\\
7.02	0.194751422886592\\
7.04	0.195236130491056\\
7.06	0.196247364319535\\
7.08	0.198843285156374\\
7.1	0.199904051924436\\
7.12	0.198976385092929\\
7.14	0.196980151821094\\
7.16	0.195523240805007\\
7.18	0.194751301953696\\
7.2	0.192697198143876\\
7.22	0.193393298055813\\
7.24	0.196003547206962\\
7.26	0.196444310533587\\
7.28	0.19472621940685\\
7.3	0.195208586320453\\
7.32	0.194783439211864\\
7.34	0.19327955569699\\
7.36	0.192341610996006\\
7.38	0.194312723749056\\
7.4	0.194346437587013\\
7.42	0.192989386112345\\
7.44	0.192187946855662\\
7.46	0.191204790797983\\
7.48	0.192034265253443\\
7.5	0.190572644878884\\
7.52	0.18983522261356\\
7.54	0.190996096689839\\
7.56	0.191199671319072\\
7.58	0.189932051902057\\
7.6	0.187462860179711\\
7.62	0.188159260814933\\
7.64	0.185724728797307\\
7.66	0.185621425416652\\
7.68	0.186522677843345\\
7.7	0.187202967411141\\
7.72	0.186638349385755\\
7.74	0.187577803731132\\
7.76	0.186440128166445\\
7.78	0.185607305520334\\
7.8	0.187380805881564\\
7.82	0.189364094232746\\
7.84	0.189703277787648\\
7.86	0.192070421876558\\
7.88	0.193895646210138\\
7.9	0.192966470236572\\
7.92	0.191734507920363\\
7.94	0.191660588421054\\
7.96	0.191394409688079\\
7.98	0.191154086715506\\
8	0.190638762882384\\
8.02	0.189148010735632\\
8.04	0.187889207035829\\
8.06	0.186735773316315\\
8.08	0.186417904963577\\
8.1	0.185135420350302\\
8.12	0.184431794856706\\
8.14	0.184914057769516\\
8.16	0.186156639100426\\
8.18	0.187598290258443\\
8.2	0.187281825987206\\
8.22	0.186278612410173\\
8.24	0.186416580619433\\
8.26	0.188422410317854\\
8.28	0.189970714704563\\
8.3	0.189198023456735\\
8.32	0.188008229388168\\
8.34	0.187128023664112\\
8.36	0.188574124270375\\
8.38	0.189098636385767\\
8.4	0.188397609733973\\
8.42	0.187478484626818\\
8.44	0.187079993520541\\
8.46	0.186768494797903\\
8.48	0.186206303953662\\
8.5	0.186798069391584\\
8.52	0.188741645456253\\
8.54	0.187747458545443\\
8.56	0.190434203834382\\
8.58	0.190293895109965\\
8.6	0.188837200948303\\
8.62	0.191367568163557\\
8.64	0.192133503364038\\
8.66	0.19335187592603\\
8.68	0.193743267262949\\
8.7	0.190744203716356\\
8.72	0.193104524333271\\
8.74	0.194493368761925\\
8.76	0.193717746158604\\
8.78	0.194248445552432\\
8.8	0.193061557148321\\
8.82	0.194558624865304\\
8.84	0.194887138197251\\
8.86	0.194136150047511\\
8.88	0.193082223991327\\
8.9	0.193156710267809\\
8.92	0.19434641019707\\
8.94	0.193552476640216\\
8.96	0.193584119216565\\
8.98	0.195107638924262\\
9	0.1959811441358\\
9.02	0.192946973967989\\
9.04	0.194328621376994\\
9.06	0.194214334773337\\
9.08	0.194539948129004\\
9.1	0.194307112224861\\
9.12	0.192923807873089\\
9.14	0.193797980724554\\
9.16	0.193966159591108\\
9.18	0.19357355789798\\
9.2	0.193655401919007\\
9.22	0.193674881002228\\
9.24	0.193637906724777\\
9.26	0.192767336830272\\
9.28	0.193742001668544\\
9.3	0.195419083434611\\
9.32	0.194388383146056\\
9.34	0.195044362924393\\
9.36	0.193865247718638\\
9.38	0.193740030322293\\
9.4	0.192423252813133\\
9.42	0.192305437974969\\
9.44	0.195473984460814\\
9.46	0.19822052794254\\
9.48	0.200210046881577\\
9.5	0.198852593790723\\
9.52	0.199321788099667\\
9.54	0.198791103715036\\
9.56	0.198772268041427\\
9.58	0.197230689140064\\
9.6	0.197658913839642\\
9.62	0.199775354338359\\
9.64	0.200232029987691\\
9.66	0.199817136666457\\
9.68	0.200014824624278\\
9.7	0.200609644136636\\
9.72	0.198778234793123\\
9.74	0.197828755663969\\
9.76	0.197457879639951\\
9.78	0.197513211845744\\
9.8	0.196829676788849\\
9.82	0.197021772755041\\
9.84	0.198289177611633\\
9.86	0.196878570180107\\
9.88	0.19753332881819\\
9.9	0.195638997272863\\
9.92	0.194558039241013\\
9.94	0.194950067738203\\
9.96	0.195171169099731\\
9.98	0.194616656469105\\
10	0.194175343098649\\
10.02	0.192853248555681\\
10.04	0.193120389481717\\
10.06	0.193484866652479\\
10.08	0.195675959849188\\
10.1	0.195550016800005\\
10.12	0.194678283001295\\
10.14	0.193653830023153\\
10.16	0.194521670724211\\
10.18	0.194012065424625\\
10.2	0.19436525698091\\
10.22	0.195005746420569\\
10.24	0.195527292360717\\
10.26	0.196080228989145\\
10.28	0.197099167490242\\
10.3	0.197522628990885\\
10.32	0.197542379534884\\
10.34	0.197225579343471\\
10.36	0.196454438036065\\
10.38	0.19631078845928\\
10.4	0.19685354196673\\
10.42	0.196782869382576\\
10.44	0.197410683318639\\
10.46	0.198283432064716\\
10.48	0.199232123842564\\
10.5	0.198856733869015\\
10.52	0.198800962839268\\
10.54	0.198453437328435\\
10.56	0.199142711676647\\
10.58	0.199055262344679\\
10.6	0.198252840976108\\
10.62	0.1979602864439\\
10.64	0.198399386701694\\
10.66	0.198875289197413\\
10.68	0.199032274212316\\
10.7	0.199431066361961\\
10.72	0.199307078747795\\
10.74	0.199183363748218\\
10.76	0.198646212811035\\
10.78	0.197963895678811\\
10.8	0.19824865047702\\
10.82	0.198305791786146\\
10.84	0.198806369304235\\
10.86	0.198322302148528\\
10.88	0.198485213150515\\
10.9	0.198647423365223\\
10.92	0.198629148080585\\
10.94	0.199789401537773\\
10.96	0.201733801552361\\
10.98	0.200299186605663\\
11	0.201711338688683\\
11.02	0.202618391247463\\
11.04	0.202489275665788\\
11.06	0.202043802628592\\
11.08	0.201102134943066\\
11.1	0.200432615807474\\
11.12	0.201556829094331\\
11.14	0.201635889247267\\
11.16	0.202760384191349\\
11.18	0.204546565130962\\
11.2	0.20428246784694\\
11.22	0.203244326661765\\
11.24	0.202619883631829\\
11.26	0.201955017739796\\
11.28	0.20279977212992\\
11.3	0.202785080670703\\
11.32	0.204255094421976\\
11.34	0.203068692358274\\
11.36	0.203520781891134\\
11.38	0.203958317368909\\
11.4	0.204165512263004\\
11.42	0.203673834380801\\
11.44	0.204419050741925\\
11.46	0.203340730931308\\
11.48	0.203264563106798\\
11.5	0.203239124062278\\
11.52	0.203902669439075\\
11.54	0.203797664797434\\
11.56	0.202731252325287\\
11.58	0.203196689850515\\
11.6	0.203378519478798\\
11.62	0.203673182682565\\
11.64	0.203052178110483\\
11.66	0.201242017439618\\
11.68	0.200516233911268\\
11.7	0.200067441198288\\
11.72	0.200016840649948\\
11.74	0.199399853470663\\
11.76	0.199059797325627\\
11.78	0.198414805980308\\
11.8	0.197844950467732\\
11.82	0.198382478415622\\
11.84	0.197936161533069\\
11.86	0.197084702196944\\
11.88	0.196766163998726\\
11.9	0.19739688213152\\
11.92	0.197616510846131\\
11.94	0.198082936508423\\
11.96	0.198098692310724\\
11.98	0.198265790617604\\
12	0.198014817855132\\
12.02	0.199182915551533\\
12.04	0.199074421090368\\
12.06	0.198485015850003\\
12.08	0.19851296041787\\
12.1	0.199675542904181\\
12.12	0.199067168719933\\
12.14	0.198599169230782\\
12.16	0.197828191815747\\
12.18	0.197218150511581\\
12.2	0.197519275153365\\
12.22	0.198127180930063\\
12.24	0.19812901925904\\
12.26	0.198393043225058\\
12.28	0.199583251013971\\
12.3	0.200243035268779\\
12.32	0.199754074069442\\
12.34	0.200067191776924\\
12.36	0.200676998435625\\
12.38	0.200585742053465\\
12.4	0.201311791097779\\
12.42	0.201972577645809\\
12.44	0.202553554056038\\
12.46	0.201336659599557\\
12.48	0.201009857413096\\
12.5	0.200167924088173\\
12.52	0.200228475884135\\
12.54	0.1994885826365\\
12.56	0.198173990117423\\
12.58	0.198306536130195\\
12.6	0.198943031939842\\
12.62	0.198937476233039\\
12.64	0.198754402989226\\
12.66	0.199395759854048\\
12.68	0.199621408128251\\
12.7	0.199490615292588\\
12.72	0.200535957279405\\
12.74	0.20037745203267\\
12.76	0.200512039676258\\
12.78	0.20077087826774\\
12.8	0.201100057450503\\
12.82	0.201377066507039\\
12.84	0.201093166154843\\
12.86	0.201638630378343\\
12.88	0.2012141574671\\
12.9	0.201112555027663\\
12.92	0.201147556348487\\
12.94	0.201961139938091\\
12.96	0.202128110988865\\
12.98	0.202335626214038\\
13	0.203113390647522\\
13.02	0.204356728118412\\
13.04	0.205401939195948\\
13.06	0.206149122421792\\
13.08	0.206179781144825\\
13.1	0.206182110286411\\
13.12	0.206544924459492\\
13.14	0.206669273937958\\
13.16	0.207704247716093\\
13.18	0.208361514851517\\
13.2	0.208666987213393\\
13.22	0.209230868521176\\
13.24	0.208717464931696\\
13.26	0.209425394964003\\
13.28	0.209251127409913\\
13.3	0.209135681493284\\
13.32	0.209217419480902\\
13.34	0.209556534975877\\
13.36	0.209695192540885\\
13.38	0.209861101619492\\
13.4	0.209903318735172\\
13.42	0.209447358387769\\
13.44	0.209444525100643\\
13.46	0.209749344525429\\
13.48	0.209763327917351\\
13.5	0.209823524990848\\
13.52	0.209824822787611\\
13.54	0.209825071975267\\
13.56	0.209853012841618\\
13.58	0.209842561149519\\
13.6	0.209855721448706\\
13.62	0.209904565356041\\
13.64	0.209896960502032\\
13.66	0.209826203272932\\
13.68	0.2096702165614\\
13.7	0.209571446544432\\
13.72	0.209553228258934\\
13.74	0.209612923139465\\
13.76	0.209610597578894\\
13.78	0.209613292016991\\
13.8	0.209607709479426\\
13.82	0.209595149533638\\
13.84	0.209468869319477\\
13.86	0.209354843941674\\
13.88	0.209459609484967\\
13.9	0.20967570161132\\
13.92	0.209711986152418\\
13.94	0.209950511836689\\
13.96	0.209847940322217\\
13.98	0.20995935448646\\
14	0.209842180739316\\
14.02	0.209874527399251\\
14.04	0.209734938291302\\
14.06	0.209589742614461\\
14.08	0.209729022655807\\
14.1	0.209861117827957\\
14.12	0.209921092184042\\
14.14	0.209865996217453\\
14.16	0.210223999150594\\
14.18	0.210859579024798\\
14.2	0.210361101342481\\
14.22	0.210849832855158\\
14.24	0.210925167959917\\
14.26	0.21063645346974\\
14.28	0.211238882380098\\
14.3	0.211785599126589\\
14.32	0.21153135843649\\
14.34	0.211286859883359\\
14.36	0.211464655140297\\
14.38	0.210881897504338\\
14.4	0.210693028196483\\
14.42	0.210609890055769\\
14.44	0.210862174630008\\
14.46	0.210081637498855\\
14.48	0.210538196398983\\
14.5	0.210411091264342\\
14.52	0.210049085112798\\
14.54	0.210192905849336\\
14.56	0.210214229157121\\
14.58	0.210697385252312\\
14.6	0.21055218583099\\
14.62	0.209999928084572\\
14.64	0.210106296371785\\
14.66	0.210107430052283\\
14.68	0.209185363643403\\
14.7	0.209477125646892\\
14.72	0.210027127192962\\
14.74	0.210146158453594\\
14.76	0.209351462562772\\
14.78	0.208438664928061\\
14.8	0.207501489246594\\
14.82	0.206847017551393\\
14.84	0.206553553819848\\
14.86	0.206132285563289\\
14.88	0.205637462128013\\
14.9	0.20566978859928\\
14.92	0.205059643528476\\
14.94	0.204792241888932\\
14.96	0.205014153283761\\
14.98	0.204720343820249\\
15	0.204909768733265\\
15.02	0.20516454095434\\
15.04	0.204848877420555\\
15.06	0.205220592281214\\
15.08	0.205643611038374\\
15.1	0.205596250364491\\
15.12	0.205304457781515\\
15.14	0.205450426112604\\
15.16	0.205441952676619\\
15.18	0.205328888914561\\
15.2	0.205161996145107\\
15.22	0.205194448150766\\
15.24	0.205377608110445\\
15.26	0.20561733973314\\
15.28	0.205649508710306\\
15.3	0.205234383886708\\
15.32	0.205586741480706\\
15.34	0.204500048385796\\
15.36	0.20474028273357\\
15.38	0.203961392145254\\
15.4	0.204278201034707\\
15.42	0.204150416018353\\
15.44	0.203592019918884\\
15.46	0.203524574523684\\
15.48	0.203689036708239\\
15.5	0.203767446222538\\
15.52	0.204172835640821\\
15.54	0.203183545091781\\
15.56	0.20273100278258\\
15.58	0.202789126426957\\
15.6	0.203121159690211\\
15.62	0.203104363353949\\
15.64	0.202605443383211\\
15.66	0.202697134910292\\
15.68	0.202850672712403\\
15.7	0.20204740943036\\
15.72	0.20098860557569\\
15.74	0.201079560169863\\
15.76	0.200938853283922\\
15.78	0.200033238119237\\
15.8	0.199476663838453\\
15.82	0.199829770002979\\
15.84	0.199775593310265\\
15.86	0.200162785456948\\
15.88	0.200193603714011\\
15.9	0.200283936955046\\
15.92	0.200690053305275\\
15.94	0.200814011351036\\
15.96	0.200467347338853\\
15.98	0.200495262722292\\
16	0.201180874091826\\
16.02	0.200416803498141\\
16.04	0.200874415279271\\
16.06	0.201597923651056\\
16.08	0.201148003787012\\
16.1	0.200961694806753\\
16.12	0.201018489032642\\
16.14	0.200455735361494\\
16.16	0.199476036759847\\
16.18	0.199262215628729\\
16.2	0.199591726352917\\
16.22	0.201006165628928\\
16.24	0.201865953270122\\
16.26	0.202559700169374\\
16.28	0.202665033719695\\
16.3	0.202110541682845\\
16.32	0.202056862533213\\
16.34	0.202467636978855\\
16.36	0.202595688993295\\
16.38	0.203282507673998\\
16.4	0.202965286834472\\
16.42	0.203112225932478\\
16.44	0.203012715712763\\
16.46	0.202907086819941\\
16.48	0.202474576276365\\
16.5	0.201874655053248\\
16.52	0.201544102503551\\
16.54	0.201396702033649\\
16.56	0.202319448068863\\
16.58	0.202341260126228\\
16.6	0.201963259341495\\
16.62	0.201555646363249\\
16.64	0.201895153688548\\
16.66	0.201886342255944\\
16.68	0.201131614520898\\
16.7	0.200822469803247\\
16.72	0.200727561915058\\
16.74	0.200651061918774\\
16.76	0.199633428367521\\
16.78	0.199454534973509\\
16.8	0.199071288450405\\
16.82	0.198539977622963\\
16.84	0.197780088551573\\
16.86	0.197714165730652\\
16.88	0.198091769270999\\
16.9	0.197226363795583\\
16.92	0.196881705088916\\
16.94	0.197036427731079\\
16.96	0.197612445290767\\
16.98	0.197394432128901\\
17	0.197785449454535\\
17.02	0.198822236214192\\
17.04	0.199023946764667\\
17.06	0.199418750921328\\
17.08	0.200046919201622\\
17.1	0.20002663806196\\
17.12	0.198907987274804\\
17.14	0.198948802296529\\
17.16	0.19895368850732\\
17.18	0.19855650476193\\
17.2	0.19887185061418\\
17.22	0.199068407179289\\
17.24	0.19837487122405\\
17.26	0.198511762804419\\
17.28	0.198358412339097\\
17.3	0.198249784655399\\
17.32	0.197841708204901\\
17.34	0.197971611373227\\
17.36	0.198640712400198\\
17.38	0.197728123139049\\
17.4	0.197050617805626\\
17.42	0.198223370357091\\
17.44	0.199546689030435\\
17.46	0.200290913872073\\
17.48	0.20010086298545\\
17.5	0.200425724663659\\
17.52	0.201983585520987\\
17.54	0.201723998038217\\
17.56	0.200955030766176\\
17.58	0.200367836558535\\
17.6	0.200377498796985\\
17.62	0.200478449780978\\
17.64	0.200588161027887\\
17.66	0.201123368989853\\
17.68	0.202094447905166\\
17.7	0.201848736685787\\
17.72	0.202269513515688\\
17.74	0.20124899193525\\
17.76	0.202427615925652\\
17.78	0.202504037964077\\
17.8	0.203486498186355\\
17.82	0.203500830691795\\
17.84	0.204137437641645\\
17.86	0.204104659686373\\
17.88	0.204572378208516\\
17.9	0.204482890277255\\
17.92	0.204888713874112\\
17.94	0.20472215919067\\
17.96	0.203597730246294\\
17.98	0.203998237724806\\
18	0.204074858993592\\
18.02	0.203687565903064\\
18.04	0.204226774735029\\
18.06	0.204810401340469\\
18.08	0.204663246914594\\
18.1	0.204317142178293\\
18.12	0.204058839471149\\
18.14	0.204689252506359\\
18.16	0.204245434020628\\
18.18	0.204076360190211\\
18.2	0.203097190366645\\
18.22	0.204042447082873\\
18.24	0.20433976773819\\
18.26	0.204520562217119\\
18.28	0.204487220388025\\
18.3	0.205050911942031\\
18.32	0.204710250639145\\
18.34	0.204390067035804\\
18.36	0.204656205310499\\
18.38	0.20445325317417\\
18.4	0.20463027740712\\
18.42	0.204408664984131\\
18.44	0.204207983363519\\
18.46	0.203831262606066\\
18.48	0.203740238684941\\
18.5	0.204004829768753\\
18.52	0.203915332143545\\
18.54	0.203681952761317\\
18.56	0.203483944080568\\
18.58	0.203023433734818\\
18.6	0.203198237257819\\
18.62	0.203306993631633\\
18.64	0.203294041414071\\
18.66	0.203205817322028\\
18.68	0.203080464834022\\
18.7	0.203053625354521\\
18.72	0.202650889655541\\
18.74	0.202927309557559\\
18.76	0.202747022763495\\
18.78	0.202902504866402\\
18.8	0.203559076893823\\
18.82	0.203883669906427\\
18.84	0.20423931104726\\
18.86	0.203788448841862\\
18.88	0.2031679001028\\
18.9	0.203140516008586\\
18.92	0.203342780749643\\
18.94	0.203342931257335\\
18.96	0.203459750759441\\
18.98	0.204225798663394\\
19	0.20400974369625\\
19.02	0.204004236699014\\
19.04	0.204582843278332\\
19.06	0.205013689304518\\
19.08	0.20480998689238\\
19.1	0.205063644460329\\
19.12	0.205701283584189\\
19.14	0.205902932236398\\
19.16	0.206052350785805\\
19.18	0.206106316523139\\
19.2	0.206246592962395\\
19.22	0.20641842870012\\
19.24	0.206950829626906\\
19.26	0.206668415733642\\
19.28	0.206994614176713\\
19.3	0.207283677371783\\
19.32	0.20728247301108\\
19.34	0.207103851930051\\
19.36	0.207480776731038\\
19.38	0.207211997024768\\
19.4	0.207627558936558\\
19.42	0.207923260792472\\
19.44	0.207912074730226\\
19.46	0.208165673569951\\
19.48	0.208394814721124\\
19.5	0.208466812465128\\
19.52	0.208292951017026\\
19.54	0.208166951333226\\
19.56	0.20816602656107\\
19.58	0.207771236110254\\
19.6	0.20779166841297\\
19.62	0.207977815206051\\
19.64	0.207883134498398\\
19.66	0.207912263458163\\
19.68	0.207986430469314\\
19.7	0.207864739315124\\
19.72	0.207949720009032\\
19.74	0.207934672384829\\
19.76	0.207841631457712\\
19.78	0.207773015642814\\
19.8	0.207772625494331\\
19.82	0.207776048497147\\
19.84	0.207769594518382\\
19.86	0.207755722296025\\
19.88	0.207749360241484\\
19.9	0.207575499494275\\
19.92	0.207519669045331\\
19.94	0.207453557117694\\
19.96	0.207701999740863\\
19.98	0.207684608911831\\
20	0.20767477111203\\
20.02	0.207801150321917\\
20.04	0.207768413947223\\
20.06	0.207801627318619\\
20.08	0.207786092770832\\
20.1	0.207781499551501\\
20.12	0.207755254052464\\
20.14	0.20814955097524\\
20.16	0.208033745773765\\
20.18	0.208246943073144\\
20.2	0.208268376289975\\
20.22	0.208528548837517\\
20.24	0.208824109627001\\
20.26	0.208825237320737\\
20.28	0.208840054815773\\
20.3	0.20892381104346\\
20.32	0.208911387131181\\
20.34	0.208946384345632\\
20.36	0.208726012339108\\
20.38	0.208716492849155\\
20.4	0.208607664062068\\
20.42	0.208785122389938\\
20.44	0.208950188595883\\
20.46	0.208734553428296\\
20.48	0.20865114509293\\
20.5	0.208655595256912\\
20.52	0.208725709450371\\
20.54	0.208120108697582\\
20.56	0.208489561766455\\
20.58	0.20840947373531\\
20.6	0.208482419289179\\
20.62	0.208106236926957\\
20.64	0.207555772020548\\
20.66	0.207011865282025\\
20.68	0.207069683478063\\
20.7	0.206725661227756\\
20.72	0.206724901263412\\
20.74	0.206640656310764\\
20.76	0.206798742350817\\
20.78	0.206548257212503\\
20.8	0.206588194253032\\
20.82	0.20634421278321\\
20.84	0.206337379646464\\
20.86	0.206375815870263\\
20.88	0.206546944377725\\
20.9	0.206222996305747\\
20.92	0.206284003641103\\
20.94	0.206457528995544\\
20.96	0.206493287279165\\
20.98	0.206503098491206\\
21	0.206101025945738\\
21.02	0.206169536464903\\
21.04	0.206007418311818\\
21.06	0.205942494340883\\
21.08	0.206025302811011\\
21.1	0.206077501142846\\
21.12	0.205051603669332\\
21.14	0.205434768221667\\
21.16	0.205048105186415\\
21.18	0.204905960603137\\
21.2	0.204569161759637\\
21.22	0.204159897459642\\
21.24	0.204626222888093\\
21.26	0.204683132885851\\
21.28	0.204529772067981\\
21.3	0.204786014807898\\
21.32	0.204841553932354\\
21.34	0.204827183795006\\
21.36	0.204977874745072\\
21.38	0.204886468962526\\
21.4	0.204942220435219\\
21.42	0.204643322267295\\
21.44	0.20468406091729\\
21.46	0.204752963883083\\
21.48	0.204889067103775\\
21.5	0.20484362613328\\
21.52	0.205122592372235\\
21.54	0.204990195492983\\
21.56	0.205156572032492\\
21.58	0.205466530507686\\
21.6	0.205674026899016\\
21.62	0.205681620190532\\
21.64	0.205641957398133\\
21.66	0.205469717761957\\
21.68	0.205247168017005\\
21.7	0.205356596460406\\
21.72	0.205371793525373\\
21.74	0.205273148783919\\
21.76	0.205236721467468\\
21.78	0.205163038587649\\
21.8	0.205063153638852\\
21.82	0.204989146478721\\
21.84	0.204996935028641\\
21.86	0.205051429558678\\
21.88	0.204769613872431\\
21.9	0.204578061559634\\
21.92	0.204900212416593\\
21.94	0.205006009747993\\
21.96	0.205095962441567\\
21.98	0.205178042796342\\
22	0.20523966873166\\
22.02	0.205210405975621\\
22.04	0.205202345595703\\
22.06	0.205128855749403\\
22.08	0.205116062623757\\
22.1	0.205008220077139\\
22.12	0.20496807382753\\
22.14	0.204890945754759\\
22.16	0.204640372918646\\
22.18	0.204532694209137\\
22.2	0.204536587521856\\
22.22	0.204811900522099\\
22.24	0.204467373213786\\
22.26	0.20425930269487\\
22.28	0.204208224861975\\
22.3	0.204310191042144\\
22.32	0.204246783483456\\
22.34	0.204112990419819\\
22.36	0.20421803406214\\
22.38	0.204068811158678\\
22.4	0.203964810095522\\
22.42	0.203909897942409\\
22.44	0.204512011624387\\
22.46	0.204631654802038\\
22.48	0.205078526304039\\
22.5	0.205256889777117\\
22.52	0.205237011327776\\
22.54	0.205103208440788\\
22.56	0.2051060431321\\
22.58	0.204723051437786\\
22.6	0.204498535282367\\
22.62	0.204850241370345\\
22.64	0.205053557283536\\
22.66	0.2050029987589\\
22.68	0.205191996542843\\
22.7	0.205192264593393\\
22.72	0.205187324912685\\
22.74	0.205237774932439\\
22.76	0.205203277641483\\
22.78	0.205179720760722\\
22.8	0.205086252719747\\
22.82	0.205084679187198\\
22.84	0.205163184159118\\
22.86	0.205269885098162\\
22.88	0.205064210876943\\
22.9	0.204868761676175\\
22.92	0.205081923884484\\
22.94	0.204931380504857\\
22.96	0.205077569570402\\
22.98	0.204815692074788\\
23	0.204767254454601\\
23.02	0.204553748201775\\
23.04	0.204502522712911\\
23.06	0.204547234955567\\
23.08	0.204468145519337\\
23.1	0.204536503682288\\
23.12	0.205050149349189\\
23.14	0.20503241962291\\
23.16	0.204995174817455\\
23.18	0.204895061447816\\
23.2	0.204996360970404\\
23.22	0.204878398708565\\
23.24	0.205030669556069\\
23.26	0.205150682992149\\
23.28	0.205164127633095\\
23.3	0.204764810590046\\
23.32	0.204938873069293\\
23.34	0.204994960986959\\
23.36	0.204591280018773\\
23.38	0.204837585224682\\
23.4	0.204305596369207\\
23.42	0.204085603168305\\
23.44	0.203872419952944\\
23.46	0.203676307597054\\
23.48	0.203474557837775\\
23.5	0.203254975038921\\
23.52	0.203305074758146\\
23.54	0.203302662019249\\
23.56	0.202980451897101\\
23.58	0.202925659131465\\
23.6	0.202839300721841\\
23.62	0.20289831942806\\
23.64	0.20305492451168\\
23.66	0.203027745831986\\
23.68	0.202746323624974\\
23.7	0.202410302213452\\
23.72	0.202438458833097\\
23.74	0.20250383190067\\
23.76	0.20273312696265\\
23.78	0.20272787231381\\
23.8	0.202711781560684\\
23.82	0.203172522460145\\
23.84	0.202919526518712\\
23.86	0.202887211049526\\
23.88	0.20320182880475\\
23.9	0.203226340111773\\
23.92	0.203251716194653\\
23.94	0.202871468139338\\
23.96	0.203408633622632\\
23.98	0.202227622340458\\
24	0.201833481561451\\
24.02	0.20177489876736\\
24.04	0.201014560924981\\
24.06	0.20050133806985\\
24.08	0.200193033560196\\
24.1	0.200817963179688\\
24.12	0.201257738375161\\
24.14	0.201864612223227\\
24.16	0.201272778188494\\
24.18	0.201264412497431\\
24.2	0.201901778201188\\
24.22	0.201079706055467\\
24.24	0.200087680919952\\
24.26	0.200598721361281\\
24.28	0.202354008531989\\
24.3	0.203530463754083\\
24.32	0.204074081529516\\
24.34	0.204405277830802\\
24.36	0.204291105375455\\
24.38	0.204261037341793\\
24.4	0.203523596071166\\
24.42	0.204212944485047\\
24.44	0.204002158044624\\
24.46	0.204545425668681\\
24.48	0.203782542013739\\
24.5	0.204705013520397\\
24.52	0.204323605907389\\
24.54	0.204708774724175\\
24.56	0.203789348182571\\
24.58	0.203544082955902\\
24.6	0.203421235694194\\
24.62	0.20366687708292\\
24.64	0.202983358550506\\
24.66	0.202782629404882\\
24.68	0.202987859070829\\
24.7	0.202947646695807\\
24.72	0.202768939416284\\
24.74	0.202414526561678\\
24.76	0.202131990558307\\
24.78	0.202441451278801\\
24.8	0.202168672278835\\
24.82	0.202449387182822\\
24.84	0.202332797448977\\
24.86	0.202965824238775\\
24.88	0.202791915955105\\
24.9	0.201981322506593\\
24.92	0.202120118154851\\
24.94	0.20229740651249\\
24.96	0.201974223130675\\
24.98	0.20143318750066\\
25	0.201449660375325\\
25.02	0.201407126822941\\
25.04	0.201611979944191\\
25.06	0.200848999914921\\
25.08	0.200780104800913\\
25.1	0.201301131626609\\
25.12	0.200956604752947\\
25.14	0.202091012601624\\
25.16	0.201741142406907\\
25.18	0.201912296818993\\
25.2	0.202054958208671\\
25.22	0.20161713763108\\
25.24	0.201294024633026\\
25.26	0.201529057510819\\
25.28	0.201442533549002\\
25.3	0.201513758074902\\
25.32	0.200401277549085\\
25.34	0.199947374525847\\
25.36	0.199968023337769\\
25.38	0.199178039654144\\
25.4	0.198801204279147\\
25.42	0.198887544930956\\
25.44	0.198743534863718\\
25.46	0.198058581317977\\
25.48	0.199426400261368\\
25.5	0.199589044917288\\
25.52	0.20026262321195\\
25.54	0.199712929232827\\
25.56	0.200505777880905\\
25.58	0.200120756154492\\
25.6	0.200282947606623\\
25.62	0.199251065138832\\
25.64	0.199172679608441\\
25.66	0.198945269207701\\
25.68	0.198664661839259\\
25.7	0.198431628388576\\
25.72	0.199447155127737\\
25.74	0.199969444286552\\
25.76	0.20034440487651\\
25.78	0.199919547461707\\
25.8	0.199459644581145\\
25.82	0.199621902854283\\
25.84	0.200313455764682\\
25.86	0.20075028794128\\
25.88	0.20098344214645\\
25.9	0.200654624405279\\
25.92	0.200777759011367\\
25.94	0.199903874026261\\
25.96	0.200125967665309\\
25.98	0.200022557826677\\
26	0.200514296214172\\
26.02	0.199982496342585\\
26.04	0.200070022078351\\
26.06	0.199725523190528\\
26.08	0.200186514389523\\
26.1	0.199775082517882\\
26.12	0.200160684679672\\
26.14	0.199629553148109\\
26.16	0.199215077400653\\
26.18	0.199125313453347\\
26.2	0.199185556650761\\
26.22	0.199200059107091\\
26.24	0.199280914393968\\
26.26	0.199416842018856\\
26.28	0.199181255244891\\
26.3	0.199174454456317\\
26.32	0.199155835084567\\
26.34	0.199620343072462\\
26.36	0.199534056517249\\
26.38	0.198974429467622\\
26.4	0.198628983420655\\
26.42	0.198662247589454\\
26.44	0.198704801492983\\
26.46	0.198562501181209\\
26.48	0.199025712563844\\
26.5	0.199224901479235\\
26.52	0.199336451598243\\
26.54	0.199559390381982\\
26.56	0.199193165868273\\
26.58	0.199614301267204\\
26.6	0.199503542642052\\
26.62	0.199810566985663\\
26.64	0.199914124008877\\
26.66	0.199970191089179\\
26.68	0.200202857862986\\
26.7	0.200403283455193\\
26.72	0.20003042816757\\
26.74	0.199917164106178\\
26.76	0.200081312078129\\
26.78	0.200419049142222\\
26.8	0.200312326493329\\
26.82	0.200181392664037\\
26.84	0.200395558296933\\
26.86	0.200396322828242\\
26.88	0.200582861207906\\
26.9	0.200617547303089\\
26.92	0.200623901796896\\
26.94	0.20061362185786\\
26.96	0.20072038850283\\
26.98	0.200289629311589\\
27	0.200537903008011\\
27.02	0.200881877137134\\
27.04	0.200979721671285\\
27.06	0.200917521398671\\
27.08	0.200938183885791\\
27.1	0.200978705636546\\
27.12	0.200967770160519\\
27.14	0.200327552624084\\
27.16	0.201128515843022\\
27.18	0.201547178533336\\
27.2	0.201055208297116\\
27.22	0.201106213664107\\
27.24	0.200826804416787\\
27.26	0.200833787201045\\
27.28	0.200445208269811\\
27.3	0.199638800725035\\
27.32	0.199087744180295\\
27.34	0.198734681575433\\
27.36	0.19799795829137\\
27.38	0.19844772130516\\
27.4	0.19750533285978\\
27.42	0.197843402666828\\
27.44	0.199314209634312\\
27.46	0.198814186521054\\
27.48	0.200153148020772\\
27.5	0.200486947068387\\
27.52	0.200365504619367\\
27.54	0.200621823362886\\
27.56	0.200163816577328\\
27.58	0.198947293972024\\
27.6	0.198099709287676\\
27.62	0.198073278881421\\
27.64	0.198804673984803\\
27.66	0.198330458324365\\
27.68	0.198304375568487\\
27.7	0.198006618484697\\
27.72	0.19810547996956\\
27.74	0.197634433741641\\
27.76	0.197550768586764\\
27.78	0.197780337721256\\
27.8	0.197277959277712\\
27.82	0.197267289321474\\
27.84	0.197237722143906\\
27.86	0.197141042587949\\
27.88	0.197135101476225\\
27.9	0.197432755138629\\
27.92	0.197353749067657\\
27.94	0.197336400071183\\
27.96	0.197563618508654\\
27.98	0.197762541967295\\
28	0.197545265180244\\
28.02	0.197924589242428\\
28.04	0.198102767226407\\
28.06	0.197806851114861\\
28.08	0.198141230312996\\
28.1	0.197823172906304\\
28.12	0.198113113968029\\
28.14	0.198832737809835\\
28.16	0.199101542316621\\
28.18	0.199599260107212\\
28.2	0.19993257470209\\
28.22	0.200302597718343\\
28.24	0.200041041789253\\
28.26	0.199134605623955\\
28.28	0.199002376460293\\
28.3	0.199021431203367\\
28.32	0.198667839162874\\
28.34	0.198036692687343\\
28.36	0.198206852197048\\
28.38	0.197941394312263\\
28.4	0.197497031607803\\
28.42	0.198488781761999\\
28.44	0.198651063236235\\
28.46	0.198989445571293\\
28.48	0.198227800561741\\
28.5	0.197377637011014\\
28.52	0.197154515098701\\
28.54	0.19725562030619\\
28.56	0.196880437997526\\
28.58	0.196658979554978\\
28.6	0.195841336907438\\
28.62	0.196538901140401\\
28.64	0.196168051572426\\
28.66	0.195555774606119\\
28.68	0.195228614962207\\
28.7	0.194890738791517\\
28.72	0.194776409243518\\
28.74	0.194317347704749\\
28.76	0.194299369069763\\
28.78	0.193831974564676\\
28.8	0.194241595911704\\
28.82	0.19427448688796\\
28.84	0.194682804154584\\
28.86	0.19459900936233\\
28.88	0.195058907921385\\
28.9	0.195715512766445\\
28.92	0.195399085069022\\
28.94	0.195578110543181\\
28.96	0.195187282348411\\
28.98	0.194866780999426\\
29	0.195604402925738\\
29.02	0.195389485707797\\
29.04	0.195706271723244\\
29.06	0.195489330375913\\
29.08	0.194833125006414\\
29.1	0.19542225571609\\
29.12	0.1957991299361\\
29.14	0.195365324902785\\
29.16	0.195439412441515\\
29.18	0.19534216418046\\
29.2	0.194995084175171\\
29.22	0.194835911239144\\
29.24	0.194388486821763\\
29.26	0.19396256013254\\
29.28	0.193965967817616\\
29.3	0.193173544544126\\
29.32	0.193192021594095\\
29.34	0.192863704373639\\
29.36	0.193258480031353\\
29.38	0.1936705656419\\
29.4	0.193814851915994\\
29.42	0.193845990113806\\
29.44	0.194080234791015\\
29.46	0.194086767947902\\
29.48	0.194653451415626\\
29.5	0.194795615951884\\
29.52	0.194873889873761\\
29.54	0.194613172098541\\
29.56	0.194177476595163\\
29.58	0.194794338630427\\
29.6	0.194524736569036\\
29.62	0.194654941037569\\
29.64	0.193968253716001\\
29.66	0.193755643482482\\
29.68	0.19396792031348\\
29.7	0.193704919068684\\
29.72	0.193731092278767\\
29.74	0.194311678885138\\
29.76	0.194987846738582\\
29.78	0.194717100420176\\
29.8	0.194604160135248\\
29.82	0.194146244322364\\
29.84	0.194119567752698\\
29.86	0.194261099378096\\
29.88	0.194157455141041\\
29.9	0.19417855422641\\
29.92	0.194723352902173\\
29.94	0.194990964739594\\
29.96	0.195301346015144\\
29.98	0.195355268945855\\
30	0.195150325976511\\
30.02	0.195336691740005\\
30.04	0.196093913850102\\
30.06	0.195479512201953\\
30.08	0.196191049642517\\
30.1	0.197566193275194\\
30.12	0.197203441654885\\
30.14	0.197312420980756\\
30.16	0.197705053147943\\
30.18	0.197858621776515\\
30.2	0.197466428224574\\
30.22	0.198217979601717\\
30.24	0.19806391659002\\
30.26	0.197581757837987\\
30.28	0.198053558280359\\
30.3	0.197813275359124\\
30.32	0.197263230177556\\
30.34	0.196311613277153\\
30.36	0.196045842193913\\
30.38	0.195446955461339\\
30.4	0.196656922051058\\
30.42	0.196056133496322\\
30.44	0.195608237518012\\
30.46	0.196013184225603\\
30.48	0.19549908599174\\
30.5	0.195113970744439\\
30.52	0.194705088524193\\
30.54	0.193939028581292\\
30.56	0.194519029207727\\
30.58	0.194472850454111\\
30.6	0.194521562966155\\
30.62	0.19525350199797\\
30.64	0.195188668101828\\
30.66	0.194976623218914\\
30.68	0.193804128770991\\
30.7	0.193872224062843\\
30.72	0.193368254902149\\
30.74	0.192971248132313\\
30.76	0.193182475012909\\
30.78	0.193071558647404\\
30.8	0.192812390214183\\
30.82	0.192920545327661\\
30.84	0.192821933349499\\
30.86	0.192842921928556\\
30.88	0.193189592016743\\
30.9	0.193512445031705\\
30.92	0.193852148328647\\
30.94	0.193451929862916\\
30.96	0.193977139631667\\
30.98	0.194260760157602\\
31	0.194363490266586\\
31.02	0.194104936896628\\
31.04	0.194019956606668\\
31.06	0.193990197729974\\
31.08	0.193805220206379\\
31.1	0.193948578208699\\
31.12	0.194334665368369\\
31.14	0.194755999936655\\
31.16	0.194533663552081\\
31.18	0.1944511822974\\
31.2	0.194286065752589\\
31.22	0.194200892870919\\
31.24	0.193878189809865\\
31.26	0.193136338782093\\
31.28	0.192900650656532\\
31.3	0.192758516767876\\
31.32	0.193263032566198\\
31.34	0.193324573457041\\
31.36	0.193678167308218\\
31.38	0.193356932422028\\
31.4	0.193694289541083\\
31.42	0.193951220394574\\
31.44	0.194146233803642\\
31.46	0.194808584328567\\
31.48	0.194667317699082\\
31.5	0.194404822480414\\
31.52	0.1940575461074\\
31.54	0.193876852937687\\
31.56	0.193972291554593\\
31.58	0.194054189486181\\
31.6	0.193776467000741\\
31.62	0.194223847060402\\
31.64	0.19504109671083\\
31.66	0.195973136331774\\
31.68	0.195668670364018\\
31.7	0.196794535246993\\
31.72	0.196393451086346\\
31.74	0.196872118354727\\
31.76	0.197396989983281\\
31.78	0.197421444649404\\
31.8	0.197606255747217\\
31.82	0.196523414656891\\
31.84	0.195576931785175\\
31.86	0.194757131949077\\
31.88	0.195428528281372\\
31.9	0.195396427707682\\
31.92	0.195696841181118\\
31.94	0.195988823145118\\
31.96	0.195935326677285\\
31.98	0.195833558127948\\
32	0.195891429223567\\
32.02	0.196161837795756\\
32.04	0.196010612787888\\
32.06	0.195933724581727\\
32.08	0.196176550028076\\
32.1	0.196035108568374\\
32.12	0.196695483563208\\
32.14	0.197521027000268\\
32.16	0.197869850681855\\
32.18	0.197759488153004\\
32.2	0.197610692821665\\
32.22	0.197360311437097\\
32.24	0.19729301869639\\
32.26	0.19738624656569\\
32.28	0.197850197262505\\
32.3	0.198079480655375\\
32.32	0.19792750360406\\
32.34	0.197848500734644\\
32.36	0.197146521957985\\
32.38	0.196778493639317\\
32.4	0.197152516378831\\
32.42	0.196309077752814\\
32.44	0.196329143897591\\
32.46	0.196339396376778\\
32.48	0.196883280897338\\
32.5	0.196750637298824\\
32.52	0.196280058630901\\
32.54	0.196377633603207\\
32.56	0.196572861919313\\
32.58	0.196787568371742\\
32.6	0.196663327246516\\
32.62	0.196787120386997\\
32.64	0.196885761189821\\
32.66	0.19764775041464\\
32.68	0.198774124430756\\
32.7	0.198622509026069\\
32.72	0.199224688829891\\
32.74	0.198271948119617\\
32.76	0.198735867336713\\
32.78	0.198972782472508\\
32.8	0.198829557170476\\
32.82	0.199828165553005\\
32.84	0.200001380413568\\
32.86	0.199650861053184\\
32.88	0.20013365538404\\
32.9	0.200431230411259\\
32.92	0.200554594503981\\
32.94	0.200757296901344\\
32.96	0.200993678617598\\
32.98	0.201125941843694\\
33	0.200676154479947\\
33.02	0.200557450816164\\
33.04	0.200776569107348\\
33.06	0.200581256819053\\
33.08	0.200001237379402\\
33.1	0.199469788202001\\
33.12	0.199363262522759\\
33.14	0.199907333929977\\
33.16	0.199600472211161\\
33.18	0.199464332723625\\
33.2	0.198881437252493\\
33.22	0.198961730323931\\
33.24	0.199283199406731\\
33.26	0.199726053194362\\
33.28	0.199843948580053\\
33.3	0.200035764340926\\
33.32	0.200176373228437\\
33.34	0.200330440762177\\
33.36	0.200406242377725\\
33.38	0.2004532231666\\
33.4	0.20031125853709\\
33.42	0.200184274170183\\
33.44	0.200427510978572\\
33.46	0.200437003329232\\
33.48	0.200418113071926\\
33.5	0.200413672003476\\
33.52	0.200342273278312\\
33.54	0.200488127495556\\
33.56	0.200368146059094\\
33.58	0.200353892924373\\
33.6	0.20029135783782\\
33.62	0.200269754437112\\
33.64	0.200054016684374\\
33.66	0.200037042384447\\
33.68	0.199889031851211\\
33.7	0.200114552186779\\
33.72	0.200162702491084\\
33.74	0.200213649167094\\
33.76	0.200202176343566\\
33.78	0.200237140254485\\
33.8	0.200186360081961\\
33.82	0.200053523036019\\
33.84	0.200024405620842\\
33.86	0.200091891506234\\
33.88	0.20019303736513\\
33.9	0.200191646273325\\
33.92	0.20012210686449\\
33.94	0.20011577701264\\
33.96	0.20011213514487\\
33.98	0.200147451453159\\
34	0.200153819809068\\
34.02	0.200110748340979\\
34.04	0.200115575139059\\
34.06	0.200052141718759\\
34.08	0.200085432385154\\
34.1	0.199981304513568\\
34.12	0.200009753028624\\
34.14	0.199995294772701\\
34.16	0.199923611492211\\
34.18	0.200011721666814\\
34.2	0.200043589797039\\
34.22	0.200207163114045\\
34.24	0.200157557905212\\
34.26	0.200118220879134\\
34.28	0.20012099600804\\
34.3	0.20011160253847\\
34.32	0.199955297542314\\
34.34	0.20009745182386\\
34.36	0.199970053788972\\
34.38	0.19975865555883\\
34.4	0.199246484131202\\
34.42	0.198962814704496\\
34.44	0.198893240514747\\
34.46	0.198958514787996\\
34.48	0.198735591103901\\
34.5	0.198745385547563\\
34.52	0.198591600202034\\
34.54	0.198488457478012\\
34.56	0.198482454853624\\
34.58	0.198574486109936\\
34.6	0.198846409371076\\
34.62	0.199015052423557\\
34.64	0.199021348250467\\
34.66	0.199049482436204\\
34.68	0.19906375491538\\
34.7	0.199059935265191\\
34.72	0.199070087164513\\
34.74	0.199074289243209\\
34.76	0.19909438171585\\
34.78	0.199165221012805\\
34.8	0.199150817117007\\
34.82	0.19915306353558\\
34.84	0.199169297047927\\
34.86	0.199149332403723\\
34.88	0.19916880845791\\
34.9	0.19917872768974\\
34.92	0.199070320022017\\
34.94	0.199109012393667\\
34.96	0.199078029555033\\
34.98	0.199065990097541\\
35	0.199051752999917\\
35.02	0.199057180735429\\
35.04	0.199056044930166\\
35.06	0.199040814003653\\
35.08	0.199032534458999\\
35.1	0.199033036558806\\
35.12	0.199083438805422\\
35.14	0.199080772678822\\
35.16	0.199079146145111\\
35.18	0.199081687186604\\
35.2	0.199083701339562\\
35.22	0.1990889013791\\
35.24	0.199052653674911\\
35.26	0.199065149149838\\
35.28	0.199137274915295\\
35.3	0.199079130074401\\
35.32	0.199144330690043\\
35.34	0.199130605565882\\
35.36	0.199037424970617\\
35.38	0.199086108246236\\
35.4	0.199080479627584\\
35.42	0.199051372070284\\
35.44	0.199091830976835\\
35.46	0.199005895888252\\
35.48	0.198996534501781\\
35.5	0.198985614167394\\
35.52	0.198983849437586\\
35.54	0.198943467116839\\
35.56	0.198930686447742\\
35.58	0.198947482038\\
35.6	0.198970134267799\\
35.62	0.199114733838941\\
35.64	0.199138412919296\\
35.66	0.199076482421549\\
35.68	0.199081616058926\\
35.7	0.199036442986678\\
35.72	0.19906137567784\\
35.74	0.199036768526521\\
35.76	0.199013495930083\\
35.78	0.199024639125542\\
35.8	0.198966222921549\\
35.82	0.199000185419218\\
35.84	0.199080003717301\\
35.86	0.199214195821829\\
35.88	0.199552922666877\\
35.9	0.199613081935427\\
35.92	0.199759947228149\\
35.94	0.199521751096422\\
35.96	0.199531275339114\\
35.98	0.199541867787923\\
36	0.199521122050251\\
36.02	0.19951780584995\\
36.04	0.199545390110476\\
36.06	0.199564273456179\\
36.08	0.199552193386135\\
36.1	0.199515099138148\\
36.12	0.19965898373461\\
36.14	0.199661307661665\\
36.16	0.199595224851175\\
36.18	0.199599801336644\\
36.2	0.199590449354658\\
36.22	0.199637901367253\\
36.24	0.199640269848008\\
36.26	0.199613388192209\\
36.28	0.1996311847032\\
36.3	0.199767092956399\\
36.32	0.199722112604934\\
36.34	0.19979185799423\\
36.36	0.199777079218796\\
36.38	0.199820574944612\\
36.4	0.19984066644611\\
36.42	0.199888863539135\\
36.44	0.199888831404834\\
36.46	0.199848922525818\\
36.48	0.199786369061692\\
36.5	0.199776836687362\\
36.52	0.199781999875936\\
36.54	0.199808165181175\\
36.56	0.199788283626806\\
36.58	0.199783879976304\\
36.6	0.199732271021436\\
36.62	0.199728641118317\\
36.64	0.199735856285113\\
36.66	0.199685517024577\\
36.68	0.199603894592208\\
36.7	0.199704841638555\\
36.72	0.199685269989109\\
36.74	0.200180982923882\\
36.76	0.199925974984615\\
36.78	0.199776368283382\\
36.8	0.199970167771214\\
36.82	0.199913944986704\\
36.84	0.199915676361258\\
36.86	0.200140610044348\\
36.88	0.200180649130884\\
36.9	0.200245984542766\\
36.92	0.200232850827109\\
36.94	0.200184342598183\\
36.96	0.20023526579624\\
36.98	0.200261193211631\\
37	0.200320224177506\\
37.02	0.200334787996637\\
37.04	0.20032838502323\\
37.06	0.200336182302325\\
37.08	0.200345592403823\\
37.1	0.200188775313374\\
37.12	0.200287197494401\\
37.14	0.200312104768281\\
37.16	0.200273651847871\\
37.18	0.200275832202812\\
37.2	0.20028805210888\\
37.22	0.200371627247191\\
37.24	0.200332477356469\\
37.26	0.200417674929495\\
37.28	0.200387220175871\\
37.3	0.200359311723838\\
37.32	0.200429158805787\\
37.34	0.200124326732675\\
37.36	0.200116502871438\\
37.38	0.200081460673406\\
37.4	0.200054518016747\\
37.42	0.20006869642043\\
37.44	0.199898707684659\\
37.46	0.199877242767861\\
37.48	0.19979499478142\\
37.5	0.199509692439854\\
37.52	0.199535248922821\\
37.54	0.19959359196253\\
37.56	0.199698165264626\\
37.58	0.199998787579676\\
37.6	0.200095346425279\\
37.62	0.200045758540134\\
37.64	0.199944406315777\\
37.66	0.199918595332548\\
37.68	0.199769854726066\\
37.7	0.199874656487248\\
37.72	0.199814592915951\\
37.74	0.199866187962092\\
37.76	0.199764935161439\\
37.78	0.1997645878825\\
37.8	0.199740679730521\\
37.82	0.199707368830092\\
37.84	0.199749047516898\\
37.86	0.199745003271004\\
37.88	0.199748045224223\\
37.9	0.199785862261051\\
37.92	0.199824947146964\\
37.94	0.19986453274206\\
37.96	0.199867198713255\\
37.98	0.199857383602347\\
38	0.199901184378654\\
38.02	0.199849877863929\\
38.04	0.199984926191087\\
38.06	0.19996656360264\\
38.08	0.19991110416054\\
38.1	0.200111177126372\\
38.12	0.199907769341676\\
38.14	0.199531885606232\\
38.16	0.198830650347347\\
38.18	0.199141607326148\\
38.2	0.199191328529387\\
38.22	0.199326563358445\\
38.24	0.199546131364886\\
38.26	0.199348183813575\\
38.28	0.199714837795448\\
38.3	0.199580417297629\\
38.32	0.20012003131495\\
38.34	0.200355067430438\\
38.36	0.200255950292097\\
38.38	0.200413654908976\\
38.4	0.200372637145353\\
38.42	0.200124489937736\\
38.44	0.200118565772202\\
38.46	0.200159963684989\\
38.48	0.200468964126455\\
38.5	0.20106912165111\\
38.52	0.200837617711008\\
38.54	0.200907387229271\\
38.56	0.200797753732044\\
38.58	0.201023939000058\\
38.6	0.201283177355037\\
38.62	0.201050415397177\\
38.64	0.201046760061796\\
38.66	0.201106896497941\\
38.68	0.201146131633801\\
38.7	0.201100577102281\\
38.72	0.200860937061019\\
38.74	0.200663767295201\\
38.76	0.20068382525276\\
38.78	0.200464865526492\\
38.8	0.20058803088379\\
38.82	0.200497999930879\\
38.84	0.200292316177092\\
38.86	0.201237951833106\\
38.88	0.200990832545246\\
38.9	0.20090742768434\\
38.92	0.200367139303091\\
38.94	0.19990243941507\\
38.96	0.199824640281309\\
38.98	0.200533786476071\\
39	0.201051979810206\\
39.02	0.200848895234598\\
39.04	0.200934658322509\\
39.06	0.200943532154406\\
39.08	0.200686493234438\\
39.1	0.20075032365789\\
39.12	0.200834970616928\\
39.14	0.20080930914364\\
39.16	0.200877661932528\\
39.18	0.200978895723423\\
39.2	0.201092508268273\\
39.22	0.201097123588921\\
39.24	0.201142812649923\\
39.26	0.201303168291715\\
39.28	0.201114677835928\\
39.3	0.201110723691529\\
39.32	0.201430209793449\\
39.34	0.201354227203945\\
39.36	0.201221221777562\\
39.38	0.201148846914646\\
39.4	0.2011786258245\\
39.42	0.201235829346366\\
39.44	0.201394954616637\\
39.46	0.201320548806458\\
39.48	0.201069216229983\\
39.5	0.20075183095309\\
39.52	0.200974868692026\\
39.54	0.200910129753742\\
39.56	0.200975130098038\\
39.58	0.200903419889363\\
39.6	0.201133073609833\\
39.62	0.20108735684317\\
39.64	0.201085435579696\\
39.66	0.20110144454439\\
39.68	0.201112535903419\\
39.7	0.201057441633187\\
39.72	0.2010563955442\\
39.74	0.201064566323674\\
39.76	0.201026396099756\\
39.78	0.201038404680698\\
39.8	0.201034687342897\\
39.82	0.201022309812391\\
39.84	0.200988782350121\\
39.86	0.200940747725891\\
39.88	0.200956071565543\\
39.9	0.201045108000644\\
39.92	0.201097036743937\\
39.94	0.201090119519304\\
39.96	0.201122554221388\\
39.98	0.201289546333641\\
40	0.201306304028573\\
40.02	0.201428115575727\\
40.04	0.201542722753761\\
40.06	0.20166268626585\\
40.08	0.201875042928066\\
40.1	0.201954401815665\\
40.12	0.202023645717609\\
40.14	0.201958237460735\\
40.16	0.202040912696884\\
40.18	0.201871836686985\\
40.2	0.201632553049277\\
40.22	0.201861553230924\\
40.24	0.201872470376937\\
40.26	0.201685793619497\\
40.28	0.201556942241581\\
40.3	0.201717498291019\\
40.32	0.201884521966948\\
40.34	0.201937939802323\\
40.36	0.201717846765522\\
40.38	0.201682210535182\\
40.4	0.201766497409522\\
40.42	0.201721143235996\\
40.44	0.201733904438298\\
40.46	0.201468466715895\\
40.48	0.201481162416063\\
40.5	0.201357591434415\\
40.52	0.201419360797859\\
40.54	0.201456159377085\\
40.56	0.201180483172303\\
40.58	0.201350735087163\\
40.6	0.201378257275686\\
40.62	0.201273386786732\\
40.64	0.201283378274904\\
40.66	0.201143135605977\\
40.68	0.200891148935812\\
40.7	0.200890244733443\\
40.72	0.200811341966621\\
40.74	0.20090359795753\\
40.76	0.20059283181904\\
40.78	0.200937425169024\\
40.8	0.201046849428917\\
40.82	0.200952579237644\\
40.84	0.201089252084102\\
40.86	0.201382966978107\\
40.88	0.200898990658264\\
40.9	0.201206576191627\\
40.92	0.201696743867052\\
40.94	0.20134872621011\\
40.96	0.201333243263177\\
40.98	0.201139440307172\\
41	0.201315718499084\\
41.02	0.201381475007829\\
41.04	0.201528827808333\\
41.06	0.201339448286035\\
41.08	0.200846781201095\\
41.1	0.200452952105223\\
41.12	0.20027474847684\\
41.14	0.200188783495374\\
41.16	0.199985837203847\\
41.18	0.199953236618179\\
41.2	0.19989553298433\\
41.22	0.199960355967342\\
41.24	0.199820009042815\\
41.26	0.199802628348829\\
41.28	0.199822597563482\\
41.3	0.199728856915653\\
41.32	0.199931459555912\\
41.34	0.200011052759212\\
41.36	0.199797918415254\\
41.38	0.200043023823978\\
41.4	0.199905966723338\\
41.42	0.19957539329278\\
41.44	0.199391454908593\\
41.46	0.199505056497804\\
41.48	0.199400563977277\\
41.5	0.19925483376038\\
41.52	0.199179916585011\\
41.54	0.199282982160026\\
41.56	0.199631588926564\\
41.58	0.199261158863264\\
41.6	0.199288628810599\\
41.62	0.19915682549557\\
41.64	0.199559839131633\\
41.66	0.199279161449945\\
41.68	0.199715246833586\\
41.7	0.199741377737911\\
41.72	0.199295538939394\\
41.74	0.199233511422186\\
41.76	0.198825465730603\\
41.78	0.198811222895288\\
41.8	0.199106970472108\\
41.82	0.199178472412202\\
41.84	0.199427656185097\\
41.86	0.199393964058164\\
41.88	0.199361900639368\\
41.9	0.199365954940083\\
41.92	0.199297552713232\\
41.94	0.199054334978876\\
41.96	0.19893543472134\\
41.98	0.199015927348315\\
42	0.19882834233754\\
42.02	0.198613668152118\\
42.04	0.198772959368359\\
42.06	0.199141642747732\\
42.08	0.198918268111473\\
42.1	0.199018977567776\\
42.12	0.199187203008363\\
42.14	0.199194534499038\\
42.16	0.199219081422748\\
42.18	0.199192389012023\\
42.2	0.199197290225339\\
42.22	0.199195918230403\\
42.24	0.199189704252092\\
42.26	0.199152740515123\\
42.28	0.199212393945919\\
42.3	0.199190333097175\\
42.32	0.199207174012091\\
42.34	0.199164938837525\\
42.36	0.199201861979512\\
42.38	0.199168944892411\\
42.4	0.199135873633437\\
42.42	0.199138398033992\\
42.44	0.199155564464546\\
42.46	0.199459911467423\\
42.48	0.199451037162829\\
42.5	0.199395146736893\\
42.52	0.199360177509416\\
42.54	0.199215845347781\\
42.56	0.199103108546346\\
42.58	0.199053336684647\\
42.6	0.198955216148772\\
42.62	0.198887407763747\\
42.64	0.198919355012404\\
42.66	0.19890012182426\\
42.68	0.19897203691068\\
42.7	0.198979301538205\\
42.72	0.198941866949973\\
42.74	0.198893917028196\\
42.76	0.198885381882322\\
42.78	0.198964002466422\\
42.8	0.199067362960343\\
42.82	0.198913965700933\\
42.84	0.199043967271372\\
42.86	0.199191490527727\\
42.88	0.199331194588087\\
42.9	0.199372815809038\\
42.92	0.199309756692016\\
42.94	0.199363365353545\\
42.96	0.199493783856388\\
42.98	0.199693003530268\\
43	0.1998891368604\\
43.02	0.19956045375935\\
43.04	0.199181677304603\\
43.06	0.199490275058184\\
43.08	0.199290393743625\\
43.1	0.199377775082847\\
43.12	0.198989958304679\\
43.14	0.198995195752537\\
43.16	0.198859642014788\\
43.18	0.198870400205863\\
43.2	0.198908186470562\\
43.22	0.198942260745393\\
43.24	0.19874436700426\\
43.26	0.1987772477996\\
43.28	0.198703024069612\\
43.3	0.198722896983672\\
43.32	0.198689709652439\\
43.34	0.198697398051001\\
43.36	0.198635928398765\\
43.38	0.198652628586432\\
43.4	0.198770920457048\\
43.42	0.198794958241171\\
43.44	0.198791365502544\\
43.46	0.198800774943838\\
43.48	0.198804001239953\\
43.5	0.198786253656951\\
43.52	0.198769114754191\\
43.54	0.198792616044495\\
43.56	0.198775618694416\\
43.58	0.198685991175912\\
43.6	0.198691398218543\\
43.62	0.198611413209312\\
43.64	0.198242706145939\\
43.66	0.198583543637989\\
43.68	0.198267706347073\\
43.7	0.198408392015716\\
43.72	0.198327337497911\\
43.74	0.198533890168212\\
43.76	0.198632792957493\\
43.78	0.198767227083644\\
43.8	0.198963978067494\\
43.82	0.19896213142222\\
43.84	0.198981347887812\\
43.86	0.199061167163029\\
43.88	0.19907836649733\\
43.9	0.19908697475885\\
43.92	0.199113422595615\\
43.94	0.199121253865246\\
43.96	0.199111026657296\\
43.98	0.199084453976449\\
44	0.199104292698513\\
44.02	0.199073267722972\\
44.04	0.199073035345848\\
44.06	0.199105431824839\\
44.08	0.198929222709794\\
44.1	0.198902492842824\\
44.12	0.199100673293302\\
44.14	0.199045070300745\\
44.16	0.19889930808557\\
44.18	0.198957179945065\\
44.2	0.198741735533256\\
44.22	0.198511999341469\\
44.24	0.199123629723701\\
44.26	0.199309429436697\\
44.28	0.199568803353938\\
44.3	0.199393818827413\\
44.32	0.199200069539383\\
44.34	0.199221908957411\\
44.36	0.199272902587828\\
44.38	0.199513038498346\\
44.4	0.199219076000622\\
44.42	0.199448237362907\\
44.44	0.199487202476942\\
44.46	0.199481882373027\\
44.48	0.199481131538538\\
44.5	0.199486895346776\\
44.52	0.199466959627038\\
44.54	0.199438373598009\\
44.56	0.19943431552593\\
44.58	0.199437005639307\\
44.6	0.19941876552417\\
44.62	0.199438570065089\\
44.64	0.19942335635773\\
44.66	0.199384574436418\\
44.68	0.199353295815329\\
44.7	0.199353751696793\\
44.72	0.199380748283244\\
44.74	0.199394682538715\\
44.76	0.199384078508091\\
44.78	0.199383530738419\\
44.8	0.199367926559171\\
44.82	0.19934892404045\\
44.84	0.199409412153637\\
44.86	0.199413433552295\\
44.88	0.199456099404141\\
44.9	0.199506715235199\\
44.92	0.199509679602635\\
44.94	0.199510052200696\\
44.96	0.199511547127953\\
44.98	0.199485862595578\\
45	0.199470402148623\\
45.02	0.199548926447828\\
45.04	0.199554264322876\\
45.06	0.199507323224415\\
45.08	0.199500041317708\\
45.1	0.1995022555712\\
45.12	0.199490744608642\\
45.14	0.199516794115588\\
45.16	0.199501060141972\\
45.18	0.199533244912234\\
45.2	0.199547221245542\\
45.22	0.199534238388151\\
45.24	0.199493470317753\\
45.26	0.199524477779545\\
45.28	0.199537458882807\\
45.3	0.199467999763361\\
45.32	0.199479736146358\\
45.34	0.199414444822376\\
45.36	0.199328075338399\\
45.38	0.199325802981828\\
45.4	0.199301568501378\\
45.42	0.19925504722753\\
45.44	0.199297825629993\\
45.46	0.199277785018491\\
45.48	0.199294604237665\\
45.5	0.199200273551109\\
45.52	0.199496854715979\\
45.54	0.199675848219768\\
45.56	0.199680387250875\\
45.58	0.199631506923687\\
45.6	0.199612467363384\\
45.62	0.199811242087413\\
45.64	0.199837035173034\\
45.66	0.199853462351518\\
45.68	0.199834912009975\\
45.7	0.200012272215955\\
45.72	0.20011637859163\\
45.74	0.200049600387831\\
45.76	0.200192923574066\\
45.78	0.199993792979262\\
45.8	0.200003865785042\\
45.82	0.200092924313853\\
45.84	0.199852243915453\\
45.86	0.199682675139172\\
45.88	0.199555489962531\\
45.9	0.199843166259831\\
45.92	0.199813194302802\\
45.94	0.199823936787535\\
45.96	0.199796902748773\\
45.98	0.199892811133834\\
46	0.199898465319918\\
46.02	0.199910114326943\\
46.04	0.199885205515575\\
46.06	0.199808468981976\\
46.08	0.199691069185548\\
46.1	0.19954297795167\\
46.12	0.199635428861975\\
46.14	0.199642239163979\\
46.16	0.200108374628007\\
46.18	0.200114334105965\\
46.2	0.200156239620074\\
46.22	0.200291416301647\\
46.24	0.200483424578408\\
46.26	0.2004649197667\\
46.28	0.200395593921902\\
46.3	0.200306386411352\\
46.32	0.200193377755125\\
46.34	0.200234920837421\\
46.36	0.2003349023464\\
46.38	0.200285350325969\\
46.4	0.200370824108389\\
46.42	0.200370297712144\\
46.44	0.200366582153492\\
46.46	0.200386923664959\\
46.48	0.200392608814226\\
46.5	0.200408895627534\\
46.52	0.20039089073752\\
46.54	0.200435596754145\\
46.56	0.200473151542597\\
46.58	0.200447386459598\\
46.6	0.200460334857701\\
46.62	0.200435316691135\\
46.64	0.200438372137653\\
46.66	0.200433446954325\\
46.68	0.200415562924236\\
46.7	0.200371262817254\\
46.72	0.200363974427708\\
46.74	0.200402853479214\\
46.76	0.200391905912648\\
46.78	0.200382850991226\\
46.8	0.200384407541408\\
46.82	0.200374428520366\\
46.84	0.200434625531868\\
46.86	0.200473619697461\\
46.88	0.200475106372762\\
46.9	0.200466596286906\\
46.92	0.200398598392897\\
46.94	0.200386017376846\\
46.96	0.200222947127599\\
46.98	0.200248355146778\\
47	0.200233476530609\\
47.02	0.200058899640764\\
47.04	0.20001387518445\\
47.06	0.20004414940902\\
47.08	0.200042474672993\\
47.1	0.200003558942509\\
47.12	0.199991781717084\\
47.14	0.200098553466308\\
47.16	0.200060258418991\\
47.18	0.200026238292289\\
47.2	0.199993907980417\\
47.22	0.200096572607722\\
47.24	0.200108958982787\\
47.26	0.200159841151565\\
47.28	0.200156273580794\\
47.3	0.200150247614371\\
47.32	0.200226663580411\\
47.34	0.200235184441863\\
47.36	0.200264182571412\\
47.38	0.20027815256056\\
47.4	0.200280677162228\\
47.42	0.200281490528479\\
47.44	0.200272570196312\\
47.46	0.20026850986896\\
47.48	0.20024278460523\\
47.5	0.200219821386486\\
47.52	0.20021176054181\\
47.54	0.200113837990798\\
47.56	0.200147250660549\\
47.58	0.200254618829605\\
47.6	0.20028036649315\\
47.62	0.200284406100591\\
47.64	0.200349507606019\\
47.66	0.200400635655321\\
47.68	0.200424594995535\\
47.7	0.200510666414118\\
47.72	0.200514573304749\\
47.74	0.200546674245325\\
47.76	0.200442480919131\\
47.78	0.200444419975825\\
47.8	0.200512738442792\\
47.82	0.200475372928181\\
47.84	0.200550197362951\\
47.86	0.20054785826808\\
47.88	0.200548201730183\\
47.9	0.200541830428336\\
47.92	0.200564581780342\\
47.94	0.20063874381576\\
47.96	0.200635915371638\\
47.98	0.200582793557537\\
48	0.200461079521241\\
48.02	0.200260032991026\\
48.04	0.200350410511182\\
48.06	0.20046875839572\\
48.08	0.200234169532158\\
48.1	0.200042788929911\\
48.12	0.200077767187263\\
48.14	0.199823457138047\\
48.16	0.199812405405628\\
48.18	0.199644216714222\\
48.2	0.199566252571696\\
48.22	0.19924522139229\\
48.24	0.199023163211886\\
48.26	0.19911431731942\\
48.28	0.199081905836143\\
48.3	0.199078493613023\\
48.32	0.199052735520961\\
48.34	0.199055465076795\\
48.36	0.199024190077981\\
48.38	0.199021444987896\\
48.4	0.199269633366723\\
48.42	0.199281880079631\\
48.44	0.199262819648374\\
48.46	0.199276822927312\\
48.48	0.199250000540112\\
48.5	0.199219984187372\\
48.52	0.199216934594056\\
48.54	0.19918383531396\\
48.56	0.199120771356704\\
48.58	0.199156538846841\\
48.6	0.199145994726831\\
48.62	0.19931020200092\\
48.64	0.199281537725267\\
48.66	0.199355640350426\\
48.68	0.199129315378051\\
48.7	0.19891806268379\\
48.72	0.199115030437748\\
48.74	0.199316510971059\\
48.76	0.199315438480016\\
48.78	0.199273964229924\\
48.8	0.199304783495304\\
48.82	0.199292533502891\\
48.84	0.199315518073167\\
48.86	0.19918708435643\\
48.88	0.199047953038494\\
48.9	0.199031086676097\\
48.92	0.199116500505948\\
48.94	0.199132767619582\\
48.96	0.199164856966248\\
48.98	0.199218026230378\\
49	0.199254600926172\\
49.02	0.199215083228758\\
49.04	0.199175720864537\\
49.06	0.199119427292553\\
49.08	0.199222306798813\\
49.1	0.19912203643047\\
49.12	0.199354700142689\\
49.14	0.199683393002105\\
49.16	0.199743767074055\\
49.18	0.199921104888408\\
49.2	0.200030134981691\\
49.22	0.200032456311398\\
49.24	0.200016089479261\\
49.26	0.199997367855344\\
49.28	0.199987107391962\\
49.3	0.200106087599415\\
49.32	0.200120634307629\\
49.34	0.200123268803868\\
49.36	0.20017200668501\\
49.38	0.200159742148678\\
49.4	0.200114220877009\\
49.42	0.200176565854645\\
49.44	0.200102702080276\\
49.46	0.199795971159473\\
49.48	0.199745094845995\\
49.5	0.19964501908585\\
49.52	0.199500777239597\\
49.54	0.199844455134822\\
49.56	0.200059208416024\\
49.58	0.19971062148821\\
49.6	0.199840644861417\\
49.62	0.199993050130382\\
49.64	0.199964981390287\\
49.66	0.200049165885049\\
49.68	0.200023490473534\\
49.7	0.200140399150849\\
49.72	0.200249691439682\\
49.74	0.200310771683644\\
49.76	0.200382653598095\\
49.78	0.200302731370987\\
49.8	0.200408846415273\\
49.82	0.200343182826969\\
49.84	0.200262717908309\\
49.86	0.200143096979763\\
49.88	0.20028815573935\\
49.9	0.200221785897267\\
49.92	0.200146402489234\\
49.94	0.200030858453316\\
49.96	0.199990570471061\\
49.98	0.200037794490033\\
50	0.200178354051372\\
50.02	0.200477327290717\\
50.04	0.200255827262825\\
50.06	0.200180180518241\\
50.08	0.200432977096118\\
50.1	0.199825643505748\\
50.12	0.200010780074018\\
50.14	0.199799370096202\\
50.16	0.200029154806537\\
50.18	0.200194091850507\\
50.2	0.200426054242456\\
50.22	0.200475567406423\\
50.24	0.201050550671543\\
50.26	0.201083941226148\\
50.28	0.201049622211332\\
50.3	0.201123187074487\\
50.32	0.201094295857535\\
50.34	0.201116238871996\\
50.36	0.201134337269798\\
50.38	0.201110193262344\\
50.4	0.201099740941508\\
50.42	0.200954900967876\\
50.44	0.200942485530265\\
50.46	0.200895778101548\\
50.48	0.200679559151411\\
50.5	0.200517863155156\\
50.52	0.200506169764382\\
50.54	0.200487852939443\\
50.56	0.200482865489837\\
50.58	0.200480501405816\\
50.6	0.200485451082243\\
50.62	0.200494280942314\\
50.64	0.200480391040504\\
50.66	0.200484619294307\\
50.68	0.200447999198162\\
50.7	0.200431612424389\\
50.72	0.200501587570576\\
50.74	0.20042498398255\\
50.76	0.20045087826303\\
50.78	0.200463082998023\\
50.8	0.200553120357643\\
50.82	0.200549747037266\\
50.84	0.200578093758604\\
50.86	0.200458762058502\\
50.88	0.20042728135586\\
50.9	0.200354903957709\\
50.92	0.200561768353865\\
50.94	0.200763768389363\\
50.96	0.200866829718826\\
50.98	0.200851909902408\\
51	0.200824575543594\\
51.02	0.200847774257073\\
51.04	0.200759972136287\\
51.06	0.200679792149767\\
51.08	0.200206555018595\\
51.1	0.200342161071884\\
51.12	0.200311793820702\\
51.14	0.200312349886298\\
51.16	0.200275740796039\\
51.18	0.200287920839293\\
51.2	0.200289175241459\\
51.22	0.200289244452208\\
51.24	0.200376531340626\\
51.26	0.200351403970146\\
51.28	0.200330061185319\\
51.3	0.20032305819478\\
51.32	0.200331652444272\\
51.34	0.200205432411775\\
51.36	0.20019837195521\\
51.38	0.20015207611954\\
51.4	0.200092646727158\\
51.42	0.200093846543343\\
51.44	0.200067463012546\\
51.46	0.200078817452811\\
51.48	0.200006127484074\\
51.5	0.200069014993819\\
51.52	0.200180990357732\\
51.54	0.200223938974878\\
51.56	0.200333552461885\\
51.58	0.200395346310251\\
51.6	0.200391075799662\\
51.62	0.200391231924624\\
51.64	0.200390394032843\\
51.66	0.200327505529575\\
51.68	0.200330647006859\\
51.7	0.200358167160714\\
51.72	0.200375945731358\\
51.74	0.200368631822625\\
51.76	0.200324695399023\\
51.78	0.200329721810922\\
51.8	0.200330431596318\\
51.82	0.20031021260063\\
51.84	0.200374518850041\\
51.86	0.200374872413645\\
51.88	0.200375903288977\\
51.9	0.20041206774894\\
51.92	0.200371359884621\\
51.94	0.200376432378033\\
51.96	0.20037363989762\\
51.98	0.20037717774141\\
52	0.200301757221422\\
52.02	0.200311811219508\\
52.04	0.200335851022412\\
52.06	0.200322870688327\\
52.08	0.200330582490263\\
52.1	0.200361587797328\\
52.12	0.200395001254474\\
52.14	0.200410351359203\\
52.16	0.200371633338034\\
52.18	0.200422631382293\\
52.2	0.200389296260397\\
52.22	0.200382190336179\\
52.24	0.200398250343242\\
52.26	0.200405441272019\\
52.28	0.200391562463969\\
52.3	0.200387268884482\\
52.32	0.200365329506622\\
52.34	0.200272960247586\\
52.36	0.200301587590271\\
52.38	0.20039070265142\\
52.4	0.200350004082459\\
52.42	0.200298019007921\\
52.44	0.200313240488036\\
52.46	0.200289914431911\\
52.48	0.200283764956289\\
52.5	0.200273624378709\\
52.52	0.200246046319337\\
52.54	0.20032823173453\\
52.56	0.200373242275173\\
52.58	0.200400934114025\\
52.6	0.200358329888198\\
52.62	0.200405641458128\\
52.64	0.200451151148163\\
52.66	0.200465146180667\\
52.68	0.200280793056451\\
52.7	0.20029253335506\\
52.72	0.200350098533084\\
52.74	0.200355800423563\\
52.76	0.200367884719142\\
52.78	0.200372871186301\\
52.8	0.200382911640428\\
52.82	0.200386695315852\\
52.84	0.200385162454936\\
52.86	0.200387314756955\\
52.88	0.200359775286809\\
52.9	0.200401316702843\\
52.92	0.200506845093174\\
52.94	0.200448237612411\\
52.96	0.20044581994988\\
52.98	0.200601420817165\\
53	0.20077663977718\\
53.02	0.200601589703905\\
53.04	0.200684368332032\\
53.06	0.200646215365036\\
53.08	0.200649553567506\\
53.1	0.200797630166164\\
53.12	0.200788526768255\\
53.14	0.200790062406801\\
53.16	0.200817759119322\\
53.18	0.200845958491901\\
53.2	0.200854906169792\\
53.22	0.200873339523855\\
53.24	0.200859549265616\\
53.26	0.200864873488835\\
53.28	0.200825525692275\\
53.3	0.200825900353869\\
53.32	0.200810294962907\\
53.34	0.200813804588888\\
53.36	0.200472572751583\\
53.38	0.200426307267493\\
53.4	0.200383922624615\\
53.42	0.200301709253952\\
53.44	0.200481791232717\\
53.46	0.200728794225251\\
53.48	0.20076050984567\\
53.5	0.201132373299418\\
53.52	0.201053147501877\\
53.54	0.200840133413917\\
53.56	0.201070596794228\\
53.58	0.201133226632829\\
53.6	0.201046304116013\\
53.62	0.201172528972085\\
53.64	0.201155058615645\\
53.66	0.201315646889284\\
53.68	0.201455781254233\\
53.7	0.201549047291599\\
53.72	0.201622669737167\\
53.74	0.201905178119722\\
53.76	0.201894028782542\\
53.78	0.20193232682037\\
53.8	0.201700217655049\\
53.82	0.201985832128058\\
53.84	0.201619576844119\\
53.86	0.201350282100726\\
53.88	0.201106884052048\\
53.9	0.201186468656546\\
53.92	0.200905677938328\\
53.94	0.201189177883967\\
53.96	0.201322098783906\\
53.98	0.201086625358408\\
54	0.20109853946848\\
54.02	0.20120315135859\\
54.04	0.201106098216423\\
54.06	0.200821277922163\\
54.08	0.200475169602363\\
54.1	0.200772935609548\\
54.12	0.200790879095414\\
54.14	0.200648225558731\\
54.16	0.200561208745229\\
54.18	0.200742109375211\\
54.2	0.200959531747209\\
54.22	0.201030765460509\\
54.24	0.201396406195577\\
54.26	0.20118689024812\\
54.28	0.201366019998477\\
54.3	0.201740813864169\\
54.32	0.201539182370243\\
54.34	0.201517326760471\\
54.36	0.201645747873968\\
54.38	0.201697049971726\\
54.4	0.201774523677578\\
54.42	0.201991515136408\\
54.44	0.201829590864607\\
54.46	0.201869952623707\\
54.48	0.20207411528921\\
54.5	0.201942688165835\\
54.52	0.202193702953486\\
54.54	0.20229183047716\\
54.56	0.202340861854673\\
54.58	0.202503288555763\\
54.6	0.202663956608223\\
54.62	0.202541383863484\\
54.64	0.202232522768427\\
54.66	0.201918067171133\\
54.68	0.201939496372457\\
54.7	0.202148091359186\\
54.72	0.202280890322635\\
54.74	0.202309644722875\\
54.76	0.202165543868948\\
54.78	0.202507817869836\\
54.8	0.202492468168672\\
54.82	0.202507044483367\\
54.84	0.202648712505263\\
54.86	0.202878787749919\\
54.88	0.202765546664551\\
54.9	0.202730477024354\\
54.92	0.202943236564327\\
54.94	0.202950525814494\\
54.96	0.202990143479203\\
54.98	0.20296389861345\\
55	0.202891975501968\\
55.02	0.202876057336853\\
55.04	0.20271842353104\\
55.06	0.202780903232726\\
55.08	0.202899952906511\\
55.1	0.203015318176022\\
55.12	0.203240607358143\\
55.14	0.203362598869097\\
55.16	0.203379562315664\\
55.18	0.203334511164448\\
55.2	0.203459844424173\\
55.22	0.203505784350529\\
55.24	0.203616025446205\\
55.26	0.203700056112207\\
55.28	0.203736298376708\\
55.3	0.203734754369989\\
55.32	0.203730006025469\\
55.34	0.203786275121699\\
55.36	0.203832295042277\\
55.38	0.204013538855859\\
55.4	0.204066501390041\\
55.42	0.204200900073293\\
55.44	0.204181366098245\\
55.46	0.204264253058101\\
55.48	0.204298881614462\\
55.5	0.204245108859972\\
55.52	0.204341166548893\\
55.54	0.204340889857065\\
55.56	0.204254592647187\\
55.58	0.204232639354563\\
55.6	0.204237657854689\\
55.62	0.20424514443518\\
55.64	0.204245475188401\\
55.66	0.20425517496041\\
55.68	0.204261639483139\\
55.7	0.204307621974276\\
55.72	0.204286321617673\\
55.74	0.204304437262996\\
55.76	0.204231733973602\\
55.78	0.204312577623019\\
55.8	0.204313809253447\\
55.82	0.204314952247\\
55.84	0.204316397408018\\
55.86	0.204314761177578\\
55.88	0.204346523241604\\
55.9	0.204349881484358\\
55.92	0.204313127076788\\
55.94	0.204133399402211\\
55.96	0.204128925242507\\
55.98	0.203797535355116\\
56	0.203649902248792\\
56.02	0.203655699766544\\
56.04	0.203576646658491\\
56.06	0.203447949539925\\
56.08	0.203665580504373\\
56.1	0.203748424349864\\
56.12	0.204035252695226\\
56.14	0.204008214331978\\
56.16	0.204139651191058\\
56.18	0.204107556509079\\
56.2	0.204090162690556\\
56.22	0.203940374792593\\
56.24	0.20375644127614\\
56.26	0.203941131544094\\
56.28	0.203639680604626\\
56.3	0.203622353971107\\
56.32	0.20367796780563\\
56.34	0.203649273180332\\
56.36	0.203676062957127\\
56.38	0.203618530417541\\
56.4	0.20363760341387\\
56.42	0.203606188143654\\
56.44	0.203529899802923\\
56.46	0.203513386703994\\
56.48	0.203505236958922\\
56.5	0.203510564229474\\
56.52	0.203497023813381\\
56.54	0.20350522418608\\
56.56	0.203503844202563\\
56.58	0.203441430841579\\
56.6	0.203482120781132\\
56.62	0.203328391416364\\
56.64	0.20345871922249\\
56.66	0.203467800637975\\
56.68	0.203520668997328\\
56.7	0.203514974328461\\
56.72	0.203543718178429\\
56.74	0.203549675334032\\
56.76	0.203540556691924\\
56.78	0.203685146617659\\
56.8	0.203633795089336\\
56.82	0.203943097850619\\
56.84	0.203698145868339\\
56.86	0.203649364647678\\
56.88	0.203899833815769\\
56.9	0.204081701647022\\
56.92	0.204061204691948\\
56.94	0.203941023732957\\
56.96	0.203966721072407\\
56.98	0.204013481667748\\
57	0.203876895173879\\
57.02	0.203974368081667\\
57.04	0.203980240157352\\
57.06	0.203991902469625\\
57.08	0.203994429468925\\
57.1	0.203942249547074\\
57.12	0.203939333737015\\
57.14	0.203958483555638\\
57.16	0.20397682811769\\
57.18	0.20397765081626\\
57.2	0.203971579746654\\
57.22	0.204006744780972\\
57.24	0.204028734621565\\
57.26	0.204183471605098\\
57.28	0.204177522819966\\
57.3	0.204133700952941\\
57.32	0.204255904383751\\
57.34	0.2042309047429\\
57.36	0.204174867748829\\
57.38	0.204102051217691\\
57.4	0.204237935259543\\
57.42	0.204255722732757\\
57.44	0.204256768134496\\
57.46	0.204223096342162\\
57.48	0.204370820319082\\
57.5	0.204259492194839\\
57.52	0.204323689050821\\
57.54	0.204245640412109\\
57.56	0.20412102171098\\
57.58	0.2045268197439\\
57.6	0.204992300682179\\
57.62	0.205402255268135\\
57.64	0.20545136657593\\
57.66	0.205442456366113\\
57.68	0.205304545707206\\
57.7	0.205156470162996\\
57.72	0.205403994956576\\
57.74	0.205272914911331\\
57.76	0.205215412976957\\
57.78	0.205232840774166\\
57.8	0.205057413387229\\
57.82	0.205039940700929\\
57.84	0.205048082647293\\
57.86	0.204941037590854\\
57.88	0.204829192097525\\
57.9	0.205163003407099\\
57.92	0.205504819136189\\
57.94	0.205475517461608\\
57.96	0.205282473138435\\
57.98	0.205133539821631\\
58	0.205114522880392\\
58.02	0.205114391696856\\
58.04	0.205100956699844\\
58.06	0.205104509112639\\
58.08	0.205110609675686\\
58.1	0.205111116082597\\
58.12	0.205430682371583\\
58.14	0.205249925130223\\
58.16	0.20524447675409\\
58.18	0.205276078766448\\
58.2	0.205182293325403\\
58.22	0.205099810906744\\
58.24	0.205600711348176\\
58.26	0.205433693749925\\
58.28	0.205533937794453\\
58.3	0.205624013655019\\
58.32	0.205631654988242\\
58.34	0.205627617272613\\
58.36	0.205628959609226\\
58.38	0.205633013126579\\
58.4	0.20562540151179\\
58.42	0.205708909896762\\
58.44	0.205800004684529\\
58.46	0.205813443644265\\
58.48	0.20581639202372\\
58.5	0.205815340432232\\
58.52	0.205824170306962\\
58.54	0.205824055414341\\
58.56	0.205813329231033\\
58.58	0.205759289433721\\
58.6	0.205804305357802\\
58.62	0.205837535216142\\
58.64	0.20582909237362\\
58.66	0.205909347951537\\
58.68	0.205960574660657\\
58.7	0.205992324768948\\
58.72	0.206004500322962\\
58.74	0.205919039563843\\
58.76	0.205988110086407\\
58.78	0.206137718516397\\
58.8	0.206177038427412\\
58.82	0.206125200204686\\
58.84	0.206112419758148\\
58.86	0.206073963948572\\
58.88	0.206041808083755\\
58.9	0.20609055426436\\
58.92	0.205998438650759\\
58.94	0.206043539578151\\
58.96	0.206097899523911\\
58.98	0.206028489287241\\
59	0.206011896879442\\
59.02	0.206022769394431\\
59.04	0.20600892608002\\
59.06	0.206017762908499\\
59.08	0.206034883887883\\
59.1	0.205939601244976\\
59.12	0.20593646403251\\
59.14	0.206013309552366\\
59.16	0.206044171701396\\
59.18	0.206041618884643\\
59.2	0.206021827365017\\
59.22	0.205945858431218\\
59.24	0.205958912428033\\
59.26	0.205906267349994\\
59.28	0.205730015755674\\
59.3	0.205859408635627\\
59.32	0.205738901701339\\
59.34	0.206018956959967\\
59.36	0.206051947807167\\
59.38	0.205999325354108\\
59.4	0.206098110575856\\
59.42	0.206053517874976\\
59.44	0.206079274720518\\
59.46	0.206043567271575\\
59.48	0.206193012744161\\
59.5	0.206125796209676\\
59.52	0.206162194655793\\
59.54	0.206073451100839\\
59.56	0.206066434176544\\
59.58	0.206170126721887\\
59.6	0.206224752956795\\
59.62	0.206247985348924\\
59.64	0.206244002138806\\
59.66	0.206224848941506\\
59.68	0.206224965468346\\
59.7	0.205991755471167\\
59.72	0.206155634511875\\
59.74	0.206242324790001\\
59.76	0.206215300329924\\
59.78	0.206160363989672\\
59.8	0.206439020601112\\
59.82	0.206331056188531\\
59.84	0.205927935524141\\
59.86	0.206075534119787\\
59.88	0.205892797000799\\
59.9	0.205715593138298\\
59.92	0.205834949789527\\
59.94	0.205666398215959\\
59.96	0.205641961778069\\
59.98	0.205258310547939\\
60	0.204928416801245\\
};
\addlegendentry{FPF}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.02	0.205\\
0.04	0.292040272973094\\
0.06	0.72615886269882\\
0.08	0.36438735095409\\
0.1	0.018493718082251\\
0.12	0.102696422124262\\
0.14	-0.0449154779046227\\
0.16	-0.00177858479906264\\
0.18	-0.0281279636982009\\
0.2	0.0224507382932721\\
0.22	-0.00961462767082375\\
0.24	0.0410956138245595\\
0.26	-0.10720799588651\\
0.28	-0.0645010791757977\\
0.3	0.0532533839842392\\
0.32	0.0551192748362461\\
0.34	0.111023881025034\\
0.36	0.15248078043316\\
0.38	0.18364141394433\\
0.4	0.200881531449658\\
0.42	0.209699498585529\\
0.44	0.183046406086502\\
0.46	0.201399290871879\\
0.48	0.196506174824149\\
0.5	0.189593390389739\\
0.52	0.192766054477563\\
0.54	0.22171996042345\\
0.56	0.210638675043626\\
0.58	0.216176135104075\\
0.6	0.224446254290057\\
0.62	0.215843160471408\\
0.64	0.198957290336136\\
0.66	0.220047603907488\\
0.68	0.21660216076987\\
0.7	0.223518546192068\\
0.72	0.213359916576944\\
0.74	0.217464603407035\\
0.76	0.214223745561617\\
0.78	0.209382113453979\\
0.8	0.211852955951159\\
0.82	0.213497039702892\\
0.84	0.218085199614285\\
0.86	0.212835276965147\\
0.88	0.216149071439661\\
0.9	0.220051362836783\\
0.92	0.219862374899907\\
0.94	0.2219684041979\\
0.96	0.22253990493381\\
0.98	0.223626370191332\\
1	0.220635038633742\\
1.02	0.219157239594489\\
1.04	0.218334557971242\\
1.06	0.21909136891182\\
1.08	0.216253332905435\\
1.1	0.214847900089467\\
1.12	0.214683310916412\\
1.14	0.208929133069755\\
1.16	0.204815848465175\\
1.18	0.203667237921112\\
1.2	0.203953135856362\\
1.22	0.204429119444494\\
1.24	0.203208878658359\\
1.26	0.202349274008684\\
1.28	0.201981493862854\\
1.3	0.202318271120582\\
1.32	0.202969999132827\\
1.34	0.203285752453901\\
1.36	0.203057772844488\\
1.38	0.204103138074541\\
1.4	0.204291817247456\\
1.42	0.204081232811049\\
1.44	0.204611400074472\\
1.46	0.204861084299622\\
1.48	0.202601059310357\\
1.5	0.204212901507285\\
1.52	0.205164390347708\\
1.54	0.204810507024357\\
1.56	0.205257199459216\\
1.58	0.209900421123898\\
1.6	0.208899913656806\\
1.62	0.207834596053401\\
1.64	0.20811702771348\\
1.66	0.206154211446444\\
1.68	0.209784372103308\\
1.7	0.210258766914276\\
1.72	0.212651623286968\\
1.74	0.213036528709107\\
1.76	0.213403366174826\\
1.78	0.211123689697728\\
1.8	0.209739463273063\\
1.82	0.212581474097122\\
1.84	0.210265774384548\\
1.86	0.214648277154108\\
1.88	0.215528543064669\\
1.9	0.216186785819956\\
1.92	0.21640499418285\\
1.94	0.21432458361768\\
1.96	0.213546453411794\\
1.98	0.211836288409537\\
2	0.209201295933624\\
2.02	0.208879106879998\\
2.04	0.20865566979546\\
2.06	0.209264882084307\\
2.08	0.207331430921825\\
2.1	0.208531524918507\\
2.12	0.213753693762931\\
2.14	0.209476541153563\\
2.16	0.208712189725796\\
2.18	0.208591610164156\\
2.2	0.205143082186986\\
2.22	0.207654731416991\\
2.24	0.20989459681732\\
2.26	0.210801533959553\\
2.28	0.209974202770688\\
2.3	0.212190389788357\\
2.32	0.212163457263882\\
2.34	0.210832827760758\\
2.36	0.208974462267477\\
2.38	0.208160684103406\\
2.4	0.208806886219664\\
2.42	0.209122897393468\\
2.44	0.209381923428655\\
2.46	0.211251250280488\\
2.48	0.209995605930275\\
2.5	0.210329650476941\\
2.52	0.206250760612886\\
2.54	0.208214118755024\\
2.56	0.209686628274835\\
2.58	0.209165967266912\\
2.6	0.211150679565596\\
2.62	0.212125788074257\\
2.64	0.211885802320139\\
2.66	0.21261421020885\\
2.68	0.212978245119326\\
2.7	0.213511197774277\\
2.72	0.214068923659947\\
2.74	0.214566371740876\\
2.76	0.213700038004633\\
2.78	0.212797661352438\\
2.8	0.213273105592586\\
2.82	0.212540682264029\\
2.84	0.211585999813238\\
2.86	0.210912454772486\\
2.88	0.211198895781527\\
2.9	0.210550957914816\\
2.92	0.20990893201612\\
2.94	0.210163721486784\\
2.96	0.209859760811505\\
2.98	0.209753419954083\\
3	0.209913846696377\\
3.02	0.209256669053081\\
3.04	0.208849283510875\\
3.06	0.208835098832032\\
3.08	0.208507499922671\\
3.1	0.208451679777181\\
3.12	0.209417374771606\\
3.14	0.209709333613313\\
3.16	0.210002281757683\\
3.18	0.209986633383735\\
3.2	0.210341460896479\\
3.22	0.210647720846852\\
3.24	0.211245551158607\\
3.26	0.210918195323465\\
3.28	0.2104717583609\\
3.3	0.210222448032005\\
3.32	0.210215894623764\\
3.34	0.209640428698551\\
3.36	0.209598705880862\\
3.38	0.209118493485085\\
3.4	0.209578161998129\\
3.42	0.210568186309098\\
3.44	0.210331110414977\\
3.46	0.210015815318837\\
3.48	0.209373202212457\\
3.5	0.208236552087616\\
3.52	0.207381692704433\\
3.54	0.20761582182569\\
3.56	0.208703768517858\\
3.58	0.208684465915994\\
3.6	0.207885540290449\\
3.62	0.207945151608534\\
3.64	0.20752510688809\\
3.66	0.207802769285107\\
3.68	0.207759271088451\\
3.7	0.207559485479496\\
3.72	0.207861264392821\\
3.74	0.207719700106342\\
3.76	0.206711180179256\\
3.78	0.207497402646405\\
3.8	0.20711976955708\\
3.82	0.206481137556006\\
3.84	0.206474210078925\\
3.86	0.206104228036971\\
3.88	0.206359638302469\\
3.9	0.206209616159191\\
3.92	0.206586987213398\\
3.94	0.206287115244181\\
3.96	0.205813266729961\\
3.98	0.205399708323505\\
4	0.206045845478455\\
4.02	0.206564624873715\\
4.04	0.207066116942256\\
4.06	0.206803063075592\\
4.08	0.206939496628704\\
4.1	0.206884326724144\\
4.12	0.207413204365148\\
4.14	0.207441572378323\\
4.16	0.207371674073531\\
4.18	0.208038935589763\\
4.2	0.208176750842885\\
4.22	0.208972470958127\\
4.24	0.209034080988025\\
4.26	0.209492482085922\\
4.28	0.208976570222838\\
4.3	0.209126443263374\\
4.32	0.208548860275876\\
4.34	0.208390889974224\\
4.36	0.208788607928128\\
4.38	0.208508493399139\\
4.4	0.208214742899842\\
4.42	0.207975254126086\\
4.44	0.207373169119622\\
4.46	0.207207263486241\\
4.48	0.207052651953991\\
4.5	0.207053060784731\\
4.52	0.206978247301855\\
4.54	0.207010281673325\\
4.56	0.20694215740846\\
4.58	0.206806285629625\\
4.6	0.206650255674504\\
4.62	0.206611097408614\\
4.64	0.206622463119658\\
4.66	0.206803745313032\\
4.68	0.206716115245428\\
4.7	0.206817256680793\\
4.72	0.207234899864429\\
4.74	0.207024549499279\\
4.76	0.20708203359421\\
4.78	0.20754777208428\\
4.8	0.207540057047758\\
4.82	0.207786492787622\\
4.84	0.206926319613102\\
4.86	0.207468677917259\\
4.88	0.20795701615152\\
4.9	0.208114171717715\\
4.92	0.207862368893071\\
4.94	0.207654113810373\\
4.96	0.207413636134855\\
4.98	0.206619526325411\\
5	0.205961165064628\\
5.02	0.206423058818769\\
5.04	0.206296607697061\\
5.06	0.205723493427263\\
5.08	0.205627287707457\\
5.1	0.204902510947271\\
5.12	0.205443882887652\\
5.14	0.205766317238488\\
5.16	0.204716135062029\\
5.18	0.206006563534952\\
5.2	0.205789886024582\\
5.22	0.205708739265773\\
5.24	0.205237005687892\\
5.26	0.205717242888776\\
5.28	0.205478968412185\\
5.3	0.204750943480293\\
5.32	0.204526060529081\\
5.34	0.204950483263961\\
5.36	0.204719488260696\\
5.38	0.206296757404199\\
5.4	0.20631012063251\\
5.42	0.206412778665245\\
5.44	0.206283322834318\\
5.46	0.206688721931001\\
5.48	0.206763061206928\\
5.5	0.206071753047759\\
5.52	0.205400343208365\\
5.54	0.205246974024814\\
5.56	0.204505073864564\\
5.58	0.204038908606329\\
5.6	0.204298313813984\\
5.62	0.204378495822336\\
5.64	0.204504279279181\\
5.66	0.204443778955473\\
5.68	0.20452467672531\\
5.7	0.204530699514722\\
5.72	0.204615334520901\\
5.74	0.204607292784873\\
5.76	0.204787100484395\\
5.78	0.204836300836208\\
5.8	0.205092163477216\\
5.82	0.205013102666036\\
5.84	0.20502511829007\\
5.86	0.205002985764086\\
5.88	0.205098636077028\\
5.9	0.205068369416938\\
5.92	0.20518947979389\\
5.94	0.205229081501369\\
5.96	0.205122814764334\\
5.98	0.205197329142683\\
6	0.205165291094662\\
6.02	0.205224394032387\\
6.04	0.205117618926519\\
6.06	0.205016957937434\\
6.08	0.204858857002096\\
6.1	0.20505308810888\\
6.12	0.205053374394815\\
6.14	0.20471565273659\\
6.16	0.2046799596521\\
6.18	0.204609636686638\\
6.2	0.204533193545962\\
6.22	0.204411112130846\\
6.24	0.20434684122321\\
6.26	0.204241531333978\\
6.28	0.204153592207518\\
6.3	0.204203455547512\\
6.32	0.204144028458078\\
6.34	0.204264678407563\\
6.36	0.204544281995996\\
6.38	0.204175801455692\\
6.4	0.204158148481587\\
6.42	0.204371079824527\\
6.44	0.204376154504295\\
6.46	0.204356112667654\\
6.48	0.204245320188141\\
6.5	0.204107671354994\\
6.52	0.203962385204834\\
6.54	0.203640204724746\\
6.56	0.203738796910965\\
6.58	0.203725102468398\\
6.6	0.203776132837926\\
6.62	0.203883894854768\\
6.64	0.204077006083101\\
6.66	0.204115598168341\\
6.68	0.204136524074628\\
6.7	0.204034156737483\\
6.72	0.203887992350742\\
6.74	0.203844606064932\\
6.76	0.203983997639872\\
6.78	0.204002427280045\\
6.8	0.203686779794336\\
6.82	0.203581318146769\\
6.84	0.203585153893978\\
6.86	0.203640687898766\\
6.88	0.203564131756384\\
6.9	0.203539638366841\\
6.92	0.203508530171401\\
6.94	0.203516010453009\\
6.96	0.203527230756202\\
6.98	0.203543499699552\\
7	0.203609029312057\\
7.02	0.203692564234665\\
7.04	0.203651096065397\\
7.06	0.20364101568054\\
7.08	0.2036944040203\\
7.1	0.203707036515172\\
7.12	0.203776412396608\\
7.14	0.203667160573326\\
7.16	0.203608489840819\\
7.18	0.20394340169239\\
7.2	0.204159207156555\\
7.22	0.204258457494186\\
7.24	0.20415176415341\\
7.26	0.204189793496864\\
7.28	0.204308526010366\\
7.3	0.20431938716721\\
7.32	0.204242197353994\\
7.34	0.204332022235211\\
7.36	0.204149507750558\\
7.38	0.204172905655412\\
7.4	0.204105156005083\\
7.42	0.204154957904099\\
7.44	0.204060132967858\\
7.46	0.204038423118378\\
7.48	0.204049101345518\\
7.5	0.204042597712957\\
7.52	0.204039351083033\\
7.54	0.203999740164421\\
7.56	0.204000531608784\\
7.58	0.203971818759215\\
7.6	0.203956301000407\\
7.62	0.203978768106063\\
7.64	0.20393896911025\\
7.66	0.203937571767933\\
7.68	0.203905477259964\\
7.7	0.20391258599162\\
7.72	0.203862692145897\\
7.74	0.203852579228844\\
7.76	0.203846709258392\\
7.78	0.203844083294362\\
7.8	0.203875204597595\\
7.82	0.203912868105803\\
7.84	0.203908117074414\\
7.86	0.203907593265387\\
7.88	0.203911287162064\\
7.9	0.203911427513374\\
7.92	0.203899164942869\\
7.94	0.203888274577381\\
7.96	0.203916534436566\\
7.98	0.203882242012552\\
8	0.203879981581998\\
8.02	0.203879738045971\\
8.04	0.203857334596892\\
8.06	0.203841947755808\\
8.08	0.203850887925693\\
8.1	0.204045804722074\\
8.12	0.20407026999564\\
8.14	0.203898881423437\\
8.16	0.203853232919644\\
8.18	0.203831242895228\\
8.2	0.203872707716622\\
8.22	0.203896832145425\\
8.24	0.203921471846851\\
8.26	0.203971653343911\\
8.28	0.20387253496549\\
8.3	0.203797202863114\\
8.32	0.203811563191336\\
8.34	0.203801398370532\\
8.36	0.203552925115585\\
8.38	0.203357150786868\\
8.4	0.203404700819895\\
8.42	0.203414460173136\\
8.44	0.203337015165503\\
8.46	0.203245843463875\\
8.48	0.203394393579118\\
8.5	0.203312808397601\\
8.52	0.203284533021028\\
8.54	0.203366378087682\\
8.56	0.203294358229852\\
8.58	0.203377739348277\\
8.6	0.203606780569358\\
8.62	0.203549928305627\\
8.64	0.203720148045178\\
8.66	0.203867520309884\\
8.68	0.203928000014767\\
8.7	0.203881185103908\\
8.72	0.203897279001228\\
8.74	0.203976701413989\\
8.76	0.204082764722703\\
8.78	0.20397255360197\\
8.8	0.203902618210064\\
8.82	0.20388193118075\\
8.84	0.203917707669709\\
8.86	0.203875943345589\\
8.88	0.203719482577781\\
8.9	0.203737200745433\\
8.92	0.20386086548345\\
8.94	0.203885112015789\\
8.96	0.20390832666556\\
8.98	0.203928905975046\\
9	0.203943913098209\\
9.02	0.203948435689654\\
9.04	0.203939680020588\\
9.06	0.203957876073134\\
9.08	0.203956440725007\\
9.1	0.203994559939875\\
9.12	0.203996601083261\\
9.14	0.204022196209666\\
9.16	0.203991322443126\\
9.18	0.203986860723593\\
9.2	0.203983999926587\\
9.22	0.203986264939804\\
9.24	0.203982451844788\\
9.26	0.203977864913042\\
9.28	0.203973237157182\\
9.3	0.203950592565286\\
9.32	0.203943538289039\\
9.34	0.203931618572993\\
9.36	0.203909790483771\\
9.38	0.203930895360066\\
9.4	0.203906746934654\\
9.42	0.203917151300337\\
9.44	0.203874149545711\\
9.46	0.203897842071859\\
9.48	0.203847892686402\\
9.5	0.203946490905787\\
9.52	0.204113020815985\\
9.54	0.204252325700152\\
9.56	0.20417969423645\\
9.58	0.20411289742958\\
9.6	0.204253105256772\\
9.62	0.204258327755032\\
9.64	0.204344461830141\\
9.66	0.204393839615778\\
9.68	0.204532142603999\\
9.7	0.204579669369057\\
9.72	0.204665458041348\\
9.74	0.204678552554075\\
9.76	0.204935251209675\\
9.78	0.204898252453335\\
9.8	0.204898985553374\\
9.82	0.204880979352023\\
9.84	0.204748074423085\\
9.86	0.204834359370283\\
9.88	0.204980581866998\\
9.9	0.205085921123895\\
9.92	0.205392038127792\\
9.94	0.205201822103178\\
9.96	0.205287489820062\\
9.98	0.204965374568505\\
10	0.204646986564659\\
10.02	0.204705274464861\\
10.04	0.204763924155257\\
10.06	0.20472951026585\\
10.08	0.204802313689399\\
10.1	0.204831289931518\\
10.12	0.204891601890446\\
10.14	0.204951668016558\\
10.16	0.204971016097658\\
10.18	0.204972585098018\\
10.2	0.205007373574663\\
10.22	0.20502944253514\\
10.24	0.204998286288867\\
10.26	0.205064998264503\\
10.28	0.205113654601573\\
10.3	0.205112790690141\\
10.32	0.205171787819804\\
10.34	0.205215880049207\\
10.36	0.205248707099905\\
10.38	0.205212543075797\\
10.4	0.205237586702093\\
10.42	0.205260844948316\\
10.44	0.20526334573737\\
10.46	0.2052757408491\\
10.48	0.205278375435968\\
10.5	0.205279237025499\\
10.52	0.20528149725675\\
10.54	0.205306583998431\\
10.56	0.205267726477976\\
10.58	0.205295493965668\\
10.6	0.20507707775713\\
10.62	0.204875924375886\\
10.64	0.204831390454853\\
10.66	0.204708362435455\\
10.68	0.204632264456884\\
10.7	0.204503011615259\\
10.72	0.204842158970705\\
10.74	0.204797560828395\\
10.76	0.204678275885606\\
10.78	0.204759895395111\\
10.8	0.204418420935886\\
10.82	0.204558427980911\\
10.84	0.204776312968935\\
10.86	0.204858238104907\\
10.88	0.204893098385521\\
10.9	0.204855173197535\\
10.92	0.204804456427986\\
10.94	0.204893209410063\\
10.96	0.20458255995185\\
10.98	0.204151754953015\\
11	0.204141507114947\\
11.02	0.204197061228527\\
11.04	0.204256846882765\\
11.06	0.204000563630651\\
11.08	0.204156004501258\\
11.1	0.204060799647613\\
11.12	0.20411819032998\\
11.14	0.204086165949305\\
11.16	0.204119942895542\\
11.18	0.204044677287629\\
11.2	0.203992084657185\\
11.22	0.203984027136529\\
11.24	0.203971647348997\\
11.26	0.203986434399253\\
11.28	0.203961223855285\\
11.3	0.20393495760125\\
11.32	0.203933933816294\\
11.34	0.203927766407868\\
11.36	0.203920419967822\\
11.38	0.203913868998238\\
11.4	0.203912864283626\\
11.42	0.203893572347375\\
11.44	0.203863448025298\\
11.46	0.203863399721073\\
11.48	0.203983843155706\\
11.5	0.204029797935518\\
11.52	0.203949045621865\\
11.54	0.203934317444275\\
11.56	0.203887524607151\\
11.58	0.203899056848367\\
11.6	0.203936659658936\\
11.62	0.20389735022493\\
11.64	0.203787437554263\\
11.66	0.203795310963124\\
11.68	0.203732890774761\\
11.7	0.203734713224697\\
11.72	0.203816303985086\\
11.74	0.203924646468478\\
11.76	0.203872753702494\\
11.78	0.203842982857121\\
11.8	0.204088429466142\\
11.82	0.203986651635011\\
11.84	0.204103369291351\\
11.86	0.204007539625729\\
11.88	0.204041143464908\\
11.9	0.204219166405513\\
11.92	0.204340104350057\\
11.94	0.204283045235616\\
11.96	0.20433789816648\\
11.98	0.204459921120408\\
12	0.204481898547617\\
12.02	0.204610215702421\\
12.04	0.204752374033062\\
12.06	0.20481253580134\\
12.08	0.20481151449526\\
12.1	0.204584211336426\\
12.12	0.204790789800322\\
12.14	0.204724125201461\\
12.16	0.204703296888543\\
12.18	0.20465251490673\\
12.2	0.20462332777299\\
12.22	0.204577365151806\\
12.24	0.204583202994442\\
12.26	0.204586310254076\\
12.28	0.204667549586542\\
12.3	0.204514707275164\\
12.32	0.204641167933153\\
12.34	0.204506662868947\\
12.36	0.204664872663601\\
12.38	0.204787776451169\\
12.4	0.204752891190027\\
12.42	0.204884566713797\\
12.44	0.204861678795898\\
12.46	0.20487224594747\\
12.48	0.204842498665353\\
12.5	0.204862137949077\\
12.52	0.204940304490443\\
12.54	0.204968748581591\\
12.56	0.204985531981423\\
12.58	0.204992625061841\\
12.6	0.205031475629927\\
12.62	0.205028168575291\\
12.64	0.205035629177931\\
12.66	0.205076814038636\\
12.68	0.205087800300954\\
12.7	0.205017629400523\\
12.72	0.205106219005574\\
12.74	0.205115843924797\\
12.76	0.205124175985598\\
12.78	0.20515548788922\\
12.8	0.205149182423728\\
12.82	0.205137536519754\\
12.84	0.205102224896058\\
12.86	0.205146292792288\\
12.88	0.205250123677733\\
12.9	0.205283243693029\\
12.92	0.205225608893072\\
12.94	0.205315649188841\\
12.96	0.205270213900584\\
12.98	0.205275111133769\\
13	0.205269008362596\\
13.02	0.205309308613978\\
13.04	0.205247161567768\\
13.06	0.205316509544431\\
13.08	0.205321109531299\\
13.1	0.205374554727047\\
13.12	0.205380366891697\\
13.14	0.2052137417631\\
13.16	0.20547975933945\\
13.18	0.205497020565819\\
13.2	0.205487102665866\\
13.22	0.205486062042338\\
13.24	0.205578377061002\\
13.26	0.205409816082402\\
13.28	0.205517725793544\\
13.3	0.205504751065645\\
13.32	0.205566629124009\\
13.34	0.205579156193927\\
13.36	0.205530277457792\\
13.38	0.205569766419809\\
13.4	0.20545398592556\\
13.42	0.20559401070863\\
13.44	0.205645979725645\\
13.46	0.20569617071286\\
13.48	0.205693793819964\\
13.5	0.205703872001139\\
13.52	0.205714768501983\\
13.54	0.205727153620464\\
13.56	0.205730152789993\\
13.58	0.205735520435459\\
13.6	0.205755817608058\\
13.62	0.205769839638042\\
13.64	0.20588867637121\\
13.66	0.205855373576031\\
13.68	0.206002031373397\\
13.7	0.205997136657903\\
13.72	0.205998757609571\\
13.74	0.206208861472243\\
13.76	0.206060933460634\\
13.78	0.206123076147023\\
13.8	0.20617815884597\\
13.82	0.206453469951179\\
13.84	0.206714294461907\\
13.86	0.206748988565428\\
13.88	0.2068666147592\\
13.9	0.206897232435465\\
13.92	0.206936589203481\\
13.94	0.206766636750289\\
13.96	0.206578455435986\\
13.98	0.206254224821614\\
14	0.206437660674301\\
14.02	0.206459078669796\\
14.04	0.20640063338377\\
14.06	0.206532853559405\\
14.08	0.206361299740561\\
14.1	0.206032868349252\\
14.12	0.205959057273005\\
14.14	0.205866366212137\\
14.16	0.205555126280007\\
14.18	0.205789405244915\\
14.2	0.205870255945594\\
14.22	0.205625624829027\\
14.24	0.205602924537301\\
14.26	0.205737613952082\\
14.28	0.20597583460704\\
14.3	0.205969234184254\\
14.32	0.206049043061723\\
14.34	0.206200883205838\\
14.36	0.206205023372721\\
14.38	0.206303674571726\\
14.4	0.206360125598652\\
14.42	0.206295836490374\\
14.44	0.206283520727206\\
14.46	0.205966786649728\\
14.48	0.20572048306443\\
14.5	0.205483594521038\\
14.52	0.20550939753458\\
14.54	0.205438197472661\\
14.56	0.206065874519821\\
14.58	0.205876095769419\\
14.6	0.205912807676651\\
14.62	0.206024124960521\\
14.64	0.205728157963035\\
14.66	0.205182357093076\\
14.68	0.205302804816214\\
14.7	0.205485193162865\\
14.72	0.205324314434605\\
14.74	0.20541162804772\\
14.76	0.205404878688008\\
14.78	0.205399804842364\\
14.8	0.205293003283413\\
14.82	0.20527141157677\\
14.84	0.205515971974765\\
14.86	0.205575106726379\\
14.88	0.205546141453024\\
14.9	0.205476560364513\\
14.92	0.205502161354867\\
14.94	0.205516696990235\\
14.96	0.205505885108712\\
14.98	0.205460078436304\\
15	0.205556398290748\\
15.02	0.205649267069878\\
15.04	0.205742797046863\\
15.06	0.205758177076573\\
15.08	0.205792613530654\\
15.1	0.20579379116858\\
15.12	0.205735486910029\\
15.14	0.205726531086894\\
15.16	0.205703778396735\\
15.18	0.205724709718083\\
15.2	0.205814876552583\\
15.22	0.205751325837577\\
15.24	0.205707445054471\\
15.26	0.205709396703386\\
15.28	0.205687721394809\\
15.3	0.205651367646048\\
15.32	0.205617707171343\\
15.34	0.205597833708846\\
15.36	0.205571152250104\\
15.38	0.20555459693654\\
15.4	0.205508512068445\\
15.42	0.2056245994517\\
15.44	0.205745752144889\\
15.46	0.205902102787219\\
15.48	0.205582754872231\\
15.5	0.205797013124461\\
15.52	0.205564218684694\\
15.54	0.205983604588261\\
15.56	0.206286717275975\\
15.58	0.20614708479741\\
15.6	0.206358547656388\\
15.62	0.206328531542401\\
15.64	0.206333578375708\\
15.66	0.206183642288777\\
15.68	0.205938388594881\\
15.7	0.205916914669057\\
15.72	0.205837584183138\\
15.74	0.205817437529914\\
15.76	0.205810475921358\\
15.78	0.205853756820149\\
15.8	0.205871115375392\\
15.82	0.20589473136195\\
15.84	0.206002283368509\\
15.86	0.206031906062518\\
15.88	0.206070213506332\\
15.9	0.205967692698804\\
15.92	0.206040679558278\\
15.94	0.20613787117454\\
15.96	0.206119468440757\\
15.98	0.206162512700224\\
16	0.206102902816643\\
16.02	0.206033067244321\\
16.04	0.205613888493299\\
16.06	0.205626189448368\\
16.08	0.205309349105953\\
16.1	0.205560617621683\\
16.12	0.205215473517834\\
16.14	0.205168932114766\\
16.16	0.205126838984548\\
16.18	0.205155937470048\\
16.2	0.205387376893312\\
16.22	0.205454567371527\\
16.24	0.205529956224887\\
16.26	0.20537845664021\\
16.28	0.205067241885833\\
16.3	0.204742100344297\\
16.32	0.204681208283668\\
16.34	0.204301992948901\\
16.36	0.204534305882975\\
16.38	0.204272377500074\\
16.4	0.204782989585633\\
16.42	0.20477911623892\\
16.44	0.205007382692804\\
16.46	0.204950789714567\\
16.48	0.205060594268406\\
16.5	0.205089321003703\\
16.52	0.205251318147681\\
16.54	0.204963561954277\\
16.56	0.204295842823113\\
16.58	0.204427986183026\\
16.6	0.204602505536143\\
16.62	0.204461545391708\\
16.64	0.205244136608247\\
16.66	0.205251948622406\\
16.68	0.205589597861783\\
16.7	0.205514146923218\\
16.72	0.205135451457878\\
16.74	0.205055401738502\\
16.76	0.205235634195423\\
16.78	0.205598389285895\\
16.8	0.205761252554544\\
16.82	0.205689505860636\\
16.84	0.205676897779637\\
16.86	0.205526863986061\\
16.88	0.205634922103289\\
16.9	0.205740678116438\\
16.92	0.205568441929195\\
16.94	0.205508741628526\\
16.96	0.205550544538918\\
16.98	0.205484716096453\\
17	0.205572651673783\\
17.02	0.205388584560835\\
17.04	0.205266859323881\\
17.06	0.205360374442744\\
17.08	0.205349670479674\\
17.1	0.205120919748185\\
17.12	0.205012003124619\\
17.14	0.205020799178234\\
17.16	0.205025584532944\\
17.18	0.205033396184426\\
17.2	0.205091764844389\\
17.22	0.205783933411956\\
17.24	0.205876347563864\\
17.26	0.206366253472471\\
17.28	0.206323605063493\\
17.3	0.206292071094094\\
17.32	0.206045486264401\\
17.34	0.206076074447728\\
17.36	0.206199188316799\\
17.38	0.206127016714524\\
17.4	0.206131619333342\\
17.42	0.206005030179374\\
17.44	0.205460562707467\\
17.46	0.205484959396811\\
17.48	0.205558527890356\\
17.5	0.205381157202826\\
17.52	0.205476037174202\\
17.54	0.205396901119017\\
17.56	0.205564499793103\\
17.58	0.205568185958958\\
17.6	0.2053024984545\\
17.62	0.205381186590529\\
17.64	0.205348912282718\\
17.66	0.20538356609232\\
17.68	0.205392599521471\\
17.7	0.205517977483986\\
17.72	0.205562705874871\\
17.74	0.205550662013994\\
17.76	0.205439976480487\\
17.78	0.205438587844277\\
17.8	0.205376901574154\\
17.82	0.205356942037598\\
17.84	0.205305718165073\\
17.86	0.20529384321417\\
17.88	0.205347970162439\\
17.9	0.205524938546243\\
17.92	0.205459032279572\\
17.94	0.205405311536591\\
17.96	0.205488871256768\\
17.98	0.205495083671971\\
18	0.205423847198222\\
18.02	0.205274921695131\\
18.04	0.205089583372559\\
18.06	0.205111360852246\\
18.08	0.204968495385048\\
18.1	0.204781144984588\\
18.12	0.204742613320107\\
18.14	0.20437132377424\\
18.16	0.204282192542376\\
18.18	0.204122050334205\\
18.2	0.204074879287997\\
18.22	0.204095199902782\\
18.24	0.204095562692087\\
18.26	0.204182454023505\\
18.28	0.204152000943319\\
18.3	0.203971880924816\\
18.32	0.203724895106311\\
18.34	0.20370895840795\\
18.36	0.203623607224456\\
18.38	0.203656051571314\\
18.4	0.203849902920261\\
18.42	0.203801920786645\\
18.44	0.203435842258345\\
18.46	0.20321990924678\\
18.48	0.20307103172074\\
18.5	0.202923188545549\\
18.52	0.202870212745478\\
18.54	0.202955906344221\\
18.56	0.202985875362432\\
18.58	0.203311542412668\\
18.6	0.203177747108036\\
18.62	0.203342939394222\\
18.64	0.203454840413148\\
18.66	0.203530733074699\\
18.68	0.203521116475687\\
18.7	0.203479335942292\\
18.72	0.203483260237963\\
18.74	0.203422754854483\\
18.76	0.20347445492652\\
18.78	0.203468776647564\\
18.8	0.203472683149465\\
18.82	0.203498743433239\\
18.84	0.20351658849134\\
18.86	0.203529353792416\\
18.88	0.203550428485546\\
18.9	0.203547145131033\\
18.92	0.203540729450839\\
18.94	0.203543037013034\\
18.96	0.203566563024377\\
18.98	0.203569665350143\\
19	0.203560392741657\\
19.02	0.203527128903239\\
19.04	0.203527719878111\\
19.06	0.203542987047758\\
19.08	0.203562722958259\\
19.1	0.203545186803319\\
19.12	0.20348852215752\\
19.14	0.203503867293601\\
19.16	0.20348185111747\\
19.18	0.203485299813697\\
19.2	0.203499953671685\\
19.22	0.203535742992492\\
19.24	0.20351751976537\\
19.26	0.203568497643114\\
19.28	0.203571177373004\\
19.3	0.203585342256288\\
19.32	0.203605879048406\\
19.34	0.203607566305695\\
19.36	0.203528086080293\\
19.38	0.203643664578922\\
19.4	0.203635125195786\\
19.42	0.203601066869777\\
19.44	0.203485822453246\\
19.46	0.203453384317206\\
19.48	0.203381949729444\\
19.5	0.203482084254467\\
19.52	0.20345840561933\\
19.54	0.203459903121285\\
19.56	0.203390112000003\\
19.58	0.203455877114425\\
19.6	0.203466222715022\\
19.62	0.203524568277382\\
19.64	0.203512666936822\\
19.66	0.203530986667409\\
19.68	0.203531457075647\\
19.7	0.203498504154502\\
19.72	0.203499708816895\\
19.74	0.203426732843978\\
19.76	0.203431004715442\\
19.78	0.203388350533507\\
19.8	0.203567074549121\\
19.82	0.203348648376885\\
19.84	0.203325105936745\\
19.86	0.203007353818709\\
19.88	0.202863984238892\\
19.9	0.20297434287793\\
19.92	0.203054532039833\\
19.94	0.203026876392093\\
19.96	0.20303010956527\\
19.98	0.203047244569898\\
20	0.202808142691232\\
20.02	0.202680044742068\\
20.04	0.202547441930115\\
20.06	0.202431733623934\\
20.08	0.202463273778712\\
20.1	0.202629004456222\\
20.12	0.202610374456119\\
20.14	0.202618111231994\\
20.16	0.202571747066817\\
20.18	0.202577934192411\\
20.2	0.202562942085859\\
20.22	0.202548334490673\\
20.24	0.202536623390537\\
20.26	0.202522774704977\\
20.28	0.202529555041054\\
20.3	0.202442639189167\\
20.32	0.202457582236617\\
20.34	0.20241937908104\\
20.36	0.20249806232128\\
20.38	0.202520193102182\\
20.4	0.202482120119263\\
20.42	0.202501802833494\\
20.44	0.202518032492574\\
20.46	0.202548601063982\\
20.48	0.202538726257813\\
20.5	0.202513130691197\\
20.52	0.202540335613849\\
20.54	0.202448506187182\\
20.56	0.20263954685938\\
20.58	0.202565172999399\\
20.6	0.202722503692606\\
20.62	0.202693902327144\\
20.64	0.202567237079759\\
20.66	0.202428396645811\\
20.68	0.202395286886724\\
20.7	0.202319466832256\\
20.72	0.202264524923925\\
20.74	0.202196860065681\\
20.76	0.202200140541054\\
20.78	0.202191736187351\\
20.8	0.202193987428417\\
20.82	0.202188251707206\\
20.84	0.202217312111992\\
20.86	0.202396232102364\\
20.88	0.202411243910716\\
20.9	0.202411350044551\\
20.92	0.202408725660235\\
20.94	0.202405589899919\\
20.96	0.20239264330485\\
20.98	0.202409844019758\\
21	0.202394139896634\\
21.02	0.202400295514883\\
21.04	0.202414893323102\\
21.06	0.202428345112856\\
21.08	0.202441374462457\\
21.1	0.202424882635515\\
21.12	0.202370542540047\\
21.14	0.202462019009174\\
21.16	0.202457869385189\\
21.18	0.20244416287576\\
21.2	0.202462131431815\\
21.22	0.202435798668868\\
21.24	0.202419031031085\\
21.26	0.202410359397619\\
21.28	0.202451741321749\\
21.3	0.202447483964257\\
21.32	0.202453383372047\\
21.34	0.202533898590812\\
21.36	0.202514275553269\\
21.38	0.202535210303186\\
21.4	0.202460979480256\\
21.42	0.202451941380048\\
21.44	0.20245862584915\\
21.46	0.202381267832702\\
21.48	0.202365405965861\\
21.5	0.202346457292972\\
21.52	0.20243329535083\\
21.54	0.202435377722382\\
21.56	0.202443611070382\\
21.58	0.202392078094895\\
21.6	0.202373003583688\\
21.62	0.202342151770128\\
21.64	0.202369611312495\\
21.66	0.202307290491838\\
21.68	0.202238767622606\\
21.7	0.202196751647275\\
21.72	0.202286753521853\\
21.74	0.202282348126642\\
21.76	0.202243132616625\\
21.78	0.202645737576307\\
21.8	0.202388094655269\\
21.82	0.202191048461681\\
21.84	0.202447481292058\\
21.86	0.202468071746198\\
21.88	0.202492652681912\\
21.9	0.202604688683612\\
21.92	0.202908296796173\\
21.94	0.203003257145802\\
21.96	0.20253462372925\\
21.98	0.202602628623089\\
22	0.202712529027821\\
22.02	0.202743670124567\\
22.04	0.202624433646637\\
22.06	0.202529346953256\\
22.08	0.202575482131476\\
22.1	0.20252624107337\\
22.12	0.202695298912601\\
22.14	0.202788596025809\\
22.16	0.202988002370154\\
22.18	0.203149923976587\\
22.2	0.203559332230186\\
22.22	0.2039294811381\\
22.24	0.204146923154609\\
22.26	0.20422820585267\\
22.28	0.204072949791626\\
22.3	0.204098581236354\\
22.32	0.203888558185242\\
22.34	0.204098335277926\\
22.36	0.204262911423255\\
22.38	0.204464652482606\\
22.4	0.204408348728593\\
22.42	0.204639517334537\\
22.44	0.20468252982129\\
22.46	0.205015293469433\\
22.48	0.204708876402076\\
22.5	0.204669399738352\\
22.52	0.204655719876033\\
22.54	0.2048704580776\\
22.56	0.20459655228151\\
22.58	0.204632759265017\\
22.6	0.204747037742015\\
22.62	0.204576777101455\\
22.64	0.204366595993804\\
22.66	0.20430325274571\\
22.68	0.204265638821228\\
22.7	0.204095390405139\\
22.72	0.204127466746324\\
22.74	0.20413937947215\\
22.76	0.204131069496692\\
22.78	0.204125523369671\\
22.8	0.2041226084068\\
22.82	0.204118728346933\\
22.84	0.20409724769258\\
22.86	0.204114759624938\\
22.88	0.204115134335432\\
22.9	0.204152149773829\\
22.92	0.20413243425279\\
22.94	0.204000113791089\\
22.96	0.203996925276302\\
22.98	0.204013104020505\\
23	0.204087657353204\\
23.02	0.20409100209034\\
23.04	0.204073987672644\\
23.06	0.204107627495535\\
23.08	0.204128082185841\\
23.1	0.204173737826156\\
23.12	0.20420116573485\\
23.14	0.204224906442521\\
23.16	0.204236111723838\\
23.18	0.204122036124078\\
23.2	0.20407921926445\\
23.22	0.204032827080024\\
23.24	0.204046630309248\\
23.26	0.204039336133369\\
23.28	0.204133023808452\\
23.3	0.204126056481932\\
23.32	0.204179749434095\\
23.34	0.204233901993305\\
23.36	0.204329279066712\\
23.38	0.204553607291696\\
23.4	0.204583707395039\\
23.42	0.204647126634431\\
23.44	0.204637369660662\\
23.46	0.204686960207819\\
23.48	0.20470568753917\\
23.5	0.204678389918635\\
23.52	0.204732942074637\\
23.54	0.204779385749591\\
23.56	0.204727527394099\\
23.58	0.204692536258692\\
23.6	0.204722496987673\\
23.62	0.204696995730376\\
23.64	0.204617908079852\\
23.66	0.204621781367947\\
23.68	0.204551325954569\\
23.7	0.204530091579754\\
23.72	0.204519139372386\\
23.74	0.204537401706463\\
23.76	0.204418567214656\\
23.78	0.204434277747793\\
23.8	0.204391193158878\\
23.82	0.204572979208575\\
23.84	0.204462234906689\\
23.86	0.204391994838398\\
23.88	0.20435769118178\\
23.9	0.204434718072803\\
23.92	0.204271165406584\\
23.94	0.20434452084603\\
23.96	0.204353157771812\\
23.98	0.204357247609676\\
24	0.204359659951422\\
24.02	0.204379454372526\\
24.04	0.204373764049311\\
24.06	0.204488852344645\\
24.08	0.204504931931787\\
24.1	0.20440615331873\\
24.12	0.204229781518644\\
24.14	0.204232248722747\\
24.16	0.204099087240679\\
24.18	0.204053520504074\\
24.2	0.203986920616083\\
24.22	0.203868007361602\\
24.24	0.203984990194582\\
24.26	0.203841458698634\\
24.28	0.203793108678909\\
24.3	0.203705608905362\\
24.32	0.203655502197896\\
24.34	0.203672116378792\\
24.36	0.203619919166802\\
24.38	0.2037375399805\\
24.4	0.203660948101576\\
24.42	0.203806423758915\\
24.44	0.203805274619479\\
24.46	0.203615908548592\\
24.48	0.203865613158789\\
24.5	0.203662839197806\\
24.52	0.203615245961705\\
24.54	0.203637425859845\\
24.56	0.20346735166626\\
24.58	0.203009461158736\\
24.6	0.203201832964967\\
24.62	0.202817591961904\\
24.64	0.202581421592548\\
24.66	0.202951476313509\\
24.68	0.202849427721141\\
24.7	0.202890475869485\\
24.72	0.202817976779382\\
24.74	0.20268511228339\\
24.76	0.202694018877651\\
24.78	0.202803596448673\\
24.8	0.202875236155294\\
24.82	0.202881065706235\\
24.84	0.202987331011602\\
24.86	0.203091322315201\\
24.88	0.203102041776974\\
24.9	0.203173271630226\\
24.92	0.203096721728933\\
24.94	0.20296940934751\\
24.96	0.203043258465311\\
24.98	0.203003058497108\\
25	0.203107725712493\\
25.02	0.203074954469507\\
25.04	0.203181109361006\\
25.06	0.203191841925626\\
25.08	0.203158041809894\\
25.1	0.203176253115777\\
25.12	0.203154722021368\\
25.14	0.203207483753034\\
25.16	0.203248609628228\\
25.18	0.203261112086547\\
25.2	0.203272147062371\\
25.22	0.203304637687702\\
25.24	0.203300507188756\\
25.26	0.203370006215931\\
25.28	0.20335009748257\\
25.3	0.203316299146307\\
25.32	0.203401185877159\\
25.34	0.203423244634215\\
25.36	0.203330044310954\\
25.38	0.202955378300604\\
25.4	0.203154062503655\\
25.42	0.202840300632234\\
25.44	0.20294150815958\\
25.46	0.202857798524968\\
25.48	0.202775598222948\\
25.5	0.203071269577217\\
25.52	0.202920434505016\\
25.54	0.203016625447959\\
25.56	0.203014759990645\\
25.58	0.203040972519147\\
25.6	0.20293288022322\\
25.62	0.203324934892599\\
25.64	0.203179875052594\\
25.66	0.203051667219873\\
25.68	0.203119135485604\\
25.7	0.202608903412031\\
25.72	0.202766810797243\\
25.74	0.20267568955429\\
25.76	0.202793114184227\\
25.78	0.202579551388652\\
25.8	0.202436971464379\\
25.82	0.202398183439028\\
25.84	0.202316449300844\\
25.86	0.202296360683827\\
25.88	0.202165093480818\\
25.9	0.202083297171323\\
25.92	0.202063188625311\\
25.94	0.202064475928263\\
25.96	0.202137126623055\\
25.98	0.202151275183057\\
26	0.202230510705535\\
26.02	0.202279103193281\\
26.04	0.202218592727437\\
26.06	0.20225155438992\\
26.08	0.202226031269316\\
26.1	0.202111894145909\\
26.12	0.202226232810359\\
26.14	0.202315647009105\\
26.16	0.202383175556193\\
26.18	0.202452629639231\\
26.2	0.20244806007796\\
26.22	0.202453183523923\\
26.24	0.202536996510822\\
26.26	0.202569029797962\\
26.28	0.20253812601024\\
26.3	0.202543503131442\\
26.32	0.202709556972702\\
26.34	0.202722364224022\\
26.36	0.202733129310638\\
26.38	0.202526821500864\\
26.4	0.202586764979665\\
26.42	0.202616608075077\\
26.44	0.202587836037031\\
26.46	0.202638136429586\\
26.48	0.202587727293292\\
26.5	0.202626734538965\\
26.52	0.202660658437859\\
26.54	0.20268525814732\\
26.56	0.202723198560456\\
26.58	0.202742517059783\\
26.6	0.202628995297643\\
26.62	0.202601503000615\\
26.64	0.202572320161705\\
26.66	0.20262924421539\\
26.68	0.202817660265212\\
26.7	0.202800582824495\\
26.72	0.202679853269248\\
26.74	0.202588205203252\\
26.76	0.202602587845737\\
26.78	0.202731785079546\\
26.8	0.202755783902787\\
26.82	0.202751661986213\\
26.84	0.202678255024727\\
26.86	0.20253407887238\\
26.88	0.202593553264115\\
26.9	0.202607731577287\\
26.92	0.202621887409145\\
26.94	0.202595174060984\\
26.96	0.202583536522246\\
26.98	0.202594500415971\\
27	0.202631544406044\\
27.02	0.202625454457964\\
27.04	0.202679144112944\\
27.06	0.202744853868275\\
27.08	0.202649629801333\\
27.1	0.202650398476407\\
27.12	0.202804767131291\\
27.14	0.202758175555437\\
27.16	0.202728760181009\\
27.18	0.202625524115551\\
27.2	0.202650554591617\\
27.22	0.202604688894769\\
27.24	0.202586597412756\\
27.26	0.202569898072653\\
27.28	0.202716750548714\\
27.3	0.202640624577016\\
27.32	0.202607394974901\\
27.34	0.202659252922551\\
27.36	0.202614897351486\\
27.38	0.202615395604313\\
27.4	0.202642302687285\\
27.42	0.202727952569592\\
27.44	0.202685380464869\\
27.46	0.202618911676994\\
27.48	0.202614936178197\\
27.5	0.202588778956932\\
27.52	0.202572926136819\\
27.54	0.202588189246713\\
27.56	0.202567204251285\\
27.58	0.202535843734005\\
27.6	0.202531052322239\\
27.62	0.202538729799012\\
27.64	0.202532346872774\\
27.66	0.20249863239396\\
27.68	0.202362952293485\\
27.7	0.202668544120656\\
27.72	0.202683568492136\\
27.74	0.202498866015691\\
27.76	0.202431321640769\\
27.78	0.202502311706469\\
27.8	0.202440367422748\\
27.82	0.202462530811317\\
27.84	0.202461892245233\\
27.86	0.20258587188124\\
27.88	0.20267123061989\\
27.9	0.202653727061391\\
27.92	0.202563653007363\\
27.94	0.202652519340535\\
27.96	0.202665948935037\\
27.98	0.202672380312616\\
28	0.202686126520587\\
28.02	0.202608140812982\\
28.04	0.202524222414049\\
28.06	0.202532336491954\\
28.08	0.202604924628458\\
28.1	0.202708962439621\\
28.12	0.20269788201514\\
28.14	0.202719956562189\\
28.16	0.202705943534719\\
28.18	0.202688658085574\\
28.2	0.202701610878067\\
28.22	0.202686118403526\\
28.24	0.202641393773771\\
28.26	0.202611579222099\\
28.28	0.202733181934213\\
28.3	0.202577489068592\\
28.32	0.202545513645756\\
28.34	0.202548796722772\\
28.36	0.202550345972905\\
28.38	0.202518488151775\\
28.4	0.202509369154266\\
28.42	0.202517688502341\\
28.44	0.202510635840461\\
28.46	0.202422769506347\\
28.48	0.202369844313416\\
28.5	0.202498525423402\\
28.52	0.20253528242051\\
28.54	0.202495100248499\\
28.56	0.202541727768063\\
28.58	0.202534866489174\\
28.6	0.202513977350203\\
28.62	0.202513070144677\\
28.64	0.20251204211905\\
28.66	0.202499412603251\\
28.68	0.202494174791035\\
28.7	0.202498871923572\\
28.72	0.202504469212825\\
28.74	0.202513603073954\\
28.76	0.202633532996266\\
28.78	0.202672879613458\\
28.8	0.202686504468127\\
28.82	0.202653249566225\\
28.84	0.202707311731032\\
28.86	0.202697490829701\\
28.88	0.202642277965935\\
28.9	0.202614127314781\\
28.92	0.202676102366108\\
28.94	0.202598421149813\\
28.96	0.202489087269336\\
28.98	0.202547285091557\\
29	0.202528277114396\\
29.02	0.20252919329155\\
29.04	0.202564608762867\\
29.06	0.202564439079579\\
29.08	0.202511301266966\\
29.1	0.202670250366458\\
29.12	0.202653336144336\\
29.14	0.202908867025782\\
29.16	0.202904206952474\\
29.18	0.202933995480902\\
29.2	0.202983641702879\\
29.22	0.202997857341269\\
29.24	0.20298917223471\\
29.26	0.203026769340038\\
29.28	0.203073736515068\\
29.3	0.203070494283386\\
29.32	0.203076197932586\\
29.34	0.203286872722038\\
29.36	0.20306444464289\\
29.38	0.20310272124623\\
29.4	0.203095663798483\\
29.42	0.203100816802636\\
29.44	0.20309207650369\\
29.46	0.203101918186612\\
29.48	0.203093060357626\\
29.5	0.203124162569005\\
29.52	0.203148599611953\\
29.54	0.203139447807395\\
29.56	0.203136118217656\\
29.58	0.203134677322982\\
29.6	0.203221137393843\\
29.62	0.203214954141928\\
29.64	0.203237947051835\\
29.66	0.203234545868815\\
29.68	0.203226236795227\\
29.7	0.203239941047073\\
29.72	0.203237814844747\\
29.74	0.203180493208231\\
29.76	0.203213792903082\\
29.78	0.203226674971971\\
29.8	0.203282120571023\\
29.82	0.203280980954727\\
29.84	0.203484382959425\\
29.86	0.203494802225161\\
29.88	0.20350402219003\\
29.9	0.203516510665761\\
29.92	0.203525887123607\\
29.94	0.203537072709361\\
29.96	0.203526939752811\\
29.98	0.203525221939774\\
30	0.203522901584235\\
30.02	0.203422337474577\\
30.04	0.203341585949304\\
30.06	0.20336669463518\\
30.08	0.203435120519062\\
30.1	0.203440542068892\\
30.12	0.203222919624544\\
30.14	0.203157131933309\\
30.16	0.203148172008168\\
30.18	0.20313662069078\\
30.2	0.203154690105972\\
30.22	0.203140619087254\\
30.24	0.203079526955782\\
30.26	0.20309126739147\\
30.28	0.203101695849636\\
30.3	0.203117666943044\\
30.32	0.203130509907012\\
30.34	0.203137512908045\\
30.36	0.20320392687262\\
30.38	0.203210010423396\\
30.4	0.203195216060971\\
30.42	0.203229711389958\\
30.44	0.203174070305683\\
30.46	0.20313518630009\\
30.48	0.203122751984686\\
30.5	0.20312683543201\\
30.52	0.203093984809005\\
30.54	0.203085002370684\\
30.56	0.203069192264246\\
30.58	0.202989329510035\\
30.6	0.202895223410516\\
30.62	0.202862748198281\\
30.64	0.20269393508719\\
30.66	0.202828088717009\\
30.68	0.202662716936488\\
30.7	0.20259511036462\\
30.72	0.202494560023356\\
30.74	0.202416578974905\\
30.76	0.202418894914474\\
30.78	0.202301881551955\\
30.8	0.202277375326053\\
30.82	0.202385540804668\\
30.84	0.202358158270071\\
30.86	0.202456770264418\\
30.88	0.202634491248899\\
30.9	0.202563738913327\\
30.92	0.202735245868031\\
30.94	0.202746234862486\\
30.96	0.202852649907673\\
30.98	0.203023977220703\\
31	0.202929809809742\\
31.02	0.202934056270821\\
31.04	0.202957421551159\\
31.06	0.202922194897838\\
31.08	0.202860103027196\\
31.1	0.202882105037964\\
31.12	0.202880305904589\\
31.14	0.202890273150286\\
31.16	0.202944380220517\\
31.18	0.202947972794031\\
31.2	0.202986151480821\\
31.22	0.202968976243184\\
31.24	0.203016324144405\\
31.26	0.202981504402823\\
31.28	0.203062312913017\\
31.3	0.203084955258074\\
31.32	0.203101161790733\\
31.34	0.203038748546763\\
31.36	0.203000173726947\\
31.38	0.202985277660403\\
31.4	0.20297868921701\\
31.42	0.203001741822337\\
31.44	0.203162881726676\\
31.46	0.203283824846659\\
31.48	0.20321258117068\\
31.5	0.20315583659584\\
31.52	0.203111306339995\\
31.54	0.203353439768743\\
31.56	0.203320232538196\\
31.58	0.203246851791313\\
31.6	0.203212025349186\\
31.62	0.203518870182605\\
31.64	0.203495103907793\\
31.66	0.203620233804286\\
31.68	0.203591977960757\\
31.7	0.203766170972394\\
31.72	0.203683107717431\\
31.74	0.203847604474063\\
31.76	0.203556928290554\\
31.78	0.203607864846141\\
31.8	0.203687377379361\\
31.82	0.203671082428736\\
31.84	0.203694152943882\\
31.86	0.203698830422842\\
31.88	0.20375252691165\\
31.9	0.203732187308513\\
31.92	0.203800506251942\\
31.94	0.203828829051317\\
31.96	0.203719099377683\\
31.98	0.203722279615999\\
32	0.203674775953523\\
32.02	0.203528227313633\\
32.04	0.203649318080597\\
32.06	0.20387680349214\\
32.08	0.203772798189696\\
32.1	0.203835472076383\\
32.12	0.203938001380776\\
32.14	0.203879251566247\\
32.16	0.203982997716309\\
32.18	0.203812429734773\\
32.2	0.203865383447857\\
32.22	0.203806984857947\\
32.24	0.203714512627241\\
32.26	0.203716086220509\\
32.28	0.203635072324094\\
32.3	0.203739606711896\\
32.32	0.203705297078082\\
32.34	0.203748213517096\\
32.36	0.203572852749693\\
32.38	0.203536127857839\\
32.4	0.203472724339696\\
32.42	0.203427974104851\\
32.44	0.203463878251461\\
32.46	0.203520299761396\\
32.48	0.203481618021972\\
32.5	0.203467089421972\\
32.52	0.203454788462435\\
32.54	0.203471763819683\\
32.56	0.203473829824643\\
32.58	0.20348829535673\\
32.6	0.203429203886547\\
32.62	0.203423178539297\\
32.64	0.203389752803482\\
32.66	0.203366779337276\\
32.68	0.203430075781797\\
32.7	0.203413774863798\\
32.72	0.203502123977843\\
32.74	0.203465582733977\\
32.76	0.203489702497712\\
32.78	0.203491180937285\\
32.8	0.203547917141277\\
32.82	0.20363138451744\\
32.84	0.203720351038446\\
32.86	0.20389088694973\\
32.88	0.203995909892617\\
32.9	0.203945684129248\\
32.92	0.203831014102921\\
32.94	0.203796959117455\\
32.96	0.203620394164776\\
32.98	0.203526457832886\\
33	0.20353140115187\\
33.02	0.203538741658517\\
33.04	0.203650448842293\\
33.06	0.203632056938185\\
33.08	0.203725427008319\\
33.1	0.203617744799567\\
33.12	0.203611764830997\\
33.14	0.203644237933961\\
33.16	0.203606136963887\\
33.18	0.203579698613972\\
33.2	0.203562400068125\\
33.22	0.203566151084534\\
33.24	0.203555553386268\\
33.26	0.203589024065358\\
33.28	0.203461734814333\\
33.3	0.20342608220017\\
33.32	0.203416483311058\\
33.34	0.20340954753011\\
33.36	0.203410794851162\\
33.38	0.203403400836064\\
33.4	0.203391317379006\\
33.42	0.203402665181133\\
33.44	0.203319272282199\\
33.46	0.203355544351684\\
33.48	0.203360322160455\\
33.5	0.203185565772031\\
33.52	0.203103530829569\\
33.54	0.203124769001624\\
33.56	0.203154792279351\\
33.58	0.203201440350821\\
33.6	0.203373479806976\\
33.62	0.203249183782244\\
33.64	0.203110921045661\\
33.66	0.203131899023747\\
33.68	0.203129783960463\\
33.7	0.203085643313783\\
33.72	0.203137465489996\\
33.74	0.203168774472078\\
33.76	0.203059083887159\\
33.78	0.203031731060023\\
33.8	0.203030960952853\\
33.82	0.203006382947109\\
33.84	0.203007699329864\\
33.86	0.203005306548589\\
33.88	0.202959122092414\\
33.9	0.20299079246242\\
33.92	0.202986023753587\\
33.94	0.202982855511208\\
33.96	0.202961418259177\\
33.98	0.202939153431013\\
34	0.20296411898628\\
34.02	0.203009355645993\\
34.04	0.203024475017468\\
34.06	0.20302317225085\\
34.08	0.202995985379707\\
34.1	0.202903223045885\\
34.12	0.202809358417687\\
34.14	0.202874308436201\\
34.16	0.203026778924409\\
34.18	0.203148712430886\\
34.2	0.203187606548881\\
34.22	0.203238894923957\\
34.24	0.203246537424276\\
34.26	0.203124765400782\\
34.28	0.203118240964885\\
34.3	0.203233208766532\\
34.32	0.203247459516655\\
34.34	0.203271179750292\\
34.36	0.203265075854576\\
34.38	0.203238498051404\\
34.4	0.20328005831716\\
34.42	0.203292255907136\\
34.44	0.203271379007479\\
34.46	0.203254740744253\\
34.48	0.203241277895463\\
34.5	0.203228924425787\\
34.52	0.203216761516477\\
34.54	0.203213084387788\\
34.56	0.203225190269763\\
34.58	0.203234698542077\\
34.6	0.203189217762562\\
34.62	0.203083730551724\\
34.64	0.203127668378585\\
34.66	0.203021942370449\\
34.68	0.203037659807921\\
34.7	0.2031250463332\\
34.72	0.203167721583428\\
34.74	0.203156613977117\\
34.76	0.203179650850636\\
34.78	0.20319472240383\\
34.8	0.203196214358784\\
34.82	0.203186932077719\\
34.84	0.20315528635736\\
34.86	0.203142808750522\\
34.88	0.203049753267245\\
34.9	0.203002028428419\\
34.92	0.20300557388693\\
34.94	0.203002806909884\\
34.96	0.202997156947333\\
34.98	0.202983616427721\\
35	0.202971133029374\\
35.02	0.202949755114919\\
35.04	0.202926611132056\\
35.06	0.202934431911934\\
35.08	0.202932593553039\\
35.1	0.202933740101767\\
35.12	0.202988135947278\\
35.14	0.203026369151275\\
35.16	0.20300463125287\\
35.18	0.202934962269491\\
35.2	0.202845434027986\\
35.22	0.202880878500179\\
35.24	0.202957279625733\\
35.26	0.202961313534256\\
35.28	0.202745133073162\\
35.3	0.202589743431921\\
35.32	0.202673861394184\\
35.34	0.202788387336977\\
35.36	0.20287442710505\\
35.38	0.202716519151427\\
35.4	0.202671183144601\\
35.42	0.202709106980614\\
35.44	0.202726894967463\\
35.46	0.202735626892983\\
35.48	0.202748725974922\\
35.5	0.202782342624894\\
35.52	0.202771422367771\\
35.54	0.202657621664514\\
35.56	0.202756070093858\\
35.58	0.202413696666944\\
35.6	0.202448310166359\\
35.62	0.202664516023408\\
35.64	0.202306805800018\\
35.66	0.202176629596441\\
35.68	0.201959920612683\\
35.7	0.201893294267327\\
35.72	0.202331324649106\\
35.74	0.20195086675079\\
35.76	0.201712465635544\\
35.78	0.201829321560657\\
35.8	0.201766468005134\\
35.82	0.201899706089937\\
35.84	0.201745579317978\\
35.86	0.201702041348251\\
35.88	0.201744035813732\\
35.9	0.201837628729639\\
35.92	0.201819338180917\\
35.94	0.201683595711329\\
35.96	0.201734904888278\\
35.98	0.201720260803392\\
36	0.201550608815687\\
36.02	0.2014635750769\\
36.04	0.201726236766963\\
36.06	0.201624495442628\\
36.08	0.201638455837645\\
36.1	0.201586390469813\\
36.12	0.201610439420223\\
36.14	0.201803384133795\\
36.16	0.20171497335282\\
36.18	0.201690155051878\\
36.2	0.201710422773487\\
36.22	0.201696896492768\\
36.24	0.20169021059368\\
36.26	0.201689749206197\\
36.28	0.20172768195222\\
36.3	0.201686538914488\\
36.32	0.201554108158001\\
36.34	0.201641892024007\\
36.36	0.20161836744991\\
36.38	0.201644824272236\\
36.4	0.201651378855639\\
36.42	0.201750061114257\\
36.44	0.201754238151299\\
36.46	0.201582265357228\\
36.48	0.201443365006679\\
36.5	0.201383921391972\\
36.52	0.201414716142889\\
36.54	0.20139111339879\\
36.56	0.201388848741552\\
36.58	0.201388408833563\\
36.6	0.201389738716779\\
36.62	0.201418135635946\\
36.64	0.201336495019966\\
36.66	0.201310424929664\\
36.68	0.201362671500819\\
36.7	0.201386070323286\\
36.72	0.201386904493679\\
36.74	0.201387672557542\\
36.76	0.201360823693892\\
36.78	0.201356493503195\\
36.8	0.20133945354533\\
36.82	0.201354335571282\\
36.84	0.201335847260517\\
36.86	0.20134068279171\\
36.88	0.201366709419567\\
36.9	0.201363584544451\\
36.92	0.201458253110622\\
36.94	0.201571985581872\\
36.96	0.201488363866568\\
36.98	0.20142352026786\\
37	0.201468424066025\\
37.02	0.20149288896193\\
37.04	0.201508870125585\\
37.06	0.20151241083395\\
37.08	0.201517612519472\\
37.1	0.201356679172329\\
37.12	0.201359544770704\\
37.14	0.201429696050995\\
37.16	0.201499909519378\\
37.18	0.201520097570318\\
37.2	0.20154967101873\\
37.22	0.201550805004199\\
37.24	0.201519826383958\\
37.26	0.201510144407932\\
37.28	0.201490802277278\\
37.3	0.201402220535032\\
37.32	0.201382480316882\\
37.34	0.201383356523501\\
37.36	0.201413042199577\\
37.38	0.201477437911965\\
37.4	0.201491166193109\\
37.42	0.201461824087787\\
37.44	0.201465626277555\\
37.46	0.201405061220376\\
37.48	0.20131055133028\\
37.5	0.201215953503646\\
37.52	0.201213752302728\\
37.54	0.201201933190158\\
37.56	0.201208256543187\\
37.58	0.201171476596523\\
37.6	0.201164696631873\\
37.62	0.201205142576194\\
37.64	0.201208860261475\\
37.66	0.201204421358982\\
37.68	0.20121722694884\\
37.7	0.201213374369419\\
37.72	0.201209262200883\\
37.74	0.201196983802856\\
37.76	0.201180095602417\\
37.78	0.201166360969919\\
37.8	0.20119827020967\\
37.82	0.201173863863819\\
37.84	0.20115713081343\\
37.86	0.20115009943095\\
37.88	0.201154597342592\\
37.9	0.201135588386509\\
37.92	0.201118658175249\\
37.94	0.201111147477702\\
37.96	0.20111740935723\\
37.98	0.201249134897566\\
38	0.201228110387824\\
38.02	0.201212078675046\\
38.04	0.201254537333788\\
38.06	0.201249920164482\\
38.08	0.201228819781322\\
38.1	0.201215917223952\\
38.12	0.201191541690497\\
38.14	0.2012153210422\\
38.16	0.201215093356257\\
38.18	0.201321835122658\\
38.2	0.201388474186313\\
38.22	0.201394027892923\\
38.24	0.201336749987278\\
38.26	0.201277543808367\\
38.28	0.201222683805385\\
38.3	0.201264380802427\\
38.32	0.201280407301872\\
38.34	0.201191281471839\\
38.36	0.201306031112264\\
38.38	0.201276056712208\\
38.4	0.201239939577273\\
38.42	0.201236841354696\\
38.44	0.201240455325101\\
38.46	0.201197433528789\\
38.48	0.201240158903539\\
38.5	0.201247805944078\\
38.52	0.201248253264924\\
38.54	0.201213787716689\\
38.56	0.201209331057504\\
38.58	0.201223393528913\\
38.6	0.201185417746898\\
38.62	0.201163542278325\\
38.64	0.20115616606672\\
38.66	0.201139576276208\\
38.68	0.201260615791959\\
38.7	0.201307709936593\\
38.72	0.20134348062272\\
38.74	0.20135461267705\\
38.76	0.201417289346494\\
38.78	0.201444176188721\\
38.8	0.201487862367512\\
38.82	0.201503242314631\\
38.84	0.201494937858116\\
38.86	0.201549092416034\\
38.88	0.20158519443643\\
38.9	0.201602429061943\\
38.92	0.201594466318459\\
38.94	0.201590094454143\\
38.96	0.201561484313252\\
38.98	0.201561736466373\\
39	0.201550323794851\\
39.02	0.201598511406689\\
39.04	0.201373051625477\\
39.06	0.201400513863588\\
39.08	0.201517405338005\\
39.1	0.201517415732362\\
39.12	0.201332841973882\\
39.14	0.20145784843572\\
39.16	0.201534380861687\\
39.18	0.201580655130771\\
39.2	0.201559596268759\\
39.22	0.201560554289317\\
39.24	0.201558752434538\\
39.26	0.201557556803429\\
39.28	0.201548997865481\\
39.3	0.20152938369181\\
39.32	0.201583055555078\\
39.34	0.201552796218957\\
39.36	0.201612350564614\\
39.38	0.201669030189045\\
39.4	0.201680243719405\\
39.42	0.201683011736634\\
39.44	0.20174407306125\\
39.46	0.201795982501674\\
39.48	0.20167425189548\\
39.5	0.201638865094613\\
39.52	0.201521662479671\\
39.54	0.201568677923874\\
39.56	0.201452070289725\\
39.58	0.201077939424048\\
39.6	0.201138187900454\\
39.62	0.201321076738553\\
39.64	0.201335117193713\\
39.66	0.20131759515894\\
39.68	0.20149931414204\\
39.7	0.201571629838422\\
39.72	0.201567640209092\\
39.74	0.201690505769795\\
39.76	0.201698546721026\\
39.78	0.201703417030311\\
39.8	0.201694082357777\\
39.82	0.20166811262121\\
39.84	0.201624342212646\\
39.86	0.201653867023069\\
39.88	0.201511834385844\\
39.9	0.201576673557757\\
39.92	0.201573551947034\\
39.94	0.201545188595246\\
39.96	0.201418182094231\\
39.98	0.201397105049817\\
40	0.201380949440381\\
40.02	0.201417399946675\\
40.04	0.201659873218575\\
40.06	0.202044997283068\\
40.08	0.202331878631431\\
40.1	0.202383142760966\\
40.12	0.202424420271458\\
40.14	0.202596347921247\\
40.16	0.202692616992691\\
40.18	0.203079882314751\\
40.2	0.203302491721027\\
40.22	0.203427207261286\\
40.24	0.20355361890351\\
40.26	0.203434124851284\\
40.28	0.203671980793433\\
40.3	0.203647553174363\\
40.32	0.203630484733514\\
40.34	0.203672076706655\\
40.36	0.203789302880862\\
40.38	0.203841109285034\\
40.4	0.203940070119148\\
40.42	0.203989926568851\\
40.44	0.203737644458206\\
40.46	0.203767113937847\\
40.48	0.204057383511644\\
40.5	0.20408285133008\\
40.52	0.204103516502986\\
40.54	0.20411445968902\\
40.56	0.20412208391232\\
40.58	0.204141431536592\\
40.6	0.204141924700834\\
40.62	0.204149748557582\\
40.64	0.204176390047621\\
40.66	0.204182231498042\\
40.68	0.204164808422883\\
40.7	0.204055337456204\\
40.72	0.204063598627057\\
40.74	0.204069304066792\\
40.76	0.204045072088643\\
40.78	0.204036924485448\\
40.8	0.204022397761269\\
40.82	0.204009939199251\\
40.84	0.204000055749591\\
40.86	0.204010367741836\\
40.88	0.204051656673968\\
40.9	0.203994852903397\\
40.92	0.203962232884441\\
40.94	0.203956489742138\\
40.96	0.203966516886441\\
40.98	0.203956961219368\\
41	0.203951896476741\\
41.02	0.203943545600381\\
41.04	0.203946422806642\\
41.06	0.203908767338244\\
41.08	0.203933426548301\\
41.1	0.203896547219451\\
41.12	0.203886983608386\\
41.14	0.203888159447531\\
41.16	0.203886993965024\\
41.18	0.203886682835723\\
41.2	0.203764152484314\\
41.22	0.203861140844261\\
41.24	0.203732906279056\\
41.26	0.203694598284041\\
41.28	0.203753532172868\\
41.3	0.203646886985303\\
41.32	0.203709541313135\\
41.34	0.20368198095272\\
41.36	0.203669292045377\\
41.38	0.203671382707399\\
41.4	0.203644961225342\\
41.42	0.203627263912106\\
41.44	0.203619442120993\\
41.46	0.203633576564583\\
41.48	0.203595163135375\\
41.5	0.203603572523175\\
41.52	0.203589919837913\\
41.54	0.203563595427179\\
41.56	0.203569844429163\\
41.58	0.203573455852518\\
41.6	0.203621170186252\\
41.62	0.203607229291411\\
41.64	0.203549729740646\\
41.66	0.203552438656262\\
41.68	0.203551495292466\\
41.7	0.203524777391934\\
41.72	0.203514494997353\\
41.74	0.203539635658822\\
41.76	0.203546961983746\\
41.78	0.203463378955073\\
41.8	0.203365248987291\\
41.82	0.203337047435678\\
41.84	0.203385852013689\\
41.86	0.203412640510609\\
41.88	0.203457054362476\\
41.9	0.203517480530425\\
41.92	0.203506668131128\\
41.94	0.20358311221881\\
41.96	0.203612694640777\\
41.98	0.203561946045279\\
42	0.203635256667422\\
42.02	0.203567431398223\\
42.04	0.203485436442654\\
42.06	0.203558815894838\\
42.08	0.203462597756017\\
42.1	0.203338706291978\\
42.12	0.203339512051966\\
42.14	0.203426860905271\\
42.16	0.203355234744549\\
42.18	0.203345607918793\\
42.2	0.203363477110679\\
42.22	0.203387867718715\\
42.24	0.203343563340798\\
42.26	0.203256258376833\\
42.28	0.203182815963387\\
42.3	0.203170473601787\\
42.32	0.203175134405108\\
42.34	0.203159240669157\\
42.36	0.203235651383697\\
42.38	0.203223375405176\\
42.4	0.203271221980367\\
42.42	0.203245331937728\\
42.44	0.203269980046887\\
42.46	0.203334316396495\\
42.48	0.203352123644747\\
42.5	0.203369196745586\\
42.52	0.203387670928723\\
42.54	0.203417432172885\\
42.56	0.203347987734477\\
42.58	0.203300589156362\\
42.6	0.203333828529657\\
42.62	0.203419519613045\\
42.64	0.20344483677475\\
42.66	0.203365642925677\\
42.68	0.203429007868653\\
42.7	0.203463270494298\\
42.72	0.203413431281045\\
42.74	0.203164575270963\\
42.76	0.203234954565018\\
42.78	0.203202524593663\\
42.8	0.202766763620879\\
42.82	0.202471784108169\\
42.84	0.202708687139809\\
42.86	0.202691750834621\\
42.88	0.202878541746484\\
42.9	0.202900074599481\\
42.92	0.202950064229778\\
42.94	0.203127569877855\\
42.96	0.203180776163902\\
42.98	0.203115467920326\\
43	0.203138186282132\\
43.02	0.203307019596248\\
43.04	0.203174124376241\\
43.06	0.203275010841902\\
43.08	0.203355920087295\\
43.1	0.203319619742167\\
43.12	0.203307047677914\\
43.14	0.203312762915628\\
43.16	0.20329446783857\\
43.18	0.203224364040026\\
43.2	0.203209938780386\\
43.22	0.203291300932645\\
43.24	0.203343555479021\\
43.26	0.203274360910253\\
43.28	0.203194805730294\\
43.3	0.203174082699087\\
43.32	0.203249968823131\\
43.34	0.203251946701446\\
43.36	0.203198892212478\\
43.38	0.203165918590947\\
43.4	0.202965269169812\\
43.42	0.203025430622913\\
43.44	0.202957768872614\\
43.46	0.202946816091253\\
43.48	0.202937222728482\\
43.5	0.202993967725406\\
43.52	0.203111782562711\\
43.54	0.203188318894105\\
43.56	0.203213657566024\\
43.58	0.202900997238812\\
43.6	0.202868715083176\\
43.62	0.202929176200443\\
43.64	0.202999739263555\\
43.66	0.202909891981298\\
43.68	0.202901859870526\\
43.7	0.202945872507988\\
43.72	0.202948543561444\\
43.74	0.202943361224476\\
43.76	0.202933148200858\\
43.78	0.202900139992036\\
43.8	0.20289397672364\\
43.82	0.202888484461837\\
43.84	0.202874381383447\\
43.86	0.202800894991543\\
43.88	0.202809741965023\\
43.9	0.202879627049933\\
43.92	0.20278089900805\\
43.94	0.20274303712554\\
43.96	0.202781221714836\\
43.98	0.202835561187832\\
44	0.202838267191858\\
44.02	0.202845245969721\\
44.04	0.202840568739214\\
44.06	0.202837851751589\\
44.08	0.202842636362881\\
44.1	0.202786223099908\\
44.12	0.202788234540402\\
44.14	0.202934257497432\\
44.16	0.202927922712158\\
44.18	0.20292643938494\\
44.2	0.202988135304954\\
44.22	0.202912861267721\\
44.24	0.202861563026973\\
44.26	0.202993744767764\\
44.28	0.202961176506657\\
44.3	0.20301284548477\\
44.32	0.203049809004611\\
44.34	0.203153293949907\\
44.36	0.2031421448343\\
44.38	0.202993072812193\\
44.4	0.203172137891902\\
44.42	0.203278456720781\\
44.44	0.203075500720229\\
44.46	0.202732136966727\\
44.48	0.202605520429659\\
44.5	0.202613174389522\\
44.52	0.202574648467948\\
44.54	0.202430764005472\\
44.56	0.202459811009491\\
44.58	0.20257467665756\\
44.6	0.202672455619674\\
44.62	0.202668685396599\\
44.64	0.202640307729018\\
44.66	0.202603204922914\\
44.68	0.202430210921636\\
44.7	0.202165541982299\\
44.72	0.202241033005224\\
44.74	0.20207346840133\\
44.76	0.202436884789693\\
44.78	0.202056432495728\\
44.8	0.202018306629051\\
44.82	0.2017510332752\\
44.84	0.201727277175885\\
44.86	0.201534062444164\\
44.88	0.20151786791167\\
44.9	0.201383326452233\\
44.92	0.201388398696918\\
44.94	0.201280814156161\\
44.96	0.201300014084365\\
44.98	0.201523364535994\\
45	0.201413078889584\\
45.02	0.2013861770594\\
45.04	0.201485775942685\\
45.06	0.201324633434781\\
45.08	0.201162350899303\\
45.1	0.201182761095242\\
45.12	0.201257661940666\\
45.14	0.20130103880204\\
45.16	0.201153702377432\\
45.18	0.201236242476058\\
45.2	0.20125011127546\\
45.22	0.201403174897315\\
45.24	0.201219369576389\\
45.26	0.201143711738777\\
45.28	0.201080039611405\\
45.3	0.201062277671943\\
45.32	0.200935183187749\\
45.34	0.200929638925884\\
45.36	0.200940459985557\\
45.38	0.200867857602959\\
45.4	0.200904392860226\\
45.42	0.20081168272004\\
45.44	0.200897316812651\\
45.46	0.200983897042771\\
45.48	0.201226787818475\\
45.5	0.201264109144873\\
45.52	0.201021011329082\\
45.54	0.201052561309356\\
45.56	0.201223318751558\\
45.58	0.201339455047632\\
45.6	0.201676244424581\\
45.62	0.201525636545751\\
45.64	0.201413855484648\\
45.66	0.201394382107039\\
45.68	0.201437529758835\\
45.7	0.201494382616358\\
45.72	0.201489492748258\\
45.74	0.201683971661323\\
45.76	0.201494517193067\\
45.78	0.201571545723867\\
45.8	0.201498865928837\\
45.82	0.201165071840312\\
45.84	0.201000401897617\\
45.86	0.200840018095488\\
45.88	0.20095759304569\\
45.9	0.201131798377916\\
45.92	0.201122904851562\\
45.94	0.201044590265229\\
45.96	0.20102560834642\\
45.98	0.200953021645248\\
46	0.200811532522879\\
46.02	0.200823047877529\\
46.04	0.20080289674429\\
46.06	0.200733090975794\\
46.08	0.20069053106542\\
46.1	0.200660664445518\\
46.12	0.200631687298638\\
46.14	0.200656705837531\\
46.16	0.200668767538269\\
46.18	0.200686452970586\\
46.2	0.20067260176795\\
46.22	0.200711135153231\\
46.24	0.200831979195397\\
46.26	0.201511404188771\\
46.28	0.201203664009341\\
46.3	0.201612771308797\\
46.32	0.202024221575443\\
46.34	0.202036110475078\\
46.36	0.201771265539418\\
46.38	0.202177767661716\\
46.4	0.201970742041133\\
46.42	0.202321254821\\
46.44	0.202573837071159\\
46.46	0.202601142993561\\
46.48	0.202861122884274\\
46.5	0.203048819571881\\
46.52	0.203122357096693\\
46.54	0.203108829286966\\
46.56	0.20306732618059\\
46.58	0.203109787405401\\
46.6	0.202868204440799\\
46.62	0.202931859633596\\
46.64	0.203202875848554\\
46.66	0.203108661670382\\
46.68	0.203192593484814\\
46.7	0.203247010298434\\
46.72	0.203208208929633\\
46.74	0.20321655625451\\
46.76	0.203196303363797\\
46.78	0.203377983207507\\
46.8	0.203450759386311\\
46.82	0.203506417147981\\
46.84	0.203485481860845\\
46.86	0.20346370963944\\
46.88	0.203478869388056\\
46.9	0.203473060809411\\
46.92	0.203530160597695\\
46.94	0.203532604648468\\
46.96	0.203537119658127\\
46.98	0.203387912429724\\
47	0.203382590972054\\
47.02	0.203376914845232\\
47.04	0.203340208000859\\
47.06	0.203324040556012\\
47.08	0.203302684607423\\
47.1	0.203277067852386\\
47.12	0.20325889042832\\
47.14	0.203221015325521\\
47.16	0.203488093704844\\
47.18	0.203450854839835\\
47.2	0.203628670248676\\
47.22	0.203680081627926\\
47.24	0.203663527576548\\
47.26	0.203306055861259\\
47.28	0.203293724269237\\
47.3	0.203218392297975\\
47.32	0.202970699337174\\
47.34	0.202992538654081\\
47.36	0.20294548028163\\
47.38	0.203155208791066\\
47.4	0.203160439868809\\
47.42	0.203192108414091\\
47.44	0.203161759405291\\
47.46	0.20308970780415\\
47.48	0.203137791327203\\
47.5	0.203138991871753\\
47.52	0.203149129843471\\
47.54	0.203143776383179\\
47.56	0.203188242212327\\
47.58	0.203161188489317\\
47.6	0.203174227996797\\
47.62	0.203183432518416\\
47.64	0.203171646792386\\
47.66	0.203085863377429\\
47.68	0.202925809474574\\
47.7	0.202955645531812\\
47.72	0.202804726576345\\
47.74	0.202804785454563\\
47.76	0.202769549055551\\
47.78	0.20281212451853\\
47.8	0.202800485953522\\
47.82	0.202817678133045\\
47.84	0.202797474060326\\
47.86	0.202811752019981\\
47.88	0.202843813971147\\
47.9	0.202921187369222\\
47.92	0.20281462073797\\
47.94	0.202838767424567\\
47.96	0.202875154864265\\
47.98	0.202879827701549\\
48	0.202878096983819\\
48.02	0.202784692498175\\
48.04	0.202812552231799\\
48.06	0.202812014179598\\
48.08	0.202822534660689\\
48.1	0.202810123597446\\
48.12	0.202798939430084\\
48.14	0.202962983432693\\
48.16	0.202962974667248\\
48.18	0.202984008787514\\
48.2	0.20299769964932\\
48.22	0.202973442255639\\
48.24	0.202924857674587\\
48.26	0.20301586176414\\
48.28	0.203023753451424\\
48.3	0.203020502584145\\
48.32	0.203000421638581\\
48.34	0.202982385672689\\
48.36	0.202983005777086\\
48.38	0.202932718281262\\
48.4	0.202963224637581\\
48.42	0.202927170278373\\
48.44	0.202992162453114\\
48.46	0.202980341613669\\
48.48	0.202966089491462\\
48.5	0.202984882418844\\
48.52	0.202962105685172\\
48.54	0.203044754725108\\
48.56	0.202979616884906\\
48.58	0.203108763195611\\
48.6	0.203432809517394\\
48.62	0.203568775826033\\
48.64	0.20357870668603\\
48.66	0.203518708789161\\
48.68	0.203432985328414\\
48.7	0.203380108341194\\
48.72	0.20343804300777\\
48.74	0.20345808341094\\
48.76	0.203338113195814\\
48.78	0.203309338758695\\
48.8	0.203292362299332\\
48.82	0.203262224910618\\
48.84	0.203253260577095\\
48.86	0.203251665156429\\
48.88	0.203246196873633\\
48.9	0.203279775133437\\
48.92	0.203315534995104\\
48.94	0.203302102477123\\
48.96	0.203263944638577\\
48.98	0.203240320004772\\
49	0.203276489927005\\
49.02	0.203272101456274\\
49.04	0.203245406216473\\
49.06	0.203236736374689\\
49.08	0.203273433860927\\
49.1	0.203270469554213\\
49.12	0.203388727478681\\
49.14	0.203431937396972\\
49.16	0.203574615593311\\
49.18	0.203539983563224\\
49.2	0.20354477590465\\
49.22	0.20355106433467\\
49.24	0.203547819174988\\
49.26	0.203580488655623\\
49.28	0.203585545437461\\
49.3	0.203572607219071\\
49.32	0.203567250399548\\
49.34	0.20355415086249\\
49.36	0.203545709518965\\
49.38	0.203530935363966\\
49.4	0.203511755238402\\
49.42	0.203491743976676\\
49.44	0.20346609948113\\
49.46	0.203443449871267\\
49.48	0.203439534215886\\
49.5	0.203501840980118\\
49.52	0.203534755354153\\
49.54	0.203527206622447\\
49.56	0.203503490146396\\
49.58	0.203505361925342\\
49.6	0.203472774989958\\
49.62	0.203485423498185\\
49.64	0.203440151019889\\
49.66	0.203410550091067\\
49.68	0.203413255729063\\
49.7	0.203427031465795\\
49.72	0.203417353207512\\
49.74	0.203401882037485\\
49.76	0.20339817124559\\
49.78	0.203392592388591\\
49.8	0.203381988147808\\
49.82	0.203369115317488\\
49.84	0.203353327345571\\
49.86	0.203341989893404\\
49.88	0.203270856571945\\
49.9	0.203399103809208\\
49.92	0.203513578437164\\
49.94	0.203345984097507\\
49.96	0.203486257785938\\
49.98	0.203264829781675\\
50	0.203564435489902\\
50.02	0.20359649575417\\
50.04	0.203854279019265\\
50.06	0.203879743765338\\
50.08	0.203759100183818\\
50.1	0.203802154676812\\
50.12	0.203646010731133\\
50.14	0.203247124664996\\
50.16	0.203278725314677\\
50.18	0.203335730638438\\
50.2	0.203428768913704\\
50.22	0.203327950679037\\
50.24	0.203349072698263\\
50.26	0.203337684954547\\
50.28	0.203344889840843\\
50.3	0.20334458875674\\
50.32	0.203324876533111\\
50.34	0.20333064252355\\
50.36	0.203347068786727\\
50.38	0.203273109773975\\
50.4	0.203313980270939\\
50.42	0.203305178524344\\
50.44	0.203306111151246\\
50.46	0.203317610151478\\
50.48	0.203377690092397\\
50.5	0.203496815575035\\
50.52	0.203630684424302\\
50.54	0.203589392821241\\
50.56	0.203582176999738\\
50.58	0.203901594043258\\
50.6	0.20395345199095\\
50.62	0.204149654375543\\
50.64	0.204076349381906\\
50.66	0.203780854665534\\
50.68	0.203775705198887\\
50.7	0.203934629876769\\
50.72	0.204151462332006\\
50.74	0.204125908896002\\
50.76	0.204072349374295\\
50.78	0.203943300222575\\
50.8	0.203941963591113\\
50.82	0.203943869246013\\
50.84	0.20361885637805\\
50.86	0.20378561569416\\
50.88	0.203793625368882\\
50.9	0.203517373283778\\
50.92	0.203457940900282\\
50.94	0.203393678476869\\
50.96	0.203537008958361\\
50.98	0.203255627126865\\
51	0.203829088553149\\
51.02	0.204018846209956\\
51.04	0.204023940094959\\
51.06	0.204391666041449\\
51.08	0.20460938148691\\
51.1	0.204713097754053\\
51.12	0.204523670375914\\
51.14	0.204361426503142\\
51.16	0.204114014380282\\
51.18	0.204301075258486\\
51.2	0.204283596961403\\
51.22	0.204018187861352\\
51.24	0.20431592664588\\
51.26	0.204770203403602\\
51.28	0.204507489142594\\
51.3	0.203888272306776\\
51.32	0.203607947961667\\
51.34	0.203557229791635\\
51.36	0.203508336359836\\
51.38	0.203495204161186\\
51.4	0.203488492465341\\
51.42	0.203513718023446\\
51.44	0.203455755014509\\
51.46	0.203440140343486\\
51.48	0.203423839407709\\
51.5	0.203392248273945\\
51.52	0.203400204817979\\
51.54	0.203420064634985\\
51.56	0.203403832343217\\
51.58	0.203420737573273\\
51.6	0.203418506405985\\
51.62	0.203415820191193\\
51.64	0.203391317078626\\
51.66	0.203422937525406\\
51.68	0.203412770194786\\
51.7	0.203375145954057\\
51.72	0.203349967554106\\
51.74	0.203347074990106\\
51.76	0.203423141700085\\
51.78	0.203507017520043\\
51.8	0.203366341610125\\
51.82	0.203417512764955\\
51.84	0.203333891231907\\
51.86	0.203345834849078\\
51.88	0.203237527106456\\
51.9	0.203267187052607\\
51.92	0.20349470543995\\
51.94	0.203424670386257\\
51.96	0.203332923779244\\
51.98	0.203446181868653\\
52	0.203664588179688\\
52.02	0.203624943968212\\
52.04	0.203611892174075\\
52.06	0.203504514497877\\
52.08	0.203716019458947\\
52.1	0.203704661598254\\
52.12	0.203528226647429\\
52.14	0.203553475733321\\
52.16	0.203390260542197\\
52.18	0.203395364981117\\
52.2	0.203418267020056\\
52.22	0.203445166019631\\
52.24	0.203425487615566\\
52.26	0.203394442420472\\
52.28	0.203471781873771\\
52.3	0.203475482655445\\
52.32	0.203507269382765\\
52.34	0.203222356632023\\
52.36	0.203124614456313\\
52.38	0.203107816970155\\
52.4	0.203043616757881\\
52.42	0.20303501606455\\
52.44	0.202992867763637\\
52.46	0.202986545464421\\
52.48	0.203200253715578\\
52.5	0.202738262204573\\
52.52	0.202656801080151\\
52.54	0.202441530665229\\
52.56	0.20255305796191\\
52.58	0.202388428886116\\
52.6	0.20242843029349\\
52.62	0.202384339945079\\
52.64	0.202570622866402\\
52.66	0.202572048032586\\
52.68	0.202598238136456\\
52.7	0.202624587591405\\
52.72	0.202638098436682\\
52.74	0.202511575842627\\
52.76	0.202460070006731\\
52.78	0.20241734877566\\
52.8	0.202403649232108\\
52.82	0.202407393184969\\
52.84	0.20239553464532\\
52.86	0.202455620835398\\
52.88	0.202511634603084\\
52.9	0.202525192677065\\
52.92	0.202502680840548\\
52.94	0.202524206028451\\
52.96	0.202327125436223\\
52.98	0.202385126092276\\
53	0.202375743108014\\
53.02	0.202458921598678\\
53.04	0.202358133529605\\
53.06	0.202365893460521\\
53.08	0.202313092037398\\
53.1	0.202362158002239\\
53.12	0.202346701410471\\
53.14	0.202378308714138\\
53.16	0.202331307488685\\
53.18	0.202259823625551\\
53.2	0.20225796264141\\
53.22	0.202263787437222\\
53.24	0.202251697189589\\
53.26	0.202214087791598\\
53.28	0.202188654537341\\
53.3	0.202194461682717\\
53.32	0.202184498462827\\
53.34	0.202171550028683\\
53.36	0.202274150744942\\
53.38	0.202277879607664\\
53.4	0.202249938254955\\
53.42	0.202269679148667\\
53.44	0.202280528502058\\
53.46	0.202290955740103\\
53.48	0.202310903866078\\
53.5	0.202353197798691\\
53.52	0.202398257378063\\
53.54	0.202427312565709\\
53.56	0.202442856822221\\
53.58	0.202428036947419\\
53.6	0.202492967787189\\
53.62	0.20248848569482\\
53.64	0.202574069639376\\
53.66	0.202603074745326\\
53.68	0.202596070078728\\
53.7	0.202566060933236\\
53.72	0.202551589331843\\
53.74	0.202542253140611\\
53.76	0.202536488130661\\
53.78	0.202495148749496\\
53.8	0.202460401103158\\
53.82	0.202459223119077\\
53.84	0.202475526200706\\
53.86	0.202439098161127\\
53.88	0.202428885721086\\
53.9	0.202387751770204\\
53.92	0.202374920682063\\
53.94	0.202367677136841\\
53.96	0.202358826869093\\
53.98	0.202320227375171\\
54	0.202379815064433\\
54.02	0.202325959781313\\
54.04	0.202288514060811\\
54.06	0.202273883335923\\
54.08	0.202260024145336\\
54.1	0.202249026024504\\
54.12	0.20224409732421\\
54.14	0.202238895453289\\
54.16	0.202246022736747\\
54.18	0.202193682266025\\
54.2	0.202186359301407\\
54.22	0.202195852976645\\
54.24	0.202200424834598\\
54.26	0.202185861886582\\
54.28	0.202187183927061\\
54.3	0.202207892459307\\
54.32	0.202243534427366\\
54.34	0.202200632923604\\
54.36	0.202155369796636\\
54.38	0.202029645253189\\
54.4	0.202088698532894\\
54.42	0.202064545735434\\
54.44	0.202097253383629\\
54.46	0.202110040418373\\
54.48	0.202071167064005\\
54.5	0.202107968234386\\
54.52	0.20214871999907\\
54.54	0.202112825857497\\
54.56	0.20215579053355\\
54.58	0.202104602310702\\
54.6	0.202220770099326\\
54.62	0.202387260261113\\
54.64	0.202396765910769\\
54.66	0.202203023658576\\
54.68	0.202344118882636\\
54.7	0.202368686991642\\
54.72	0.202423068527042\\
54.74	0.202426164046142\\
54.76	0.20252175421238\\
54.78	0.202545689882733\\
54.8	0.202499840397285\\
54.82	0.202635533910677\\
54.84	0.202659788239805\\
54.86	0.202670599083164\\
54.88	0.202682886097629\\
54.9	0.202669684997463\\
54.92	0.202579569258885\\
54.94	0.202579338968978\\
54.96	0.202564921759439\\
54.98	0.202570028565762\\
55	0.202591221347438\\
55.02	0.202557179946479\\
55.04	0.202569425292704\\
55.06	0.202567583793906\\
55.08	0.202530684238033\\
55.1	0.202537238256674\\
55.12	0.202486202977041\\
55.14	0.202523123127033\\
55.16	0.202647828576325\\
55.18	0.202692611822031\\
55.2	0.202851198741266\\
55.22	0.20295977568891\\
55.24	0.203025289256433\\
55.26	0.203038008830395\\
55.28	0.202828441579684\\
55.3	0.202814758079925\\
55.32	0.202852571034298\\
55.34	0.202791620072404\\
55.36	0.202611855497847\\
55.38	0.202667672131805\\
55.4	0.202628914539985\\
55.42	0.202555759009829\\
55.44	0.202745553238757\\
55.46	0.202769269597797\\
55.48	0.202770083224246\\
55.5	0.202800524951165\\
55.52	0.20284950928272\\
55.54	0.202875654364041\\
55.56	0.202873681036362\\
55.58	0.202911841380922\\
55.6	0.202948948650192\\
55.62	0.203046478816297\\
55.64	0.203023834729217\\
55.66	0.203064827857431\\
55.68	0.203157445349785\\
55.7	0.203213907698944\\
55.72	0.203258909735169\\
55.74	0.203281831966643\\
55.76	0.203338683359443\\
55.78	0.203344611680331\\
55.8	0.2033441695444\\
55.82	0.203379187408546\\
55.84	0.203377074837448\\
55.86	0.203405192688992\\
55.88	0.203392243781198\\
55.9	0.203477610389055\\
55.92	0.203556997628573\\
55.94	0.203545557280776\\
55.96	0.203595844007437\\
55.98	0.203604556868799\\
56	0.203601405034539\\
56.02	0.203677256112644\\
56.04	0.203709665539981\\
56.06	0.203730220904285\\
56.08	0.20373546795683\\
56.1	0.203693932999427\\
56.12	0.203705263640837\\
56.14	0.203721937210043\\
56.16	0.203729926135575\\
56.18	0.203764497301618\\
56.2	0.203776033084119\\
56.22	0.203758966286478\\
56.24	0.203744515011002\\
56.26	0.203676980793451\\
56.28	0.203649529275274\\
56.3	0.203626015369093\\
56.32	0.203738533046565\\
56.34	0.203694207125901\\
56.36	0.203742819340023\\
56.38	0.203595408955429\\
56.4	0.2035079775797\\
56.42	0.20347961028701\\
56.44	0.203472798733659\\
56.46	0.203408301894139\\
56.48	0.203392542470275\\
56.5	0.203267147065489\\
56.52	0.20322043141283\\
56.54	0.203180261759926\\
56.56	0.203209927693433\\
56.58	0.203239840248196\\
56.6	0.20316357426383\\
56.62	0.203165314370894\\
56.64	0.203166148670352\\
56.66	0.203170050956702\\
56.68	0.203177027059107\\
56.7	0.203175552499291\\
56.72	0.203222640968771\\
56.74	0.20320258147272\\
56.76	0.2030529480353\\
56.78	0.2029453699516\\
56.8	0.202979327970308\\
56.82	0.202991182592836\\
56.84	0.203106677323724\\
56.86	0.203101413899232\\
56.88	0.203061667074769\\
56.9	0.20307381754479\\
56.92	0.203041296627513\\
56.94	0.202875630097105\\
56.96	0.202821313356346\\
56.98	0.202783936193631\\
57	0.202764549338958\\
57.02	0.202798492051536\\
57.04	0.202742369751211\\
57.06	0.202660216890327\\
57.08	0.202645262212702\\
57.1	0.202586884619061\\
57.12	0.202536669199853\\
57.14	0.202512394460316\\
57.16	0.202491631694263\\
57.18	0.202435622807814\\
57.2	0.202389711330685\\
57.22	0.202453400138915\\
57.24	0.202289021903548\\
57.26	0.202288250998018\\
57.28	0.202328358984085\\
57.3	0.202236592878157\\
57.32	0.202249167380377\\
57.34	0.202330646484719\\
57.36	0.202536241849844\\
57.38	0.20260140792184\\
57.4	0.202719817500285\\
57.42	0.202466448063092\\
57.44	0.202538389843852\\
57.46	0.202593196259679\\
57.48	0.202536585583985\\
57.5	0.202612765361162\\
57.52	0.202633092338936\\
57.54	0.202687711743246\\
57.56	0.202938939808046\\
57.58	0.202621394076594\\
57.6	0.202609359473635\\
57.62	0.202584332060623\\
57.64	0.202426862329528\\
57.66	0.202423670146951\\
57.68	0.202449644192298\\
57.7	0.202750387945305\\
57.72	0.202704004293679\\
57.74	0.202938433928262\\
57.76	0.203165919457756\\
57.78	0.203014564149178\\
57.8	0.203077645858533\\
57.82	0.203177263074325\\
57.84	0.203172884618098\\
57.86	0.203231171496653\\
57.88	0.203247606576572\\
57.9	0.203146809642248\\
57.92	0.202977276696757\\
57.94	0.202892454578119\\
57.96	0.202924646510232\\
57.98	0.202906434781024\\
58	0.202930532516565\\
58.02	0.202934278581224\\
58.04	0.202927367113555\\
58.06	0.202938209095351\\
58.08	0.202927748012759\\
58.1	0.202987534835272\\
58.12	0.202901598896617\\
58.14	0.2027289011208\\
58.16	0.20250972360659\\
58.18	0.202562983240489\\
58.2	0.202574746854801\\
58.22	0.202616945509828\\
58.24	0.202622735427029\\
58.26	0.202729235387017\\
58.28	0.203108185287115\\
58.3	0.203220347733218\\
58.32	0.203280178282579\\
58.34	0.202996134075603\\
58.36	0.20291806585299\\
58.38	0.202732051682123\\
58.4	0.202805141721287\\
58.42	0.202673900832755\\
58.44	0.20264177642824\\
58.46	0.202635330151861\\
58.48	0.202931548459619\\
58.5	0.202830005309376\\
58.52	0.202727898652887\\
58.54	0.202718178954088\\
58.56	0.202701074379628\\
58.58	0.202675613908536\\
58.6	0.202642621672465\\
58.62	0.202718894679303\\
58.64	0.202631303928984\\
58.66	0.20244789077993\\
58.68	0.202076558348116\\
58.7	0.202210900418612\\
58.72	0.201694301695082\\
58.74	0.201940470637628\\
58.76	0.201646183696065\\
58.78	0.201282617629381\\
58.8	0.201249644813494\\
58.82	0.201087342824481\\
58.84	0.201845525372371\\
58.86	0.20228685951298\\
58.88	0.202608261723931\\
58.9	0.202367106823263\\
58.92	0.202405940948742\\
58.94	0.202277232767468\\
58.96	0.202130264630274\\
58.98	0.202182719715272\\
59	0.202253335198858\\
59.02	0.202262274494685\\
59.04	0.202198540243342\\
59.06	0.20228252093196\\
59.08	0.202311269169907\\
59.1	0.202275985430507\\
59.12	0.202286914542292\\
59.14	0.202273453940748\\
59.16	0.202293199534959\\
59.18	0.20234434691804\\
59.2	0.202339738836832\\
59.22	0.202341165153953\\
59.24	0.202346028275239\\
59.26	0.202351029478186\\
59.28	0.202371415126889\\
59.3	0.202416692801768\\
59.32	0.202439095386399\\
59.34	0.202472829441169\\
59.36	0.202489243883751\\
59.38	0.202435821196959\\
59.4	0.202355081027082\\
59.42	0.202487838530778\\
59.44	0.202100235365025\\
59.46	0.202117404886641\\
59.48	0.202133680388989\\
59.5	0.202323067834188\\
59.52	0.202300764989183\\
59.54	0.20218421326061\\
59.56	0.202210224641418\\
59.58	0.202237252668886\\
59.6	0.202248369730195\\
59.62	0.202241346655314\\
59.64	0.202205108235864\\
59.66	0.202192435876918\\
59.68	0.20219465071092\\
59.7	0.202184620341635\\
59.72	0.202191943056179\\
59.74	0.202155645501317\\
59.76	0.202330971816586\\
59.78	0.20218559527815\\
59.8	0.202138889703036\\
59.82	0.202160733103241\\
59.84	0.202095298139429\\
59.86	0.20208223709826\\
59.88	0.202189583033264\\
59.9	0.202015443918222\\
59.92	0.201969158702547\\
59.94	0.201953793164926\\
59.96	0.201922595704274\\
59.98	0.20187649263859\\
60	0.201859142446888\\
};
\addlegendentry{ETPF}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.02	0.205\\
0.04	0.442530090700633\\
0.06	0.731961727971836\\
0.08	0.186734589418518\\
0.1	0.362162069270858\\
0.12	0.764687942779329\\
0.14	0.564734591158654\\
0.16	0.453921273358199\\
0.18	0.232339731457607\\
0.2	0.326151088772211\\
0.22	0.256053211565644\\
0.24	0.224754606729073\\
0.26	0.214063421050559\\
0.28	0.109395577812784\\
0.3	0.152140591275222\\
0.32	0.171997381171098\\
0.34	0.161564072372008\\
0.36	0.183378507964427\\
0.38	0.176793491724491\\
0.4	0.163626217796414\\
0.42	0.145513149232617\\
0.44	0.158693184804951\\
0.46	0.180259204434248\\
0.48	0.179128682712641\\
0.5	0.186500660921343\\
0.52	0.193804384618897\\
0.54	0.184336796684366\\
0.56	0.19856989378772\\
0.58	0.216734835831937\\
0.6	0.22102223985943\\
0.62	0.202524193451761\\
0.64	0.201688671493206\\
0.66	0.207083105262774\\
0.68	0.228865863429382\\
0.7	0.206096880048941\\
0.72	0.20523332800057\\
0.74	0.22096642340945\\
0.76	0.228057261932387\\
0.78	0.222012508920796\\
0.8	0.227977205243986\\
0.82	0.223900758367207\\
0.84	0.225985764302171\\
0.86	0.214019028922335\\
0.88	0.204350839823045\\
0.9	0.208471823249776\\
0.92	0.216229269066182\\
0.94	0.21276822208708\\
0.96	0.210483249239221\\
0.98	0.212177781484844\\
1	0.214294742368705\\
1.02	0.215348732785982\\
1.04	0.212349560138736\\
1.06	0.214215582273905\\
1.08	0.219316061687029\\
1.1	0.22178453913543\\
1.12	0.220156808494709\\
1.14	0.220738737168442\\
1.16	0.219668773464236\\
1.18	0.220042245371411\\
1.2	0.21913558361497\\
1.22	0.219326657504185\\
1.24	0.218798792785534\\
1.26	0.217135619781879\\
1.28	0.220393401409812\\
1.3	0.217366992563954\\
1.32	0.215944300759181\\
1.34	0.216697464768758\\
1.36	0.216366225973561\\
1.38	0.215259471227322\\
1.4	0.214291182468337\\
1.42	0.214132198120236\\
1.44	0.213805984186775\\
1.46	0.21452744206255\\
1.48	0.214300547428826\\
1.5	0.214778672861231\\
1.52	0.214676276794391\\
1.54	0.2163912156117\\
1.56	0.212540138515784\\
1.58	0.211891778318242\\
1.6	0.216122963568455\\
1.62	0.216513055035377\\
1.64	0.214901085598963\\
1.66	0.217121973475272\\
1.68	0.22060295541591\\
1.7	0.22089146224375\\
1.72	0.221456962554897\\
1.74	0.222453274363737\\
1.76	0.251035435695317\\
1.78	0.253391393020203\\
1.8	0.246019440200029\\
1.82	0.231745820475284\\
1.84	0.235620540307511\\
1.86	0.223428488756811\\
1.88	0.205903705614673\\
1.9	0.197628114313179\\
1.92	0.202935585743242\\
1.94	0.190543534895015\\
1.96	0.182033352710085\\
1.98	0.186051450131621\\
2	0.174858227444561\\
2.02	0.173497919039809\\
2.04	0.173497919039809\\
2.06	0.172125420919081\\
2.08	0.171479233261952\\
2.1	0.174920620408441\\
2.12	0.173465782951454\\
2.14	0.179705258355289\\
2.16	0.176318942345117\\
2.18	0.175974071687283\\
2.2	0.175833772446722\\
2.22	0.174954973026584\\
2.24	0.17317155037036\\
2.26	0.173027590216017\\
2.28	0.173666456045583\\
2.3	0.170036782940419\\
2.32	0.168737085798597\\
2.34	0.174947848618497\\
2.36	0.167378221777839\\
2.38	0.167810299660345\\
2.4	0.16577942416651\\
2.42	0.165247711933994\\
2.44	0.163216836440159\\
2.46	0.162866088338755\\
2.48	0.162951079033639\\
2.5	0.161935641286721\\
2.52	0.161474078674486\\
2.54	0.160983031332521\\
2.56	0.16091288171224\\
2.58	0.16091288171224\\
2.6	0.160344165502955\\
2.62	0.160270354968893\\
2.64	0.15991208762045\\
2.66	0.15991208762045\\
2.68	0.159561339519046\\
2.7	0.159147763624925\\
2.72	0.158797015523522\\
2.74	0.158372456888056\\
2.76	0.158187831843162\\
2.78	0.158187831843162\\
2.8	0.158778513535137\\
2.82	0.158778513535137\\
2.84	0.161145098636297\\
2.86	0.161145098636297\\
2.88	0.161145098636297\\
2.9	0.161145098636297\\
2.92	0.161074949016016\\
2.94	0.161074949016016\\
2.96	0.161074949016016\\
2.98	0.160934649775454\\
3	0.160934649775454\\
3.02	0.160934649775454\\
3.04	0.161004799395735\\
3.06	0.161004799395735\\
3.08	0.159952555091525\\
3.1	0.159952555091525\\
3.12	0.161636145978261\\
3.14	0.162197342940507\\
3.16	0.161986894079665\\
3.18	0.161986894079665\\
3.2	0.162267492560788\\
3.22	0.162267492560788\\
3.24	0.160443602433489\\
3.26	0.159251058888717\\
3.28	0.159251058888717\\
3.3	0.158689861926472\\
3.32	0.1574973183817\\
3.34	0.1574973183817\\
3.36	0.156094325976086\\
3.38	0.156094325976086\\
3.4	0.156304774836928\\
3.42	0.156094325976086\\
3.44	0.156795822178893\\
3.46	0.158058515343945\\
3.48	0.158128664964226\\
3.5	0.158128664964226\\
3.52	0.160233153572647\\
3.54	0.160443602433489\\
3.56	0.160724200914612\\
3.58	0.16247794142163\\
3.6	0.163951083447525\\
3.62	0.16444213078949\\
3.64	0.16745856446156\\
3.66	0.164863028511174\\
3.68	0.167528714081841\\
3.7	0.168089911044086\\
3.72	0.169983950791666\\
3.74	0.171036195095876\\
3.76	0.170895895855315\\
3.78	0.174543676109912\\
3.8	0.175034723451877\\
3.82	0.172228738640648\\
3.84	0.172298888260929\\
3.86	0.170264549272788\\
3.88	0.166266020916788\\
3.9	0.167318265220999\\
3.92	0.164933178131455\\
3.94	0.164933178131455\\
3.96	0.163319736864998\\
3.98	0.15953165736984\\
4	0.16247794142163\\
4.02	0.16247794142163\\
4.04	0.162337642181069\\
4.06	0.163600335346121\\
4.08	0.167107816360157\\
4.1	0.166125721676227\\
4.12	0.165283926232858\\
4.14	0.165283926232858\\
4.16	0.161916744459384\\
4.18	0.161074949016016\\
4.2	0.15953165736984\\
4.22	0.15953165736984\\
4.24	0.158268964204788\\
4.26	0.15854956268591\\
4.28	0.155462979393559\\
4.3	0.154480884709629\\
4.32	0.153288341164857\\
4.34	0.155954026735524\\
4.36	0.15847941306563\\
4.38	0.159321208508998\\
4.4	0.159321208508998\\
4.42	0.158970460407595\\
4.44	0.154270435848787\\
4.46	0.150833104455033\\
4.48	0.154059986987945\\
4.5	0.156725672558612\\
4.52	0.158128664964226\\
4.54	0.150061458631945\\
4.56	0.150762954834752\\
4.58	0.152446545721489\\
4.6	0.153077892304015\\
4.62	0.148868915087173\\
4.64	0.149640560910261\\
4.66	0.145010685971734\\
4.68	0.145992780655664\\
4.7	0.141713653818541\\
4.72	0.143818142426962\\
4.74	0.141292756096857\\
4.76	0.146483827997629\\
4.78	0.145080835592015\\
4.8	0.14255544926191\\
4.82	0.143537543945839\\
4.84	0.142976346983594\\
4.86	0.143186795844436\\
4.88	0.14164350419826\\
4.9	0.144098740908085\\
4.92	0.14255544926191\\
4.94	0.141924102679383\\
4.96	0.145992780655664\\
4.98	0.147255473820717\\
5	0.149991309011664\\
5.02	0.153639089266261\\
5.04	0.15258684496205\\
5.06	0.14858831660605\\
5.08	0.151113702936156\\
5.1	0.149991309011664\\
5.12	0.147045024959875\\
5.14	0.149851009771103\\
5.16	0.147185324200436\\
5.18	0.153148041924296\\
5.2	0.152025647999805\\
5.22	0.154410735089349\\
5.24	0.162127193320226\\
5.26	0.164021233067806\\
5.28	0.169001856107736\\
5.3	0.166055572055946\\
5.32	0.168791407246894\\
5.34	0.167598863702122\\
5.36	0.176578015098052\\
5.38	0.178963102187596\\
5.4	0.182681032062474\\
5.42	0.185627316114264\\
5.44	0.188854198647176\\
5.46	0.192081081180089\\
5.48	0.191590033838124\\
5.5	0.188082552824088\\
5.52	0.187170607760439\\
5.54	0.190748238394755\\
5.56	0.188152702444369\\
5.58	0.190537789533913\\
5.6	0.183522827505842\\
5.62	0.184154174088369\\
5.64	0.182400433581351\\
5.66	0.180506393833772\\
5.68	0.187661655102404\\
5.7	0.186679560418474\\
5.72	0.191379584977282\\
5.74	0.189976592571668\\
5.76	0.19116913611644\\
5.78	0.19123928573672\\
5.8	0.192361679661212\\
5.82	0.193273624724861\\
5.84	0.194957215611598\\
5.86	0.197412452321423\\
5.88	0.198464696625634\\
5.9	0.198464696625634\\
5.92	0.198184098144511\\
5.94	0.198184098144511\\
5.96	0.197342302701142\\
5.98	0.196781105738896\\
6	0.197552751561984\\
6.02	0.198324397385072\\
6.04	0.199516940929844\\
6.06	0.199516940929844\\
6.08	0.199937838651528\\
6.1	0.199446791309563\\
6.12	0.199867689031248\\
6.14	0.200358736373213\\
6.16	0.200288586752932\\
6.18	0.200358736373213\\
6.2	0.200358736373213\\
6.22	0.200499035613774\\
6.24	0.200499035613774\\
6.26	0.200499035613774\\
6.28	0.200569185234055\\
6.3	0.200569185234055\\
6.32	0.200569185234055\\
6.34	0.200569185234055\\
6.36	0.200569185234055\\
6.38	0.200569185234055\\
6.4	0.200569185234055\\
6.42	0.200569185234055\\
6.44	0.200569185234055\\
6.46	0.200569185234055\\
6.48	0.200569185234055\\
6.5	0.200639334854336\\
6.52	0.200639334854336\\
6.54	0.200639334854336\\
6.56	0.200639334854336\\
6.58	0.200639334854336\\
6.6	0.200639334854336\\
6.62	0.200639334854336\\
6.64	0.200639334854336\\
6.66	0.200639334854336\\
6.68	0.200639334854336\\
6.7	0.200639334854336\\
6.72	0.200639334854336\\
6.74	0.200639334854336\\
6.76	0.200639334854336\\
6.78	0.200639334854336\\
6.8	0.200639334854336\\
6.82	0.200639334854336\\
6.84	0.200639334854336\\
6.86	0.200639334854336\\
6.88	0.200639334854336\\
6.9	0.200639334854336\\
6.92	0.200639334854336\\
6.94	0.200639334854336\\
6.96	0.200639334854336\\
6.98	0.200639334854336\\
7	0.200639334854336\\
7.02	0.200639334854336\\
7.04	0.200639334854336\\
7.06	0.200639334854336\\
7.08	0.200639334854336\\
7.1	0.200639334854336\\
7.12	0.200639334854336\\
7.14	0.200639334854336\\
7.16	0.200639334854336\\
7.18	0.200639334854336\\
7.2	0.200639334854336\\
7.22	0.200639334854336\\
7.24	0.200639334854336\\
7.26	0.200639334854336\\
7.28	0.200639334854336\\
7.3	0.200639334854336\\
7.32	0.200639334854336\\
7.34	0.200639334854336\\
7.36	0.200639334854336\\
7.38	0.200639334854336\\
7.4	0.200639334854336\\
7.42	0.200639334854336\\
7.44	0.200639334854336\\
7.46	0.200639334854336\\
7.48	0.200639334854336\\
7.5	0.200639334854336\\
7.52	0.200639334854336\\
7.54	0.200639334854336\\
7.56	0.200639334854336\\
7.58	0.200639334854336\\
7.6	0.200639334854336\\
7.62	0.200639334854336\\
7.64	0.200639334854336\\
7.66	0.200639334854336\\
7.68	0.200639334854336\\
7.7	0.200639334854336\\
7.72	0.200639334854336\\
7.74	0.200639334854336\\
7.76	0.200639334854336\\
7.78	0.200639334854336\\
7.8	0.200639334854336\\
7.82	0.200639334854336\\
7.84	0.200639334854336\\
7.86	0.200639334854336\\
7.88	0.200639334854336\\
7.9	0.200639334854336\\
7.92	0.200639334854336\\
7.94	0.200639334854336\\
7.96	0.200639334854336\\
7.98	0.200639334854336\\
8	0.200639334854336\\
8.02	0.200639334854336\\
8.04	0.200639334854336\\
8.06	0.200639334854336\\
8.08	0.200639334854336\\
8.1	0.200639334854336\\
8.12	0.200639334854336\\
8.14	0.200639334854336\\
8.16	0.200639334854336\\
8.18	0.200639334854336\\
8.2	0.200639334854336\\
8.22	0.200639334854336\\
8.24	0.200639334854336\\
8.26	0.200639334854336\\
8.28	0.200639334854336\\
8.3	0.200639334854336\\
8.32	0.200639334854336\\
8.34	0.200639334854336\\
8.36	0.200639334854336\\
8.38	0.200639334854336\\
8.4	0.200639334854336\\
8.42	0.200639334854336\\
8.44	0.200639334854336\\
8.46	0.200639334854336\\
8.48	0.200639334854336\\
8.5	0.200639334854336\\
8.52	0.200639334854336\\
8.54	0.200639334854336\\
8.56	0.200639334854336\\
8.58	0.200639334854336\\
8.6	0.200639334854336\\
8.62	0.200639334854336\\
8.64	0.200639334854336\\
8.66	0.200639334854336\\
8.68	0.200639334854336\\
8.7	0.200639334854336\\
8.72	0.200639334854336\\
8.74	0.200639334854336\\
8.76	0.200639334854336\\
8.78	0.200639334854336\\
8.8	0.200639334854336\\
8.82	0.200639334854336\\
8.84	0.200639334854336\\
8.86	0.200639334854336\\
8.88	0.200639334854336\\
8.9	0.200639334854336\\
8.92	0.200639334854336\\
8.94	0.200639334854336\\
8.96	0.200639334854336\\
8.98	0.200639334854336\\
9	0.200639334854336\\
9.02	0.200639334854336\\
9.04	0.200639334854336\\
9.06	0.200639334854336\\
9.08	0.200639334854336\\
9.1	0.200639334854336\\
9.12	0.200639334854336\\
9.14	0.200639334854336\\
9.16	0.200639334854336\\
9.18	0.200639334854336\\
9.2	0.200639334854336\\
9.22	0.200639334854336\\
9.24	0.200639334854336\\
9.26	0.200639334854336\\
9.28	0.200639334854336\\
9.3	0.200639334854336\\
9.32	0.200639334854336\\
9.34	0.200639334854336\\
9.36	0.200639334854336\\
9.38	0.200639334854336\\
9.4	0.200639334854336\\
9.42	0.200639334854336\\
9.44	0.200639334854336\\
9.46	0.200639334854336\\
9.48	0.200639334854336\\
9.5	0.200639334854336\\
9.52	0.200639334854336\\
9.54	0.200639334854336\\
9.56	0.200639334854336\\
9.58	0.200639334854336\\
9.6	0.200639334854336\\
9.62	0.200639334854336\\
9.64	0.200639334854336\\
9.66	0.200639334854336\\
9.68	0.200639334854336\\
9.7	0.200639334854336\\
9.72	0.200639334854336\\
9.74	0.200639334854336\\
9.76	0.200639334854336\\
9.78	0.200639334854336\\
9.8	0.200639334854336\\
9.82	0.200639334854336\\
9.84	0.200639334854336\\
9.86	0.200639334854336\\
9.88	0.200639334854336\\
9.9	0.200639334854336\\
9.92	0.200639334854336\\
9.94	0.200639334854336\\
9.96	0.200639334854336\\
9.98	0.200639334854336\\
10	0.200639334854336\\
10.02	0.200639334854336\\
10.04	0.200639334854336\\
10.06	0.200639334854336\\
10.08	0.200639334854336\\
10.1	0.200639334854336\\
10.12	0.200639334854336\\
10.14	0.200639334854336\\
10.16	0.200639334854336\\
10.18	0.200639334854336\\
10.2	0.200639334854336\\
10.22	0.200639334854336\\
10.24	0.200639334854336\\
10.26	0.200639334854336\\
10.28	0.200639334854336\\
10.3	0.200639334854336\\
10.32	0.200639334854336\\
10.34	0.200639334854336\\
10.36	0.200639334854336\\
10.38	0.200639334854336\\
10.4	0.200639334854336\\
10.42	0.200639334854336\\
10.44	0.200639334854336\\
10.46	0.200639334854336\\
10.48	0.200639334854336\\
10.5	0.200639334854336\\
10.52	0.200639334854336\\
10.54	0.200639334854336\\
10.56	0.200639334854336\\
10.58	0.200639334854336\\
10.6	0.200639334854336\\
10.62	0.200639334854336\\
10.64	0.200639334854336\\
10.66	0.200639334854336\\
10.68	0.200639334854336\\
10.7	0.200639334854336\\
10.72	0.200639334854336\\
10.74	0.200639334854336\\
10.76	0.200639334854336\\
10.78	0.200639334854336\\
10.8	0.200639334854336\\
10.82	0.200639334854336\\
10.84	0.200639334854336\\
10.86	0.200639334854336\\
10.88	0.200639334854336\\
10.9	0.200639334854336\\
10.92	0.200639334854336\\
10.94	0.200639334854336\\
10.96	0.200639334854336\\
10.98	0.200639334854336\\
11	0.200639334854336\\
11.02	0.200639334854336\\
11.04	0.200639334854336\\
11.06	0.200639334854336\\
11.08	0.200639334854336\\
11.1	0.200639334854336\\
11.12	0.200639334854336\\
11.14	0.200639334854336\\
11.16	0.200639334854336\\
11.18	0.200639334854336\\
11.2	0.200639334854336\\
11.22	0.200639334854336\\
11.24	0.200639334854336\\
11.26	0.200639334854336\\
11.28	0.200639334854336\\
11.3	0.200639334854336\\
11.32	0.200639334854336\\
11.34	0.200639334854336\\
11.36	0.200639334854336\\
11.38	0.200639334854336\\
11.4	0.200639334854336\\
11.42	0.200639334854336\\
11.44	0.200639334854336\\
11.46	0.200639334854336\\
11.48	0.200639334854336\\
11.5	0.200639334854336\\
11.52	0.200639334854336\\
11.54	0.200639334854336\\
11.56	0.200639334854336\\
11.58	0.200639334854336\\
11.6	0.200639334854336\\
11.62	0.200639334854336\\
11.64	0.200639334854336\\
11.66	0.200639334854336\\
11.68	0.200639334854336\\
11.7	0.200639334854336\\
11.72	0.200639334854336\\
11.74	0.200639334854336\\
11.76	0.200639334854336\\
11.78	0.200639334854336\\
11.8	0.200639334854336\\
11.82	0.200639334854336\\
11.84	0.200639334854336\\
11.86	0.200639334854336\\
11.88	0.200639334854336\\
11.9	0.200639334854336\\
11.92	0.200639334854336\\
11.94	0.200639334854336\\
11.96	0.200639334854336\\
11.98	0.200639334854336\\
12	0.200639334854336\\
12.02	0.200639334854336\\
12.04	0.200639334854336\\
12.06	0.200639334854336\\
12.08	0.200639334854336\\
12.1	0.200639334854336\\
12.12	0.200639334854336\\
12.14	0.200639334854336\\
12.16	0.200639334854336\\
12.18	0.200639334854336\\
12.2	0.200639334854336\\
12.22	0.200639334854336\\
12.24	0.200639334854336\\
12.26	0.200639334854336\\
12.28	0.200639334854336\\
12.3	0.200639334854336\\
12.32	0.200639334854336\\
12.34	0.200639334854336\\
12.36	0.200639334854336\\
12.38	0.200639334854336\\
12.4	0.200639334854336\\
12.42	0.200639334854336\\
12.44	0.200639334854336\\
12.46	0.200639334854336\\
12.48	0.200639334854336\\
12.5	0.200639334854336\\
12.52	0.200639334854336\\
12.54	0.200639334854336\\
12.56	0.200639334854336\\
12.58	0.200639334854336\\
12.6	0.200639334854336\\
12.62	0.200639334854336\\
12.64	0.200639334854336\\
12.66	0.200639334854336\\
12.68	0.200639334854336\\
12.7	0.200639334854336\\
12.72	0.200639334854336\\
12.74	0.200639334854336\\
12.76	0.200639334854336\\
12.78	0.200639334854336\\
12.8	0.200639334854336\\
12.82	0.200639334854336\\
12.84	0.200639334854336\\
12.86	0.200639334854336\\
12.88	0.200639334854336\\
12.9	0.200639334854336\\
12.92	0.200639334854336\\
12.94	0.200639334854336\\
12.96	0.200639334854336\\
12.98	0.200639334854336\\
13	0.200639334854336\\
13.02	0.200639334854336\\
13.04	0.200639334854336\\
13.06	0.200639334854336\\
13.08	0.200639334854336\\
13.1	0.200639334854336\\
13.12	0.200639334854336\\
13.14	0.200639334854336\\
13.16	0.200639334854336\\
13.18	0.200639334854336\\
13.2	0.200639334854336\\
13.22	0.200639334854336\\
13.24	0.200639334854336\\
13.26	0.200639334854336\\
13.28	0.200639334854336\\
13.3	0.200639334854336\\
13.32	0.200639334854336\\
13.34	0.200639334854336\\
13.36	0.200639334854336\\
13.38	0.200639334854336\\
13.4	0.200639334854336\\
13.42	0.200639334854336\\
13.44	0.200639334854336\\
13.46	0.200639334854336\\
13.48	0.200639334854336\\
13.5	0.200639334854336\\
13.52	0.200639334854336\\
13.54	0.200639334854336\\
13.56	0.200639334854336\\
13.58	0.200639334854336\\
13.6	0.200639334854336\\
13.62	0.200639334854336\\
13.64	0.200639334854336\\
13.66	0.200639334854336\\
13.68	0.200639334854336\\
13.7	0.200639334854336\\
13.72	0.200639334854336\\
13.74	0.200639334854336\\
13.76	0.200639334854336\\
13.78	0.200639334854336\\
13.8	0.200639334854336\\
13.82	0.200639334854336\\
13.84	0.200639334854336\\
13.86	0.200639334854336\\
13.88	0.200639334854336\\
13.9	0.200639334854336\\
13.92	0.200639334854336\\
13.94	0.200639334854336\\
13.96	0.200639334854336\\
13.98	0.200639334854336\\
14	0.200639334854336\\
14.02	0.200639334854336\\
14.04	0.200639334854336\\
14.06	0.200639334854336\\
14.08	0.200639334854336\\
14.1	0.200639334854336\\
14.12	0.200639334854336\\
14.14	0.200639334854336\\
14.16	0.200639334854336\\
14.18	0.200639334854336\\
14.2	0.200639334854336\\
14.22	0.200639334854336\\
14.24	0.200639334854336\\
14.26	0.200639334854336\\
14.28	0.200639334854336\\
14.3	0.200639334854336\\
14.32	0.200639334854336\\
14.34	0.200639334854336\\
14.36	0.200639334854336\\
14.38	0.200639334854336\\
14.4	0.200639334854336\\
14.42	0.200639334854336\\
14.44	0.200639334854336\\
14.46	0.200639334854336\\
14.48	0.200639334854336\\
14.5	0.200639334854336\\
14.52	0.200639334854336\\
14.54	0.200639334854336\\
14.56	0.200639334854336\\
14.58	0.200639334854336\\
14.6	0.200639334854336\\
14.62	0.200639334854336\\
14.64	0.200639334854336\\
14.66	0.200639334854336\\
14.68	0.200639334854336\\
14.7	0.200639334854336\\
14.72	0.200639334854336\\
14.74	0.200639334854336\\
14.76	0.200639334854336\\
14.78	0.200639334854336\\
14.8	0.200639334854336\\
14.82	0.200639334854336\\
14.84	0.200639334854336\\
14.86	0.200639334854336\\
14.88	0.200639334854336\\
14.9	0.200639334854336\\
14.92	0.200639334854336\\
14.94	0.200639334854336\\
14.96	0.200639334854336\\
14.98	0.200639334854336\\
15	0.200639334854336\\
15.02	0.200639334854336\\
15.04	0.200639334854336\\
15.06	0.200639334854336\\
15.08	0.200639334854336\\
15.1	0.200639334854336\\
15.12	0.200639334854336\\
15.14	0.200639334854336\\
15.16	0.200639334854336\\
15.18	0.200639334854336\\
15.2	0.200639334854336\\
15.22	0.200639334854336\\
15.24	0.200639334854336\\
15.26	0.200639334854336\\
15.28	0.200639334854336\\
15.3	0.200639334854336\\
15.32	0.200639334854336\\
15.34	0.200639334854336\\
15.36	0.200639334854336\\
15.38	0.200639334854336\\
15.4	0.200639334854336\\
15.42	0.200639334854336\\
15.44	0.200639334854336\\
15.46	0.200639334854336\\
15.48	0.200639334854336\\
15.5	0.200639334854336\\
15.52	0.200639334854336\\
15.54	0.200639334854336\\
15.56	0.200639334854336\\
15.58	0.200639334854336\\
15.6	0.200639334854336\\
15.62	0.200639334854336\\
15.64	0.200639334854336\\
15.66	0.200639334854336\\
15.68	0.200639334854336\\
15.7	0.200639334854336\\
15.72	0.200639334854336\\
15.74	0.200639334854336\\
15.76	0.200639334854336\\
15.78	0.200639334854336\\
15.8	0.200639334854336\\
15.82	0.200639334854336\\
15.84	0.200639334854336\\
15.86	0.200639334854336\\
15.88	0.200639334854336\\
15.9	0.200639334854336\\
15.92	0.200639334854336\\
15.94	0.200639334854336\\
15.96	0.200639334854336\\
15.98	0.200639334854336\\
16	0.200639334854336\\
16.02	0.200639334854336\\
16.04	0.200639334854336\\
16.06	0.200639334854336\\
16.08	0.200639334854336\\
16.1	0.200639334854336\\
16.12	0.200639334854336\\
16.14	0.200639334854336\\
16.16	0.200639334854336\\
16.18	0.200639334854336\\
16.2	0.200639334854336\\
16.22	0.200639334854336\\
16.24	0.200639334854336\\
16.26	0.200639334854336\\
16.28	0.200639334854336\\
16.3	0.200639334854336\\
16.32	0.200639334854336\\
16.34	0.200639334854336\\
16.36	0.200639334854336\\
16.38	0.200639334854336\\
16.4	0.200639334854336\\
16.42	0.200639334854336\\
16.44	0.200639334854336\\
16.46	0.200639334854336\\
16.48	0.200639334854336\\
16.5	0.200639334854336\\
16.52	0.200639334854336\\
16.54	0.200639334854336\\
16.56	0.200639334854336\\
16.58	0.200639334854336\\
16.6	0.200639334854336\\
16.62	0.200639334854336\\
16.64	0.200639334854336\\
16.66	0.200639334854336\\
16.68	0.200639334854336\\
16.7	0.200639334854336\\
16.72	0.200639334854336\\
16.74	0.200639334854336\\
16.76	0.200639334854336\\
16.78	0.200639334854336\\
16.8	0.200639334854336\\
16.82	0.200639334854336\\
16.84	0.200639334854336\\
16.86	0.200639334854336\\
16.88	0.200639334854336\\
16.9	0.200639334854336\\
16.92	0.200639334854336\\
16.94	0.200639334854336\\
16.96	0.200639334854336\\
16.98	0.200639334854336\\
17	0.200639334854336\\
17.02	0.200639334854336\\
17.04	0.200639334854336\\
17.06	0.200639334854336\\
17.08	0.200639334854336\\
17.1	0.200639334854336\\
17.12	0.200639334854336\\
17.14	0.200639334854336\\
17.16	0.200639334854336\\
17.18	0.200639334854336\\
17.2	0.200639334854336\\
17.22	0.200639334854336\\
17.24	0.200639334854336\\
17.26	0.200639334854336\\
17.28	0.200639334854336\\
17.3	0.200639334854336\\
17.32	0.200639334854336\\
17.34	0.200639334854336\\
17.36	0.200639334854336\\
17.38	0.200639334854336\\
17.4	0.200639334854336\\
17.42	0.200639334854336\\
17.44	0.200639334854336\\
17.46	0.200639334854336\\
17.48	0.200639334854336\\
17.5	0.200639334854336\\
17.52	0.200639334854336\\
17.54	0.200639334854336\\
17.56	0.200639334854336\\
17.58	0.200639334854336\\
17.6	0.200639334854336\\
17.62	0.200639334854336\\
17.64	0.200639334854336\\
17.66	0.200639334854336\\
17.68	0.200639334854336\\
17.7	0.200639334854336\\
17.72	0.200639334854336\\
17.74	0.200639334854336\\
17.76	0.200639334854336\\
17.78	0.200639334854336\\
17.8	0.200639334854336\\
17.82	0.200639334854336\\
17.84	0.200639334854336\\
17.86	0.200639334854336\\
17.88	0.200639334854336\\
17.9	0.200639334854336\\
17.92	0.200639334854336\\
17.94	0.200639334854336\\
17.96	0.200639334854336\\
17.98	0.200639334854336\\
18	0.200639334854336\\
18.02	0.200639334854336\\
18.04	0.200639334854336\\
18.06	0.200639334854336\\
18.08	0.200639334854336\\
18.1	0.200639334854336\\
18.12	0.200639334854336\\
18.14	0.200639334854336\\
18.16	0.200639334854336\\
18.18	0.200639334854336\\
18.2	0.200639334854336\\
18.22	0.200639334854336\\
18.24	0.200639334854336\\
18.26	0.200639334854336\\
18.28	0.200639334854336\\
18.3	0.200639334854336\\
18.32	0.200639334854336\\
18.34	0.200639334854336\\
18.36	0.200639334854336\\
18.38	0.200639334854336\\
18.4	0.200639334854336\\
18.42	0.200639334854336\\
18.44	0.200639334854336\\
18.46	0.200639334854336\\
18.48	0.200639334854336\\
18.5	0.200639334854336\\
18.52	0.200639334854336\\
18.54	0.200639334854336\\
18.56	0.200639334854336\\
18.58	0.200639334854336\\
18.6	0.200639334854336\\
18.62	0.200639334854336\\
18.64	0.200639334854336\\
18.66	0.200639334854336\\
18.68	0.200639334854336\\
18.7	0.200639334854336\\
18.72	0.200639334854336\\
18.74	0.200639334854336\\
18.76	0.200639334854336\\
18.78	0.200639334854336\\
18.8	0.200639334854336\\
18.82	0.200639334854336\\
18.84	0.200639334854336\\
18.86	0.200639334854336\\
18.88	0.200639334854336\\
18.9	0.200639334854336\\
18.92	0.200639334854336\\
18.94	0.200639334854336\\
18.96	0.200639334854336\\
18.98	0.200639334854336\\
19	0.200639334854336\\
19.02	0.200639334854336\\
19.04	0.200639334854336\\
19.06	0.200639334854336\\
19.08	0.200639334854336\\
19.1	0.200639334854336\\
19.12	0.200639334854336\\
19.14	0.200639334854336\\
19.16	0.200639334854336\\
19.18	0.200639334854336\\
19.2	0.200639334854336\\
19.22	0.200639334854336\\
19.24	0.200639334854336\\
19.26	0.200639334854336\\
19.28	0.200639334854336\\
19.3	0.200639334854336\\
19.32	0.200639334854336\\
19.34	0.200639334854336\\
19.36	0.200639334854336\\
19.38	0.200639334854336\\
19.4	0.200639334854336\\
19.42	0.200639334854336\\
19.44	0.200639334854336\\
19.46	0.200639334854336\\
19.48	0.200639334854336\\
19.5	0.200639334854336\\
19.52	0.200639334854336\\
19.54	0.200639334854336\\
19.56	0.200639334854336\\
19.58	0.200639334854336\\
19.6	0.200639334854336\\
19.62	0.200639334854336\\
19.64	0.200639334854336\\
19.66	0.200639334854336\\
19.68	0.200639334854336\\
19.7	0.200639334854336\\
19.72	0.200639334854336\\
19.74	0.200639334854336\\
19.76	0.200639334854336\\
19.78	0.200639334854336\\
19.8	0.200639334854336\\
19.82	0.200639334854336\\
19.84	0.200639334854336\\
19.86	0.200639334854336\\
19.88	0.200639334854336\\
19.9	0.200639334854336\\
19.92	0.200639334854336\\
19.94	0.200639334854336\\
19.96	0.200639334854336\\
19.98	0.200639334854336\\
20	0.200639334854336\\
20.02	0.200639334854336\\
20.04	0.200639334854336\\
20.06	0.200639334854336\\
20.08	0.200639334854336\\
20.1	0.200639334854336\\
20.12	0.200639334854336\\
20.14	0.200639334854336\\
20.16	0.200639334854336\\
20.18	0.200639334854336\\
20.2	0.200639334854336\\
20.22	0.200639334854336\\
20.24	0.200639334854336\\
20.26	0.200639334854336\\
20.28	0.200639334854336\\
20.3	0.200639334854336\\
20.32	0.200639334854336\\
20.34	0.200639334854336\\
20.36	0.200639334854336\\
20.38	0.200639334854336\\
20.4	0.200639334854336\\
20.42	0.200639334854336\\
20.44	0.200639334854336\\
20.46	0.200639334854336\\
20.48	0.200639334854336\\
20.5	0.200639334854336\\
20.52	0.200639334854336\\
20.54	0.200639334854336\\
20.56	0.200639334854336\\
20.58	0.200639334854336\\
20.6	0.200639334854336\\
20.62	0.200639334854336\\
20.64	0.200639334854336\\
20.66	0.200639334854336\\
20.68	0.200639334854336\\
20.7	0.200639334854336\\
20.72	0.200639334854336\\
20.74	0.200639334854336\\
20.76	0.200639334854336\\
20.78	0.200639334854336\\
20.8	0.200639334854336\\
20.82	0.200639334854336\\
20.84	0.200639334854336\\
20.86	0.200639334854336\\
20.88	0.200639334854336\\
20.9	0.200639334854336\\
20.92	0.200639334854336\\
20.94	0.200639334854336\\
20.96	0.200639334854336\\
20.98	0.200639334854336\\
21	0.200639334854336\\
21.02	0.200639334854336\\
21.04	0.200639334854336\\
21.06	0.200639334854336\\
21.08	0.200639334854336\\
21.1	0.200639334854336\\
21.12	0.200639334854336\\
21.14	0.200639334854336\\
21.16	0.200639334854336\\
21.18	0.200639334854336\\
21.2	0.200639334854336\\
21.22	0.200639334854336\\
21.24	0.200639334854336\\
21.26	0.200639334854336\\
21.28	0.200639334854336\\
21.3	0.200639334854336\\
21.32	0.200639334854336\\
21.34	0.200639334854336\\
21.36	0.200639334854336\\
21.38	0.200639334854336\\
21.4	0.200639334854336\\
21.42	0.200639334854336\\
21.44	0.200639334854336\\
21.46	0.200639334854336\\
21.48	0.200639334854336\\
21.5	0.200639334854336\\
21.52	0.200639334854336\\
21.54	0.200639334854336\\
21.56	0.200639334854336\\
21.58	0.200639334854336\\
21.6	0.200639334854336\\
21.62	0.200639334854336\\
21.64	0.200639334854336\\
21.66	0.200639334854336\\
21.68	0.200639334854336\\
21.7	0.200639334854336\\
21.72	0.200639334854336\\
21.74	0.200639334854336\\
21.76	0.200639334854336\\
21.78	0.200639334854336\\
21.8	0.200639334854336\\
21.82	0.200639334854336\\
21.84	0.200639334854336\\
21.86	0.200639334854336\\
21.88	0.200639334854336\\
21.9	0.200639334854336\\
21.92	0.200639334854336\\
21.94	0.200639334854336\\
21.96	0.200639334854336\\
21.98	0.200639334854336\\
22	0.200639334854336\\
22.02	0.200639334854336\\
22.04	0.200639334854336\\
22.06	0.200639334854336\\
22.08	0.200639334854336\\
22.1	0.200639334854336\\
22.12	0.200639334854336\\
22.14	0.200639334854336\\
22.16	0.200639334854336\\
22.18	0.200639334854336\\
22.2	0.200639334854336\\
22.22	0.200639334854336\\
22.24	0.200639334854336\\
22.26	0.200639334854336\\
22.28	0.200639334854336\\
22.3	0.200639334854336\\
22.32	0.200639334854336\\
22.34	0.200639334854336\\
22.36	0.200639334854336\\
22.38	0.200639334854336\\
22.4	0.200639334854336\\
22.42	0.200639334854336\\
22.44	0.200639334854336\\
22.46	0.200639334854336\\
22.48	0.200639334854336\\
22.5	0.200639334854336\\
22.52	0.200639334854336\\
22.54	0.200639334854336\\
22.56	0.200639334854336\\
22.58	0.200639334854336\\
22.6	0.200639334854336\\
22.62	0.200639334854336\\
22.64	0.200639334854336\\
22.66	0.200639334854336\\
22.68	0.200639334854336\\
22.7	0.200639334854336\\
22.72	0.200639334854336\\
22.74	0.200639334854336\\
22.76	0.200639334854336\\
22.78	0.200639334854336\\
22.8	0.200639334854336\\
22.82	0.200639334854336\\
22.84	0.200639334854336\\
22.86	0.200639334854336\\
22.88	0.200639334854336\\
22.9	0.200639334854336\\
22.92	0.200639334854336\\
22.94	0.200639334854336\\
22.96	0.200639334854336\\
22.98	0.200639334854336\\
23	0.200639334854336\\
23.02	0.200639334854336\\
23.04	0.200639334854336\\
23.06	0.200639334854336\\
23.08	0.200639334854336\\
23.1	0.200639334854336\\
23.12	0.200639334854336\\
23.14	0.200639334854336\\
23.16	0.200639334854336\\
23.18	0.200639334854336\\
23.2	0.200639334854336\\
23.22	0.200639334854336\\
23.24	0.200639334854336\\
23.26	0.200639334854336\\
23.28	0.200639334854336\\
23.3	0.200639334854336\\
23.32	0.200639334854336\\
23.34	0.200639334854336\\
23.36	0.200639334854336\\
23.38	0.200639334854336\\
23.4	0.200639334854336\\
23.42	0.200639334854336\\
23.44	0.200639334854336\\
23.46	0.200639334854336\\
23.48	0.200639334854336\\
23.5	0.200639334854336\\
23.52	0.200639334854336\\
23.54	0.200639334854336\\
23.56	0.200639334854336\\
23.58	0.200639334854336\\
23.6	0.200639334854336\\
23.62	0.200639334854336\\
23.64	0.200639334854336\\
23.66	0.200639334854336\\
23.68	0.200639334854336\\
23.7	0.200639334854336\\
23.72	0.200639334854336\\
23.74	0.200639334854336\\
23.76	0.200639334854336\\
23.78	0.200639334854336\\
23.8	0.200639334854336\\
23.82	0.200639334854336\\
23.84	0.200639334854336\\
23.86	0.200639334854336\\
23.88	0.200639334854336\\
23.9	0.200639334854336\\
23.92	0.200639334854336\\
23.94	0.200639334854336\\
23.96	0.200639334854336\\
23.98	0.200639334854336\\
24	0.200639334854336\\
24.02	0.200639334854336\\
24.04	0.200639334854336\\
24.06	0.200639334854336\\
24.08	0.200639334854336\\
24.1	0.200639334854336\\
24.12	0.200639334854336\\
24.14	0.200639334854336\\
24.16	0.200639334854336\\
24.18	0.200639334854336\\
24.2	0.200639334854336\\
24.22	0.200639334854336\\
24.24	0.200639334854336\\
24.26	0.200639334854336\\
24.28	0.200639334854336\\
24.3	0.200639334854336\\
24.32	0.200639334854336\\
24.34	0.200639334854336\\
24.36	0.200639334854336\\
24.38	0.200639334854336\\
24.4	0.200639334854336\\
24.42	0.200639334854336\\
24.44	0.200639334854336\\
24.46	0.200639334854336\\
24.48	0.200639334854336\\
24.5	0.200639334854336\\
24.52	0.200639334854336\\
24.54	0.200639334854336\\
24.56	0.200639334854336\\
24.58	0.200639334854336\\
24.6	0.200639334854336\\
24.62	0.200639334854336\\
24.64	0.200639334854336\\
24.66	0.200639334854336\\
24.68	0.200639334854336\\
24.7	0.200639334854336\\
24.72	0.200639334854336\\
24.74	0.200639334854336\\
24.76	0.200639334854336\\
24.78	0.200639334854336\\
24.8	0.200639334854336\\
24.82	0.200639334854336\\
24.84	0.200639334854336\\
24.86	0.200639334854336\\
24.88	0.200639334854336\\
24.9	0.200639334854336\\
24.92	0.200639334854336\\
24.94	0.200639334854336\\
24.96	0.200639334854336\\
24.98	0.200639334854336\\
25	0.200639334854336\\
25.02	0.200639334854336\\
25.04	0.200639334854336\\
25.06	0.200639334854336\\
25.08	0.200639334854336\\
25.1	0.200639334854336\\
25.12	0.200639334854336\\
25.14	0.200639334854336\\
25.16	0.200639334854336\\
25.18	0.200639334854336\\
25.2	0.200639334854336\\
25.22	0.200639334854336\\
25.24	0.200639334854336\\
25.26	0.200639334854336\\
25.28	0.200639334854336\\
25.3	0.200639334854336\\
25.32	0.200639334854336\\
25.34	0.200639334854336\\
25.36	0.200639334854336\\
25.38	0.200639334854336\\
25.4	0.200639334854336\\
25.42	0.200639334854336\\
25.44	0.200639334854336\\
25.46	0.200639334854336\\
25.48	0.200639334854336\\
25.5	0.200639334854336\\
25.52	0.200639334854336\\
25.54	0.200639334854336\\
25.56	0.200639334854336\\
25.58	0.200639334854336\\
25.6	0.200639334854336\\
25.62	0.200639334854336\\
25.64	0.200639334854336\\
25.66	0.200639334854336\\
25.68	0.200639334854336\\
25.7	0.200639334854336\\
25.72	0.200639334854336\\
25.74	0.200639334854336\\
25.76	0.200639334854336\\
25.78	0.200639334854336\\
25.8	0.200639334854336\\
25.82	0.200639334854336\\
25.84	0.200639334854336\\
25.86	0.200639334854336\\
25.88	0.200639334854336\\
25.9	0.200639334854336\\
25.92	0.200639334854336\\
25.94	0.200639334854336\\
25.96	0.200639334854336\\
25.98	0.200639334854336\\
26	0.200639334854336\\
26.02	0.200639334854336\\
26.04	0.200639334854336\\
26.06	0.200639334854336\\
26.08	0.200639334854336\\
26.1	0.200639334854336\\
26.12	0.200639334854336\\
26.14	0.200639334854336\\
26.16	0.200639334854336\\
26.18	0.200639334854336\\
26.2	0.200639334854336\\
26.22	0.200639334854336\\
26.24	0.200639334854336\\
26.26	0.200639334854336\\
26.28	0.200639334854336\\
26.3	0.200639334854336\\
26.32	0.200639334854336\\
26.34	0.200639334854336\\
26.36	0.200639334854336\\
26.38	0.200639334854336\\
26.4	0.200639334854336\\
26.42	0.200639334854336\\
26.44	0.200639334854336\\
26.46	0.200639334854336\\
26.48	0.200639334854336\\
26.5	0.200639334854336\\
26.52	0.200639334854336\\
26.54	0.200639334854336\\
26.56	0.200639334854336\\
26.58	0.200639334854336\\
26.6	0.200639334854336\\
26.62	0.200639334854336\\
26.64	0.200639334854336\\
26.66	0.200639334854336\\
26.68	0.200639334854336\\
26.7	0.200639334854336\\
26.72	0.200639334854336\\
26.74	0.200639334854336\\
26.76	0.200639334854336\\
26.78	0.200639334854336\\
26.8	0.200639334854336\\
26.82	0.200639334854336\\
26.84	0.200639334854336\\
26.86	0.200639334854336\\
26.88	0.200639334854336\\
26.9	0.200639334854336\\
26.92	0.200639334854336\\
26.94	0.200639334854336\\
26.96	0.200639334854336\\
26.98	0.200639334854336\\
27	0.200639334854336\\
27.02	0.200639334854336\\
27.04	0.200639334854336\\
27.06	0.200639334854336\\
27.08	0.200639334854336\\
27.1	0.200639334854336\\
27.12	0.200639334854336\\
27.14	0.200639334854336\\
27.16	0.200639334854336\\
27.18	0.200639334854336\\
27.2	0.200639334854336\\
27.22	0.200639334854336\\
27.24	0.200639334854336\\
27.26	0.200639334854336\\
27.28	0.200639334854336\\
27.3	0.200639334854336\\
27.32	0.200639334854336\\
27.34	0.200639334854336\\
27.36	0.200639334854336\\
27.38	0.200639334854336\\
27.4	0.200639334854336\\
27.42	0.200639334854336\\
27.44	0.200639334854336\\
27.46	0.200639334854336\\
27.48	0.200639334854336\\
27.5	0.200639334854336\\
27.52	0.200639334854336\\
27.54	0.200639334854336\\
27.56	0.200639334854336\\
27.58	0.200639334854336\\
27.6	0.200639334854336\\
27.62	0.200639334854336\\
27.64	0.200639334854336\\
27.66	0.200639334854336\\
27.68	0.200639334854336\\
27.7	0.200639334854336\\
27.72	0.200639334854336\\
27.74	0.200639334854336\\
27.76	0.200639334854336\\
27.78	0.200639334854336\\
27.8	0.200639334854336\\
27.82	0.200639334854336\\
27.84	0.200639334854336\\
27.86	0.200639334854336\\
27.88	0.200639334854336\\
27.9	0.200639334854336\\
27.92	0.200639334854336\\
27.94	0.200639334854336\\
27.96	0.200639334854336\\
27.98	0.200639334854336\\
28	0.200639334854336\\
28.02	0.200639334854336\\
28.04	0.200639334854336\\
28.06	0.200639334854336\\
28.08	0.200639334854336\\
28.1	0.200639334854336\\
28.12	0.200639334854336\\
28.14	0.200639334854336\\
28.16	0.200639334854336\\
28.18	0.200639334854336\\
28.2	0.200639334854336\\
28.22	0.200639334854336\\
28.24	0.200639334854336\\
28.26	0.200639334854336\\
28.28	0.200639334854336\\
28.3	0.200639334854336\\
28.32	0.200639334854336\\
28.34	0.200639334854336\\
28.36	0.200639334854336\\
28.38	0.200639334854336\\
28.4	0.200639334854336\\
28.42	0.200639334854336\\
28.44	0.200639334854336\\
28.46	0.200639334854336\\
28.48	0.200639334854336\\
28.5	0.200639334854336\\
28.52	0.200639334854336\\
28.54	0.200639334854336\\
28.56	0.200639334854336\\
28.58	0.200639334854336\\
28.6	0.200639334854336\\
28.62	0.200639334854336\\
28.64	0.200639334854336\\
28.66	0.200639334854336\\
28.68	0.200639334854336\\
28.7	0.200639334854336\\
28.72	0.200639334854336\\
28.74	0.200639334854336\\
28.76	0.200639334854336\\
28.78	0.200639334854336\\
28.8	0.200639334854336\\
28.82	0.200639334854336\\
28.84	0.200639334854336\\
28.86	0.200639334854336\\
28.88	0.200639334854336\\
28.9	0.200639334854336\\
28.92	0.200639334854336\\
28.94	0.200639334854336\\
28.96	0.200639334854336\\
28.98	0.200639334854336\\
29	0.200639334854336\\
29.02	0.200639334854336\\
29.04	0.200639334854336\\
29.06	0.200639334854336\\
29.08	0.200639334854336\\
29.1	0.200639334854336\\
29.12	0.200639334854336\\
29.14	0.200639334854336\\
29.16	0.200639334854336\\
29.18	0.200639334854336\\
29.2	0.200639334854336\\
29.22	0.200639334854336\\
29.24	0.200639334854336\\
29.26	0.200639334854336\\
29.28	0.200639334854336\\
29.3	0.200639334854336\\
29.32	0.200639334854336\\
29.34	0.200639334854336\\
29.36	0.200639334854336\\
29.38	0.200639334854336\\
29.4	0.200639334854336\\
29.42	0.200639334854336\\
29.44	0.200639334854336\\
29.46	0.200639334854336\\
29.48	0.200639334854336\\
29.5	0.200639334854336\\
29.52	0.200639334854336\\
29.54	0.200639334854336\\
29.56	0.200639334854336\\
29.58	0.200639334854336\\
29.6	0.200639334854336\\
29.62	0.200639334854336\\
29.64	0.200639334854336\\
29.66	0.200639334854336\\
29.68	0.200639334854336\\
29.7	0.200639334854336\\
29.72	0.200639334854336\\
29.74	0.200639334854336\\
29.76	0.200639334854336\\
29.78	0.200639334854336\\
29.8	0.200639334854336\\
29.82	0.200639334854336\\
29.84	0.200639334854336\\
29.86	0.200639334854336\\
29.88	0.200639334854336\\
29.9	0.200639334854336\\
29.92	0.200639334854336\\
29.94	0.200639334854336\\
29.96	0.200639334854336\\
29.98	0.200639334854336\\
30	0.200639334854336\\
30.02	0.200639334854336\\
30.04	0.200639334854336\\
30.06	0.200639334854336\\
30.08	0.200639334854336\\
30.1	0.200639334854336\\
30.12	0.200639334854336\\
30.14	0.200639334854336\\
30.16	0.200639334854336\\
30.18	0.200639334854336\\
30.2	0.200639334854336\\
30.22	0.200639334854336\\
30.24	0.200639334854336\\
30.26	0.200639334854336\\
30.28	0.200639334854336\\
30.3	0.200639334854336\\
30.32	0.200639334854336\\
30.34	0.200639334854336\\
30.36	0.200639334854336\\
30.38	0.200639334854336\\
30.4	0.200639334854336\\
30.42	0.200639334854336\\
30.44	0.200639334854336\\
30.46	0.200639334854336\\
30.48	0.200639334854336\\
30.5	0.200639334854336\\
30.52	0.200639334854336\\
30.54	0.200639334854336\\
30.56	0.200639334854336\\
30.58	0.200639334854336\\
30.6	0.200639334854336\\
30.62	0.200639334854336\\
30.64	0.200639334854336\\
30.66	0.200639334854336\\
30.68	0.200639334854336\\
30.7	0.200639334854336\\
30.72	0.200639334854336\\
30.74	0.200639334854336\\
30.76	0.200639334854336\\
30.78	0.200639334854336\\
30.8	0.200639334854336\\
30.82	0.200639334854336\\
30.84	0.200639334854336\\
30.86	0.200639334854336\\
30.88	0.200639334854336\\
30.9	0.200639334854336\\
30.92	0.200639334854336\\
30.94	0.200639334854336\\
30.96	0.200639334854336\\
30.98	0.200639334854336\\
31	0.200639334854336\\
31.02	0.200639334854336\\
31.04	0.200639334854336\\
31.06	0.200639334854336\\
31.08	0.200639334854336\\
31.1	0.200639334854336\\
31.12	0.200639334854336\\
31.14	0.200639334854336\\
31.16	0.200639334854336\\
31.18	0.200639334854336\\
31.2	0.200639334854336\\
31.22	0.200639334854336\\
31.24	0.200639334854336\\
31.26	0.200639334854336\\
31.28	0.200639334854336\\
31.3	0.200639334854336\\
31.32	0.200639334854336\\
31.34	0.200639334854336\\
31.36	0.200639334854336\\
31.38	0.200639334854336\\
31.4	0.200639334854336\\
31.42	0.200639334854336\\
31.44	0.200639334854336\\
31.46	0.200639334854336\\
31.48	0.200639334854336\\
31.5	0.200639334854336\\
31.52	0.200639334854336\\
31.54	0.200639334854336\\
31.56	0.200639334854336\\
31.58	0.200639334854336\\
31.6	0.200639334854336\\
31.62	0.200639334854336\\
31.64	0.200639334854336\\
31.66	0.200639334854336\\
31.68	0.200639334854336\\
31.7	0.200639334854336\\
31.72	0.200639334854336\\
31.74	0.200639334854336\\
31.76	0.200639334854336\\
31.78	0.200639334854336\\
31.8	0.200639334854336\\
31.82	0.200639334854336\\
31.84	0.200639334854336\\
31.86	0.200639334854336\\
31.88	0.200639334854336\\
31.9	0.200639334854336\\
31.92	0.200639334854336\\
31.94	0.200639334854336\\
31.96	0.200639334854336\\
31.98	0.200639334854336\\
32	0.200639334854336\\
32.02	0.200639334854336\\
32.04	0.200639334854336\\
32.06	0.200639334854336\\
32.08	0.200639334854336\\
32.1	0.200639334854336\\
32.12	0.200639334854336\\
32.14	0.200639334854336\\
32.16	0.200639334854336\\
32.18	0.200639334854336\\
32.2	0.200639334854336\\
32.22	0.200639334854336\\
32.24	0.200639334854336\\
32.26	0.200639334854336\\
32.28	0.200639334854336\\
32.3	0.200639334854336\\
32.32	0.200639334854336\\
32.34	0.200639334854336\\
32.36	0.200639334854336\\
32.38	0.200639334854336\\
32.4	0.200639334854336\\
32.42	0.200639334854336\\
32.44	0.200639334854336\\
32.46	0.200639334854336\\
32.48	0.200639334854336\\
32.5	0.200639334854336\\
32.52	0.200639334854336\\
32.54	0.200639334854336\\
32.56	0.200639334854336\\
32.58	0.200639334854336\\
32.6	0.200639334854336\\
32.62	0.200639334854336\\
32.64	0.200639334854336\\
32.66	0.200639334854336\\
32.68	0.200639334854336\\
32.7	0.200639334854336\\
32.72	0.200639334854336\\
32.74	0.200639334854336\\
32.76	0.200639334854336\\
32.78	0.200639334854336\\
32.8	0.200639334854336\\
32.82	0.200639334854336\\
32.84	0.200639334854336\\
32.86	0.200639334854336\\
32.88	0.200639334854336\\
32.9	0.200639334854336\\
32.92	0.200639334854336\\
32.94	0.200639334854336\\
32.96	0.200639334854336\\
32.98	0.200639334854336\\
33	0.200639334854336\\
33.02	0.200639334854336\\
33.04	0.200639334854336\\
33.06	0.200639334854336\\
33.08	0.200639334854336\\
33.1	0.200639334854336\\
33.12	0.200639334854336\\
33.14	0.200639334854336\\
33.16	0.200639334854336\\
33.18	0.200639334854336\\
33.2	0.200639334854336\\
33.22	0.200639334854336\\
33.24	0.200639334854336\\
33.26	0.200639334854336\\
33.28	0.200639334854336\\
33.3	0.200639334854336\\
33.32	0.200639334854336\\
33.34	0.200639334854336\\
33.36	0.200639334854336\\
33.38	0.200639334854336\\
33.4	0.200639334854336\\
33.42	0.200639334854336\\
33.44	0.200639334854336\\
33.46	0.200639334854336\\
33.48	0.200639334854336\\
33.5	0.200639334854336\\
33.52	0.200639334854336\\
33.54	0.200639334854336\\
33.56	0.200639334854336\\
33.58	0.200639334854336\\
33.6	0.200639334854336\\
33.62	0.200639334854336\\
33.64	0.200639334854336\\
33.66	0.200639334854336\\
33.68	0.200639334854336\\
33.7	0.200639334854336\\
33.72	0.200639334854336\\
33.74	0.200639334854336\\
33.76	0.200639334854336\\
33.78	0.200639334854336\\
33.8	0.200639334854336\\
33.82	0.200639334854336\\
33.84	0.200639334854336\\
33.86	0.200639334854336\\
33.88	0.200639334854336\\
33.9	0.200639334854336\\
33.92	0.200639334854336\\
33.94	0.200639334854336\\
33.96	0.200639334854336\\
33.98	0.200639334854336\\
34	0.200639334854336\\
34.02	0.200639334854336\\
34.04	0.200639334854336\\
34.06	0.200639334854336\\
34.08	0.200639334854336\\
34.1	0.200639334854336\\
34.12	0.200639334854336\\
34.14	0.200639334854336\\
34.16	0.200639334854336\\
34.18	0.200639334854336\\
34.2	0.200639334854336\\
34.22	0.200639334854336\\
34.24	0.200639334854336\\
34.26	0.200639334854336\\
34.28	0.200639334854336\\
34.3	0.200639334854336\\
34.32	0.200639334854336\\
34.34	0.200639334854336\\
34.36	0.200639334854336\\
34.38	0.200639334854336\\
34.4	0.200639334854336\\
34.42	0.200639334854336\\
34.44	0.200639334854336\\
34.46	0.200639334854336\\
34.48	0.200639334854336\\
34.5	0.200639334854336\\
34.52	0.200639334854336\\
34.54	0.200639334854336\\
34.56	0.200639334854336\\
34.58	0.200639334854336\\
34.6	0.200639334854336\\
34.62	0.200639334854336\\
34.64	0.200639334854336\\
34.66	0.200639334854336\\
34.68	0.200639334854336\\
34.7	0.200639334854336\\
34.72	0.200639334854336\\
34.74	0.200639334854336\\
34.76	0.200639334854336\\
34.78	0.200639334854336\\
34.8	0.200639334854336\\
34.82	0.200639334854336\\
34.84	0.200639334854336\\
34.86	0.200639334854336\\
34.88	0.200639334854336\\
34.9	0.200639334854336\\
34.92	0.200639334854336\\
34.94	0.200639334854336\\
34.96	0.200639334854336\\
34.98	0.200639334854336\\
35	0.200639334854336\\
35.02	0.200639334854336\\
35.04	0.200639334854336\\
35.06	0.200639334854336\\
35.08	0.200639334854336\\
35.1	0.200639334854336\\
35.12	0.200639334854336\\
35.14	0.200639334854336\\
35.16	0.200639334854336\\
35.18	0.200639334854336\\
35.2	0.200639334854336\\
35.22	0.200639334854336\\
35.24	0.200639334854336\\
35.26	0.200639334854336\\
35.28	0.200639334854336\\
35.3	0.200639334854336\\
35.32	0.200639334854336\\
35.34	0.200639334854336\\
35.36	0.200639334854336\\
35.38	0.200639334854336\\
35.4	0.200639334854336\\
35.42	0.200639334854336\\
35.44	0.200639334854336\\
35.46	0.200639334854336\\
35.48	0.200639334854336\\
35.5	0.200639334854336\\
35.52	0.200639334854336\\
35.54	0.200639334854336\\
35.56	0.200639334854336\\
35.58	0.200639334854336\\
35.6	0.200639334854336\\
35.62	0.200639334854336\\
35.64	0.200639334854336\\
35.66	0.200639334854336\\
35.68	0.200639334854336\\
35.7	0.200639334854336\\
35.72	0.200639334854336\\
35.74	0.200639334854336\\
35.76	0.200639334854336\\
35.78	0.200639334854336\\
35.8	0.200639334854336\\
35.82	0.200639334854336\\
35.84	0.200639334854336\\
35.86	0.200639334854336\\
35.88	0.200639334854336\\
35.9	0.200639334854336\\
35.92	0.200639334854336\\
35.94	0.200639334854336\\
35.96	0.200639334854336\\
35.98	0.200639334854336\\
36	0.200639334854336\\
36.02	0.200639334854336\\
36.04	0.200639334854336\\
36.06	0.200639334854336\\
36.08	0.200639334854336\\
36.1	0.200639334854336\\
36.12	0.200639334854336\\
36.14	0.200639334854336\\
36.16	0.200639334854336\\
36.18	0.200639334854336\\
36.2	0.200639334854336\\
36.22	0.200639334854336\\
36.24	0.200639334854336\\
36.26	0.200639334854336\\
36.28	0.200639334854336\\
36.3	0.200639334854336\\
36.32	0.200639334854336\\
36.34	0.200639334854336\\
36.36	0.200639334854336\\
36.38	0.200639334854336\\
36.4	0.200639334854336\\
36.42	0.200639334854336\\
36.44	0.200639334854336\\
36.46	0.200639334854336\\
36.48	0.200639334854336\\
36.5	0.200639334854336\\
36.52	0.200639334854336\\
36.54	0.200639334854336\\
36.56	0.200639334854336\\
36.58	0.200639334854336\\
36.6	0.200639334854336\\
36.62	0.200639334854336\\
36.64	0.200639334854336\\
36.66	0.200639334854336\\
36.68	0.200639334854336\\
36.7	0.200639334854336\\
36.72	0.200639334854336\\
36.74	0.200639334854336\\
36.76	0.200639334854336\\
36.78	0.200639334854336\\
36.8	0.200639334854336\\
36.82	0.200639334854336\\
36.84	0.200639334854336\\
36.86	0.200639334854336\\
36.88	0.200639334854336\\
36.9	0.200639334854336\\
36.92	0.200639334854336\\
36.94	0.200639334854336\\
36.96	0.200639334854336\\
36.98	0.200639334854336\\
37	0.200639334854336\\
37.02	0.200639334854336\\
37.04	0.200639334854336\\
37.06	0.200639334854336\\
37.08	0.200639334854336\\
37.1	0.200639334854336\\
37.12	0.200639334854336\\
37.14	0.200639334854336\\
37.16	0.200639334854336\\
37.18	0.200639334854336\\
37.2	0.200639334854336\\
37.22	0.200639334854336\\
37.24	0.200639334854336\\
37.26	0.200639334854336\\
37.28	0.200639334854336\\
37.3	0.200639334854336\\
37.32	0.200639334854336\\
37.34	0.200639334854336\\
37.36	0.200639334854336\\
37.38	0.200639334854336\\
37.4	0.200639334854336\\
37.42	0.200639334854336\\
37.44	0.200639334854336\\
37.46	0.200639334854336\\
37.48	0.200639334854336\\
37.5	0.200639334854336\\
37.52	0.200639334854336\\
37.54	0.200639334854336\\
37.56	0.200639334854336\\
37.58	0.200639334854336\\
37.6	0.200639334854336\\
37.62	0.200639334854336\\
37.64	0.200639334854336\\
37.66	0.200639334854336\\
37.68	0.200639334854336\\
37.7	0.200639334854336\\
37.72	0.200639334854336\\
37.74	0.200639334854336\\
37.76	0.200639334854336\\
37.78	0.200639334854336\\
37.8	0.200639334854336\\
37.82	0.200639334854336\\
37.84	0.200639334854336\\
37.86	0.200639334854336\\
37.88	0.200639334854336\\
37.9	0.200639334854336\\
37.92	0.200639334854336\\
37.94	0.200639334854336\\
37.96	0.200639334854336\\
37.98	0.200639334854336\\
38	0.200639334854336\\
38.02	0.200639334854336\\
38.04	0.200639334854336\\
38.06	0.200639334854336\\
38.08	0.200639334854336\\
38.1	0.200639334854336\\
38.12	0.200639334854336\\
38.14	0.200639334854336\\
38.16	0.200639334854336\\
38.18	0.200639334854336\\
38.2	0.200639334854336\\
38.22	0.200639334854336\\
38.24	0.200639334854336\\
38.26	0.200639334854336\\
38.28	0.200639334854336\\
38.3	0.200639334854336\\
38.32	0.200639334854336\\
38.34	0.200639334854336\\
38.36	0.200639334854336\\
38.38	0.200639334854336\\
38.4	0.200639334854336\\
38.42	0.200639334854336\\
38.44	0.200639334854336\\
38.46	0.200639334854336\\
38.48	0.200639334854336\\
38.5	0.200639334854336\\
38.52	0.200639334854336\\
38.54	0.200639334854336\\
38.56	0.200639334854336\\
38.58	0.200639334854336\\
38.6	0.200639334854336\\
38.62	0.200639334854336\\
38.64	0.200639334854336\\
38.66	0.200639334854336\\
38.68	0.200639334854336\\
38.7	0.200639334854336\\
38.72	0.200639334854336\\
38.74	0.200639334854336\\
38.76	0.200639334854336\\
38.78	0.200639334854336\\
38.8	0.200639334854336\\
38.82	0.200639334854336\\
38.84	0.200639334854336\\
38.86	0.200639334854336\\
38.88	0.200639334854336\\
38.9	0.200639334854336\\
38.92	0.200639334854336\\
38.94	0.200639334854336\\
38.96	0.200639334854336\\
38.98	0.200639334854336\\
39	0.200639334854336\\
39.02	0.200639334854336\\
39.04	0.200639334854336\\
39.06	0.200639334854336\\
39.08	0.200639334854336\\
39.1	0.200639334854336\\
39.12	0.200639334854336\\
39.14	0.200639334854336\\
39.16	0.200639334854336\\
39.18	0.200639334854336\\
39.2	0.200639334854336\\
39.22	0.200639334854336\\
39.24	0.200639334854336\\
39.26	0.200639334854336\\
39.28	0.200639334854336\\
39.3	0.200639334854336\\
39.32	0.200639334854336\\
39.34	0.200639334854336\\
39.36	0.200639334854336\\
39.38	0.200639334854336\\
39.4	0.200639334854336\\
39.42	0.200639334854336\\
39.44	0.200639334854336\\
39.46	0.200639334854336\\
39.48	0.200639334854336\\
39.5	0.200639334854336\\
39.52	0.200639334854336\\
39.54	0.200639334854336\\
39.56	0.200639334854336\\
39.58	0.200639334854336\\
39.6	0.200639334854336\\
39.62	0.200639334854336\\
39.64	0.200639334854336\\
39.66	0.200639334854336\\
39.68	0.200639334854336\\
39.7	0.200639334854336\\
39.72	0.200639334854336\\
39.74	0.200639334854336\\
39.76	0.200639334854336\\
39.78	0.200639334854336\\
39.8	0.200639334854336\\
39.82	0.200639334854336\\
39.84	0.200639334854336\\
39.86	0.200639334854336\\
39.88	0.200639334854336\\
39.9	0.200639334854336\\
39.92	0.200639334854336\\
39.94	0.200639334854336\\
39.96	0.200639334854336\\
39.98	0.200639334854336\\
40	0.200639334854336\\
40.02	0.200639334854336\\
40.04	0.200639334854336\\
40.06	0.200639334854336\\
40.08	0.200639334854336\\
40.1	0.200639334854336\\
40.12	0.200639334854336\\
40.14	0.200639334854336\\
40.16	0.200639334854336\\
40.18	0.200639334854336\\
40.2	0.200639334854336\\
40.22	0.200639334854336\\
40.24	0.200639334854336\\
40.26	0.200639334854336\\
40.28	0.200639334854336\\
40.3	0.200639334854336\\
40.32	0.200639334854336\\
40.34	0.200639334854336\\
40.36	0.200639334854336\\
40.38	0.200639334854336\\
40.4	0.200639334854336\\
40.42	0.200639334854336\\
40.44	0.200639334854336\\
40.46	0.200639334854336\\
40.48	0.200639334854336\\
40.5	0.200639334854336\\
40.52	0.200639334854336\\
40.54	0.200639334854336\\
40.56	0.200639334854336\\
40.58	0.200639334854336\\
40.6	0.200639334854336\\
40.62	0.200639334854336\\
40.64	0.200639334854336\\
40.66	0.200639334854336\\
40.68	0.200639334854336\\
40.7	0.200639334854336\\
40.72	0.200639334854336\\
40.74	0.200639334854336\\
40.76	0.200639334854336\\
40.78	0.200639334854336\\
40.8	0.200639334854336\\
40.82	0.200639334854336\\
40.84	0.200639334854336\\
40.86	0.200639334854336\\
40.88	0.200639334854336\\
40.9	0.200639334854336\\
40.92	0.200639334854336\\
40.94	0.200639334854336\\
40.96	0.200639334854336\\
40.98	0.200639334854336\\
41	0.200639334854336\\
41.02	0.200639334854336\\
41.04	0.200639334854336\\
41.06	0.200639334854336\\
41.08	0.200639334854336\\
41.1	0.200639334854336\\
41.12	0.200639334854336\\
41.14	0.200639334854336\\
41.16	0.200639334854336\\
41.18	0.200639334854336\\
41.2	0.200639334854336\\
41.22	0.200639334854336\\
41.24	0.200639334854336\\
41.26	0.200639334854336\\
41.28	0.200639334854336\\
41.3	0.200639334854336\\
41.32	0.200639334854336\\
41.34	0.200639334854336\\
41.36	0.200639334854336\\
41.38	0.200639334854336\\
41.4	0.200639334854336\\
41.42	0.200639334854336\\
41.44	0.200639334854336\\
41.46	0.200639334854336\\
41.48	0.200639334854336\\
41.5	0.200639334854336\\
41.52	0.200639334854336\\
41.54	0.200639334854336\\
41.56	0.200639334854336\\
41.58	0.200639334854336\\
41.6	0.200639334854336\\
41.62	0.200639334854336\\
41.64	0.200639334854336\\
41.66	0.200639334854336\\
41.68	0.200639334854336\\
41.7	0.200639334854336\\
41.72	0.200639334854336\\
41.74	0.200639334854336\\
41.76	0.200639334854336\\
41.78	0.200639334854336\\
41.8	0.200639334854336\\
41.82	0.200639334854336\\
41.84	0.200639334854336\\
41.86	0.200639334854336\\
41.88	0.200639334854336\\
41.9	0.200639334854336\\
41.92	0.200639334854336\\
41.94	0.200639334854336\\
41.96	0.200639334854336\\
41.98	0.200639334854336\\
42	0.200639334854336\\
42.02	0.200639334854336\\
42.04	0.200639334854336\\
42.06	0.200639334854336\\
42.08	0.200639334854336\\
42.1	0.200639334854336\\
42.12	0.200639334854336\\
42.14	0.200639334854336\\
42.16	0.200639334854336\\
42.18	0.200639334854336\\
42.2	0.200639334854336\\
42.22	0.200639334854336\\
42.24	0.200639334854336\\
42.26	0.200639334854336\\
42.28	0.200639334854336\\
42.3	0.200639334854336\\
42.32	0.200639334854336\\
42.34	0.200639334854336\\
42.36	0.200639334854336\\
42.38	0.200639334854336\\
42.4	0.200639334854336\\
42.42	0.200639334854336\\
42.44	0.200639334854336\\
42.46	0.200639334854336\\
42.48	0.200639334854336\\
42.5	0.200639334854336\\
42.52	0.200639334854336\\
42.54	0.200639334854336\\
42.56	0.200639334854336\\
42.58	0.200639334854336\\
42.6	0.200639334854336\\
42.62	0.200639334854336\\
42.64	0.200639334854336\\
42.66	0.200639334854336\\
42.68	0.200639334854336\\
42.7	0.200639334854336\\
42.72	0.200639334854336\\
42.74	0.200639334854336\\
42.76	0.200639334854336\\
42.78	0.200639334854336\\
42.8	0.200639334854336\\
42.82	0.200639334854336\\
42.84	0.200639334854336\\
42.86	0.200639334854336\\
42.88	0.200639334854336\\
42.9	0.200639334854336\\
42.92	0.200639334854336\\
42.94	0.200639334854336\\
42.96	0.200639334854336\\
42.98	0.200639334854336\\
43	0.200639334854336\\
43.02	0.200639334854336\\
43.04	0.200639334854336\\
43.06	0.200639334854336\\
43.08	0.200639334854336\\
43.1	0.200639334854336\\
43.12	0.200639334854336\\
43.14	0.200639334854336\\
43.16	0.200639334854336\\
43.18	0.200639334854336\\
43.2	0.200639334854336\\
43.22	0.200639334854336\\
43.24	0.200639334854336\\
43.26	0.200639334854336\\
43.28	0.200639334854336\\
43.3	0.200639334854336\\
43.32	0.200639334854336\\
43.34	0.200639334854336\\
43.36	0.200639334854336\\
43.38	0.200639334854336\\
43.4	0.200639334854336\\
43.42	0.200639334854336\\
43.44	0.200639334854336\\
43.46	0.200639334854336\\
43.48	0.200639334854336\\
43.5	0.200639334854336\\
43.52	0.200639334854336\\
43.54	0.200639334854336\\
43.56	0.200639334854336\\
43.58	0.200639334854336\\
43.6	0.200639334854336\\
43.62	0.200639334854336\\
43.64	0.200639334854336\\
43.66	0.200639334854336\\
43.68	0.200639334854336\\
43.7	0.200639334854336\\
43.72	0.200639334854336\\
43.74	0.200639334854336\\
43.76	0.200639334854336\\
43.78	0.200639334854336\\
43.8	0.200639334854336\\
43.82	0.200639334854336\\
43.84	0.200639334854336\\
43.86	0.200639334854336\\
43.88	0.200639334854336\\
43.9	0.200639334854336\\
43.92	0.200639334854336\\
43.94	0.200639334854336\\
43.96	0.200639334854336\\
43.98	0.200639334854336\\
44	0.200639334854336\\
44.02	0.200639334854336\\
44.04	0.200639334854336\\
44.06	0.200639334854336\\
44.08	0.200639334854336\\
44.1	0.200639334854336\\
44.12	0.200639334854336\\
44.14	0.200639334854336\\
44.16	0.200639334854336\\
44.18	0.200639334854336\\
44.2	0.200639334854336\\
44.22	0.200639334854336\\
44.24	0.200639334854336\\
44.26	0.200639334854336\\
44.28	0.200639334854336\\
44.3	0.200639334854336\\
44.32	0.200639334854336\\
44.34	0.200639334854336\\
44.36	0.200639334854336\\
44.38	0.200639334854336\\
44.4	0.200639334854336\\
44.42	0.200639334854336\\
44.44	0.200639334854336\\
44.46	0.200639334854336\\
44.48	0.200639334854336\\
44.5	0.200639334854336\\
44.52	0.200639334854336\\
44.54	0.200639334854336\\
44.56	0.200639334854336\\
44.58	0.200639334854336\\
44.6	0.200639334854336\\
44.62	0.200639334854336\\
44.64	0.200639334854336\\
44.66	0.200639334854336\\
44.68	0.200639334854336\\
44.7	0.200639334854336\\
44.72	0.200639334854336\\
44.74	0.200639334854336\\
44.76	0.200639334854336\\
44.78	0.200639334854336\\
44.8	0.200639334854336\\
44.82	0.200639334854336\\
44.84	0.200639334854336\\
44.86	0.200639334854336\\
44.88	0.200639334854336\\
44.9	0.200639334854336\\
44.92	0.200639334854336\\
44.94	0.200639334854336\\
44.96	0.200639334854336\\
44.98	0.200639334854336\\
45	0.200639334854336\\
45.02	0.200639334854336\\
45.04	0.200639334854336\\
45.06	0.200639334854336\\
45.08	0.200639334854336\\
45.1	0.200639334854336\\
45.12	0.200639334854336\\
45.14	0.200639334854336\\
45.16	0.200639334854336\\
45.18	0.200639334854336\\
45.2	0.200639334854336\\
45.22	0.200639334854336\\
45.24	0.200639334854336\\
45.26	0.200639334854336\\
45.28	0.200639334854336\\
45.3	0.200639334854336\\
45.32	0.200639334854336\\
45.34	0.200639334854336\\
45.36	0.200639334854336\\
45.38	0.200639334854336\\
45.4	0.200639334854336\\
45.42	0.200639334854336\\
45.44	0.200639334854336\\
45.46	0.200639334854336\\
45.48	0.200639334854336\\
45.5	0.200639334854336\\
45.52	0.200639334854336\\
45.54	0.200639334854336\\
45.56	0.200639334854336\\
45.58	0.200639334854336\\
45.6	0.200639334854336\\
45.62	0.200639334854336\\
45.64	0.200639334854336\\
45.66	0.200639334854336\\
45.68	0.200639334854336\\
45.7	0.200639334854336\\
45.72	0.200639334854336\\
45.74	0.200639334854336\\
45.76	0.200639334854336\\
45.78	0.200639334854336\\
45.8	0.200639334854336\\
45.82	0.200639334854336\\
45.84	0.200639334854336\\
45.86	0.200639334854336\\
45.88	0.200639334854336\\
45.9	0.200639334854336\\
45.92	0.200639334854336\\
45.94	0.200639334854336\\
45.96	0.200639334854336\\
45.98	0.200639334854336\\
46	0.200639334854336\\
46.02	0.200639334854336\\
46.04	0.200639334854336\\
46.06	0.200639334854336\\
46.08	0.200639334854336\\
46.1	0.200639334854336\\
46.12	0.200639334854336\\
46.14	0.200639334854336\\
46.16	0.200639334854336\\
46.18	0.200639334854336\\
46.2	0.200639334854336\\
46.22	0.200639334854336\\
46.24	0.200639334854336\\
46.26	0.200639334854336\\
46.28	0.200639334854336\\
46.3	0.200639334854336\\
46.32	0.200639334854336\\
46.34	0.200639334854336\\
46.36	0.200639334854336\\
46.38	0.200639334854336\\
46.4	0.200639334854336\\
46.42	0.200639334854336\\
46.44	0.200639334854336\\
46.46	0.200639334854336\\
46.48	0.200639334854336\\
46.5	0.200639334854336\\
46.52	0.200639334854336\\
46.54	0.200639334854336\\
46.56	0.200639334854336\\
46.58	0.200639334854336\\
46.6	0.200639334854336\\
46.62	0.200639334854336\\
46.64	0.200639334854336\\
46.66	0.200639334854336\\
46.68	0.200639334854336\\
46.7	0.200639334854336\\
46.72	0.200639334854336\\
46.74	0.200639334854336\\
46.76	0.200639334854336\\
46.78	0.200639334854336\\
46.8	0.200639334854336\\
46.82	0.200639334854336\\
46.84	0.200639334854336\\
46.86	0.200639334854336\\
46.88	0.200639334854336\\
46.9	0.200639334854336\\
46.92	0.200639334854336\\
46.94	0.200639334854336\\
46.96	0.200639334854336\\
46.98	0.200639334854336\\
47	0.200639334854336\\
47.02	0.200639334854336\\
47.04	0.200639334854336\\
47.06	0.200639334854336\\
47.08	0.200639334854336\\
47.1	0.200639334854336\\
47.12	0.200639334854336\\
47.14	0.200639334854336\\
47.16	0.200639334854336\\
47.18	0.200639334854336\\
47.2	0.200639334854336\\
47.22	0.200639334854336\\
47.24	0.200639334854336\\
47.26	0.200639334854336\\
47.28	0.200639334854336\\
47.3	0.200639334854336\\
47.32	0.200639334854336\\
47.34	0.200639334854336\\
47.36	0.200639334854336\\
47.38	0.200639334854336\\
47.4	0.200639334854336\\
47.42	0.200639334854336\\
47.44	0.200639334854336\\
47.46	0.200639334854336\\
47.48	0.200639334854336\\
47.5	0.200639334854336\\
47.52	0.200639334854336\\
47.54	0.200639334854336\\
47.56	0.200639334854336\\
47.58	0.200639334854336\\
47.6	0.200639334854336\\
47.62	0.200639334854336\\
47.64	0.200639334854336\\
47.66	0.200639334854336\\
47.68	0.200639334854336\\
47.7	0.200639334854336\\
47.72	0.200639334854336\\
47.74	0.200639334854336\\
47.76	0.200639334854336\\
47.78	0.200639334854336\\
47.8	0.200639334854336\\
47.82	0.200639334854336\\
47.84	0.200639334854336\\
47.86	0.200639334854336\\
47.88	0.200639334854336\\
47.9	0.200639334854336\\
47.92	0.200639334854336\\
47.94	0.200639334854336\\
47.96	0.200639334854336\\
47.98	0.200639334854336\\
48	0.200639334854336\\
48.02	0.200639334854336\\
48.04	0.200639334854336\\
48.06	0.200639334854336\\
48.08	0.200639334854336\\
48.1	0.200639334854336\\
48.12	0.200639334854336\\
48.14	0.200639334854336\\
48.16	0.200639334854336\\
48.18	0.200639334854336\\
48.2	0.200639334854336\\
48.22	0.200639334854336\\
48.24	0.200639334854336\\
48.26	0.200639334854336\\
48.28	0.200639334854336\\
48.3	0.200639334854336\\
48.32	0.200639334854336\\
48.34	0.200639334854336\\
48.36	0.200639334854336\\
48.38	0.200639334854336\\
48.4	0.200639334854336\\
48.42	0.200639334854336\\
48.44	0.200639334854336\\
48.46	0.200639334854336\\
48.48	0.200639334854336\\
48.5	0.200639334854336\\
48.52	0.200639334854336\\
48.54	0.200639334854336\\
48.56	0.200639334854336\\
48.58	0.200639334854336\\
48.6	0.200639334854336\\
48.62	0.200639334854336\\
48.64	0.200639334854336\\
48.66	0.200639334854336\\
48.68	0.200639334854336\\
48.7	0.200639334854336\\
48.72	0.200639334854336\\
48.74	0.200639334854336\\
48.76	0.200639334854336\\
48.78	0.200639334854336\\
48.8	0.200639334854336\\
48.82	0.200639334854336\\
48.84	0.200639334854336\\
48.86	0.200639334854336\\
48.88	0.200639334854336\\
48.9	0.200639334854336\\
48.92	0.200639334854336\\
48.94	0.200639334854336\\
48.96	0.200639334854336\\
48.98	0.200639334854336\\
49	0.200639334854336\\
49.02	0.200639334854336\\
49.04	0.200639334854336\\
49.06	0.200639334854336\\
49.08	0.200639334854336\\
49.1	0.200639334854336\\
49.12	0.200639334854336\\
49.14	0.200639334854336\\
49.16	0.200639334854336\\
49.18	0.200639334854336\\
49.2	0.200639334854336\\
49.22	0.200639334854336\\
49.24	0.200639334854336\\
49.26	0.200639334854336\\
49.28	0.200639334854336\\
49.3	0.200639334854336\\
49.32	0.200639334854336\\
49.34	0.200639334854336\\
49.36	0.200639334854336\\
49.38	0.200639334854336\\
49.4	0.200639334854336\\
49.42	0.200639334854336\\
49.44	0.200639334854336\\
49.46	0.200639334854336\\
49.48	0.200639334854336\\
49.5	0.200639334854336\\
49.52	0.200639334854336\\
49.54	0.200639334854336\\
49.56	0.200639334854336\\
49.58	0.200639334854336\\
49.6	0.200639334854336\\
49.62	0.200639334854336\\
49.64	0.200639334854336\\
49.66	0.200639334854336\\
49.68	0.200639334854336\\
49.7	0.200639334854336\\
49.72	0.200639334854336\\
49.74	0.200639334854336\\
49.76	0.200639334854336\\
49.78	0.200639334854336\\
49.8	0.200639334854336\\
49.82	0.200639334854336\\
49.84	0.200639334854336\\
49.86	0.200639334854336\\
49.88	0.200639334854336\\
49.9	0.200639334854336\\
49.92	0.200639334854336\\
49.94	0.200639334854336\\
49.96	0.200639334854336\\
49.98	0.200639334854336\\
50	0.200639334854336\\
50.02	0.200639334854336\\
50.04	0.200639334854336\\
50.06	0.200639334854336\\
50.08	0.200639334854336\\
50.1	0.200639334854336\\
50.12	0.200639334854336\\
50.14	0.200639334854336\\
50.16	0.200639334854336\\
50.18	0.200639334854336\\
50.2	0.200639334854336\\
50.22	0.200639334854336\\
50.24	0.200639334854336\\
50.26	0.200639334854336\\
50.28	0.200639334854336\\
50.3	0.200639334854336\\
50.32	0.200639334854336\\
50.34	0.200639334854336\\
50.36	0.200639334854336\\
50.38	0.200639334854336\\
50.4	0.200639334854336\\
50.42	0.200639334854336\\
50.44	0.200639334854336\\
50.46	0.200639334854336\\
50.48	0.200639334854336\\
50.5	0.200639334854336\\
50.52	0.200639334854336\\
50.54	0.200639334854336\\
50.56	0.200639334854336\\
50.58	0.200639334854336\\
50.6	0.200639334854336\\
50.62	0.200639334854336\\
50.64	0.200639334854336\\
50.66	0.200639334854336\\
50.68	0.200639334854336\\
50.7	0.200639334854336\\
50.72	0.200639334854336\\
50.74	0.200639334854336\\
50.76	0.200639334854336\\
50.78	0.200639334854336\\
50.8	0.200639334854336\\
50.82	0.200639334854336\\
50.84	0.200639334854336\\
50.86	0.200639334854336\\
50.88	0.200639334854336\\
50.9	0.200639334854336\\
50.92	0.200639334854336\\
50.94	0.200639334854336\\
50.96	0.200639334854336\\
50.98	0.200639334854336\\
51	0.200639334854336\\
51.02	0.200639334854336\\
51.04	0.200639334854336\\
51.06	0.200639334854336\\
51.08	0.200639334854336\\
51.1	0.200639334854336\\
51.12	0.200639334854336\\
51.14	0.200639334854336\\
51.16	0.200639334854336\\
51.18	0.200639334854336\\
51.2	0.200639334854336\\
51.22	0.200639334854336\\
51.24	0.200639334854336\\
51.26	0.200639334854336\\
51.28	0.200639334854336\\
51.3	0.200639334854336\\
51.32	0.200639334854336\\
51.34	0.200639334854336\\
51.36	0.200639334854336\\
51.38	0.200639334854336\\
51.4	0.200639334854336\\
51.42	0.200639334854336\\
51.44	0.200639334854336\\
51.46	0.200639334854336\\
51.48	0.200639334854336\\
51.5	0.200639334854336\\
51.52	0.200639334854336\\
51.54	0.200639334854336\\
51.56	0.200639334854336\\
51.58	0.200639334854336\\
51.6	0.200639334854336\\
51.62	0.200639334854336\\
51.64	0.200639334854336\\
51.66	0.200639334854336\\
51.68	0.200639334854336\\
51.7	0.200639334854336\\
51.72	0.200639334854336\\
51.74	0.200639334854336\\
51.76	0.200639334854336\\
51.78	0.200639334854336\\
51.8	0.200639334854336\\
51.82	0.200639334854336\\
51.84	0.200639334854336\\
51.86	0.200639334854336\\
51.88	0.200639334854336\\
51.9	0.200639334854336\\
51.92	0.200639334854336\\
51.94	0.200639334854336\\
51.96	0.200639334854336\\
51.98	0.200639334854336\\
52	0.200639334854336\\
52.02	0.200639334854336\\
52.04	0.200639334854336\\
52.06	0.200639334854336\\
52.08	0.200639334854336\\
52.1	0.200639334854336\\
52.12	0.200639334854336\\
52.14	0.200639334854336\\
52.16	0.200639334854336\\
52.18	0.200639334854336\\
52.2	0.200639334854336\\
52.22	0.200639334854336\\
52.24	0.200639334854336\\
52.26	0.200639334854336\\
52.28	0.200639334854336\\
52.3	0.200639334854336\\
52.32	0.200639334854336\\
52.34	0.200639334854336\\
52.36	0.200639334854336\\
52.38	0.200639334854336\\
52.4	0.200639334854336\\
52.42	0.200639334854336\\
52.44	0.200639334854336\\
52.46	0.200639334854336\\
52.48	0.200639334854336\\
52.5	0.200639334854336\\
52.52	0.200639334854336\\
52.54	0.200639334854336\\
52.56	0.200639334854336\\
52.58	0.200639334854336\\
52.6	0.200639334854336\\
52.62	0.200639334854336\\
52.64	0.200639334854336\\
52.66	0.200639334854336\\
52.68	0.200639334854336\\
52.7	0.200639334854336\\
52.72	0.200639334854336\\
52.74	0.200639334854336\\
52.76	0.200639334854336\\
52.78	0.200639334854336\\
52.8	0.200639334854336\\
52.82	0.200639334854336\\
52.84	0.200639334854336\\
52.86	0.200639334854336\\
52.88	0.200639334854336\\
52.9	0.200639334854336\\
52.92	0.200639334854336\\
52.94	0.200639334854336\\
52.96	0.200639334854336\\
52.98	0.200639334854336\\
53	0.200639334854336\\
53.02	0.200639334854336\\
53.04	0.200639334854336\\
53.06	0.200639334854336\\
53.08	0.200639334854336\\
53.1	0.200639334854336\\
53.12	0.200639334854336\\
53.14	0.200639334854336\\
53.16	0.200639334854336\\
53.18	0.200639334854336\\
53.2	0.200639334854336\\
53.22	0.200639334854336\\
53.24	0.200639334854336\\
53.26	0.200639334854336\\
53.28	0.200639334854336\\
53.3	0.200639334854336\\
53.32	0.200639334854336\\
53.34	0.200639334854336\\
53.36	0.200639334854336\\
53.38	0.200639334854336\\
53.4	0.200639334854336\\
53.42	0.200639334854336\\
53.44	0.200639334854336\\
53.46	0.200639334854336\\
53.48	0.200639334854336\\
53.5	0.200639334854336\\
53.52	0.200639334854336\\
53.54	0.200639334854336\\
53.56	0.200639334854336\\
53.58	0.200639334854336\\
53.6	0.200639334854336\\
53.62	0.200639334854336\\
53.64	0.200639334854336\\
53.66	0.200639334854336\\
53.68	0.200639334854336\\
53.7	0.200639334854336\\
53.72	0.200639334854336\\
53.74	0.200639334854336\\
53.76	0.200639334854336\\
53.78	0.200639334854336\\
53.8	0.200639334854336\\
53.82	0.200639334854336\\
53.84	0.200639334854336\\
53.86	0.200639334854336\\
53.88	0.200639334854336\\
53.9	0.200639334854336\\
53.92	0.200639334854336\\
53.94	0.200639334854336\\
53.96	0.200639334854336\\
53.98	0.200639334854336\\
54	0.200639334854336\\
54.02	0.200639334854336\\
54.04	0.200639334854336\\
54.06	0.200639334854336\\
54.08	0.200639334854336\\
54.1	0.200639334854336\\
54.12	0.200639334854336\\
54.14	0.200639334854336\\
54.16	0.200639334854336\\
54.18	0.200639334854336\\
54.2	0.200639334854336\\
54.22	0.200639334854336\\
54.24	0.200639334854336\\
54.26	0.200639334854336\\
54.28	0.200639334854336\\
54.3	0.200639334854336\\
54.32	0.200639334854336\\
54.34	0.200639334854336\\
54.36	0.200639334854336\\
54.38	0.200639334854336\\
54.4	0.200639334854336\\
54.42	0.200639334854336\\
54.44	0.200639334854336\\
54.46	0.200639334854336\\
54.48	0.200639334854336\\
54.5	0.200639334854336\\
54.52	0.200639334854336\\
54.54	0.200639334854336\\
54.56	0.200639334854336\\
54.58	0.200639334854336\\
54.6	0.200639334854336\\
54.62	0.200639334854336\\
54.64	0.200639334854336\\
54.66	0.200639334854336\\
54.68	0.200639334854336\\
54.7	0.200639334854336\\
54.72	0.200639334854336\\
54.74	0.200639334854336\\
54.76	0.200639334854336\\
54.78	0.200639334854336\\
54.8	0.200639334854336\\
54.82	0.200639334854336\\
54.84	0.200639334854336\\
54.86	0.200639334854336\\
54.88	0.200639334854336\\
54.9	0.200639334854336\\
54.92	0.200639334854336\\
54.94	0.200639334854336\\
54.96	0.200639334854336\\
54.98	0.200639334854336\\
55	0.200639334854336\\
55.02	0.200639334854336\\
55.04	0.200639334854336\\
55.06	0.200639334854336\\
55.08	0.200639334854336\\
55.1	0.200639334854336\\
55.12	0.200639334854336\\
55.14	0.200639334854336\\
55.16	0.200639334854336\\
55.18	0.200639334854336\\
55.2	0.200639334854336\\
55.22	0.200639334854336\\
55.24	0.200639334854336\\
55.26	0.200639334854336\\
55.28	0.200639334854336\\
55.3	0.200639334854336\\
55.32	0.200639334854336\\
55.34	0.200639334854336\\
55.36	0.200639334854336\\
55.38	0.200639334854336\\
55.4	0.200639334854336\\
55.42	0.200639334854336\\
55.44	0.200639334854336\\
55.46	0.200639334854336\\
55.48	0.200639334854336\\
55.5	0.200639334854336\\
55.52	0.200639334854336\\
55.54	0.200639334854336\\
55.56	0.200639334854336\\
55.58	0.200639334854336\\
55.6	0.200639334854336\\
55.62	0.200639334854336\\
55.64	0.200639334854336\\
55.66	0.200639334854336\\
55.68	0.200639334854336\\
55.7	0.200639334854336\\
55.72	0.200639334854336\\
55.74	0.200639334854336\\
55.76	0.200639334854336\\
55.78	0.200639334854336\\
55.8	0.200639334854336\\
55.82	0.200639334854336\\
55.84	0.200639334854336\\
55.86	0.200639334854336\\
55.88	0.200639334854336\\
55.9	0.200639334854336\\
55.92	0.200639334854336\\
55.94	0.200639334854336\\
55.96	0.200639334854336\\
55.98	0.200639334854336\\
56	0.200639334854336\\
56.02	0.200639334854336\\
56.04	0.200639334854336\\
56.06	0.200639334854336\\
56.08	0.200639334854336\\
56.1	0.200639334854336\\
56.12	0.200639334854336\\
56.14	0.200639334854336\\
56.16	0.200639334854336\\
56.18	0.200639334854336\\
56.2	0.200639334854336\\
56.22	0.200639334854336\\
56.24	0.200639334854336\\
56.26	0.200639334854336\\
56.28	0.200639334854336\\
56.3	0.200639334854336\\
56.32	0.200639334854336\\
56.34	0.200639334854336\\
56.36	0.200639334854336\\
56.38	0.200639334854336\\
56.4	0.200639334854336\\
56.42	0.200639334854336\\
56.44	0.200639334854336\\
56.46	0.200639334854336\\
56.48	0.200639334854336\\
56.5	0.200639334854336\\
56.52	0.200639334854336\\
56.54	0.200639334854336\\
56.56	0.200639334854336\\
56.58	0.200639334854336\\
56.6	0.200639334854336\\
56.62	0.200639334854336\\
56.64	0.200639334854336\\
56.66	0.200639334854336\\
56.68	0.200639334854336\\
56.7	0.200639334854336\\
56.72	0.200639334854336\\
56.74	0.200639334854336\\
56.76	0.200639334854336\\
56.78	0.200639334854336\\
56.8	0.200639334854336\\
56.82	0.200639334854336\\
56.84	0.200639334854336\\
56.86	0.200639334854336\\
56.88	0.200639334854336\\
56.9	0.200639334854336\\
56.92	0.200639334854336\\
56.94	0.200639334854336\\
56.96	0.200639334854336\\
56.98	0.200639334854336\\
57	0.200639334854336\\
57.02	0.200639334854336\\
57.04	0.200639334854336\\
57.06	0.200639334854336\\
57.08	0.200639334854336\\
57.1	0.200639334854336\\
57.12	0.200639334854336\\
57.14	0.200639334854336\\
57.16	0.200639334854336\\
57.18	0.200639334854336\\
57.2	0.200639334854336\\
57.22	0.200639334854336\\
57.24	0.200639334854336\\
57.26	0.200639334854336\\
57.28	0.200639334854336\\
57.3	0.200639334854336\\
57.32	0.200639334854336\\
57.34	0.200639334854336\\
57.36	0.200639334854336\\
57.38	0.200639334854336\\
57.4	0.200639334854336\\
57.42	0.200639334854336\\
57.44	0.200639334854336\\
57.46	0.200639334854336\\
57.48	0.200639334854336\\
57.5	0.200639334854336\\
57.52	0.200639334854336\\
57.54	0.200639334854336\\
57.56	0.200639334854336\\
57.58	0.200639334854336\\
57.6	0.200639334854336\\
57.62	0.200639334854336\\
57.64	0.200639334854336\\
57.66	0.200639334854336\\
57.68	0.200639334854336\\
57.7	0.200639334854336\\
57.72	0.200639334854336\\
57.74	0.200639334854336\\
57.76	0.200639334854336\\
57.78	0.200639334854336\\
57.8	0.200639334854336\\
57.82	0.200639334854336\\
57.84	0.200639334854336\\
57.86	0.200639334854336\\
57.88	0.200639334854336\\
57.9	0.200639334854336\\
57.92	0.200639334854336\\
57.94	0.200639334854336\\
57.96	0.200639334854336\\
57.98	0.200639334854336\\
58	0.200639334854336\\
58.02	0.200639334854336\\
58.04	0.200639334854336\\
58.06	0.200639334854336\\
58.08	0.200639334854336\\
58.1	0.200639334854336\\
58.12	0.200639334854336\\
58.14	0.200639334854336\\
58.16	0.200639334854336\\
58.18	0.200639334854336\\
58.2	0.200639334854336\\
58.22	0.200639334854336\\
58.24	0.200639334854336\\
58.26	0.200639334854336\\
58.28	0.200639334854336\\
58.3	0.200639334854336\\
58.32	0.200639334854336\\
58.34	0.200639334854336\\
58.36	0.200639334854336\\
58.38	0.200639334854336\\
58.4	0.200639334854336\\
58.42	0.200639334854336\\
58.44	0.200639334854336\\
58.46	0.200639334854336\\
58.48	0.200639334854336\\
58.5	0.200639334854336\\
58.52	0.200639334854336\\
58.54	0.200639334854336\\
58.56	0.200639334854336\\
58.58	0.200639334854336\\
58.6	0.200639334854336\\
58.62	0.200639334854336\\
58.64	0.200639334854336\\
58.66	0.200639334854336\\
58.68	0.200639334854336\\
58.7	0.200639334854336\\
58.72	0.200639334854336\\
58.74	0.200639334854336\\
58.76	0.200639334854336\\
58.78	0.200639334854336\\
58.8	0.200639334854336\\
58.82	0.200639334854336\\
58.84	0.200639334854336\\
58.86	0.200639334854336\\
58.88	0.200639334854336\\
58.9	0.200639334854336\\
58.92	0.200639334854336\\
58.94	0.200639334854336\\
58.96	0.200639334854336\\
58.98	0.200639334854336\\
59	0.200639334854336\\
59.02	0.200639334854336\\
59.04	0.200639334854336\\
59.06	0.200639334854336\\
59.08	0.200639334854336\\
59.1	0.200639334854336\\
59.12	0.200639334854336\\
59.14	0.200639334854336\\
59.16	0.200639334854336\\
59.18	0.200639334854336\\
59.2	0.200639334854336\\
59.22	0.200639334854336\\
59.24	0.200639334854336\\
59.26	0.200639334854336\\
59.28	0.200639334854336\\
59.3	0.200639334854336\\
59.32	0.200639334854336\\
59.34	0.200639334854336\\
59.36	0.200639334854336\\
59.38	0.200639334854336\\
59.4	0.200639334854336\\
59.42	0.200639334854336\\
59.44	0.200639334854336\\
59.46	0.200639334854336\\
59.48	0.200639334854336\\
59.5	0.200639334854336\\
59.52	0.200639334854336\\
59.54	0.200639334854336\\
59.56	0.200639334854336\\
59.58	0.200639334854336\\
59.6	0.200639334854336\\
59.62	0.200639334854336\\
59.64	0.200639334854336\\
59.66	0.200639334854336\\
59.68	0.200639334854336\\
59.7	0.200639334854336\\
59.72	0.200639334854336\\
59.74	0.200639334854336\\
59.76	0.200639334854336\\
59.78	0.200639334854336\\
59.8	0.200639334854336\\
59.82	0.200639334854336\\
59.84	0.200639334854336\\
59.86	0.200639334854336\\
59.88	0.200639334854336\\
59.9	0.200639334854336\\
59.92	0.200639334854336\\
59.94	0.200639334854336\\
59.96	0.200639334854336\\
59.98	0.200639334854336\\
60	0.200639334854336\\
};
\addlegendentry{RSPF}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0.02	0.2\\
0.04	0.2\\
0.06	0.2\\
0.08	0.2\\
0.1	0.2\\
0.12	0.2\\
0.14	0.2\\
0.16	0.2\\
0.18	0.2\\
0.2	0.2\\
0.22	0.2\\
0.24	0.2\\
0.26	0.2\\
0.28	0.2\\
0.3	0.2\\
0.32	0.2\\
0.34	0.2\\
0.36	0.2\\
0.38	0.2\\
0.4	0.2\\
0.42	0.2\\
0.44	0.2\\
0.46	0.2\\
0.48	0.2\\
0.5	0.2\\
0.52	0.2\\
0.54	0.2\\
0.56	0.2\\
0.58	0.2\\
0.6	0.2\\
0.62	0.2\\
0.64	0.2\\
0.66	0.2\\
0.68	0.2\\
0.7	0.2\\
0.72	0.2\\
0.74	0.2\\
0.76	0.2\\
0.78	0.2\\
0.8	0.2\\
0.82	0.2\\
0.84	0.2\\
0.86	0.2\\
0.88	0.2\\
0.9	0.2\\
0.92	0.2\\
0.94	0.2\\
0.96	0.2\\
0.98	0.2\\
1	0.2\\
1.02	0.2\\
1.04	0.2\\
1.06	0.2\\
1.08	0.2\\
1.1	0.2\\
1.12	0.2\\
1.14	0.2\\
1.16	0.2\\
1.18	0.2\\
1.2	0.2\\
1.22	0.2\\
1.24	0.2\\
1.26	0.2\\
1.28	0.2\\
1.3	0.2\\
1.32	0.2\\
1.34	0.2\\
1.36	0.2\\
1.38	0.2\\
1.4	0.2\\
1.42	0.2\\
1.44	0.2\\
1.46	0.2\\
1.48	0.2\\
1.5	0.2\\
1.52	0.2\\
1.54	0.2\\
1.56	0.2\\
1.58	0.2\\
1.6	0.2\\
1.62	0.2\\
1.64	0.2\\
1.66	0.2\\
1.68	0.2\\
1.7	0.2\\
1.72	0.2\\
1.74	0.2\\
1.76	0.2\\
1.78	0.2\\
1.8	0.2\\
1.82	0.2\\
1.84	0.2\\
1.86	0.2\\
1.88	0.2\\
1.9	0.2\\
1.92	0.2\\
1.94	0.2\\
1.96	0.2\\
1.98	0.2\\
2	0.2\\
2.02	0.2\\
2.04	0.2\\
2.06	0.2\\
2.08	0.2\\
2.1	0.2\\
2.12	0.2\\
2.14	0.2\\
2.16	0.2\\
2.18	0.2\\
2.2	0.2\\
2.22	0.2\\
2.24	0.2\\
2.26	0.2\\
2.28	0.2\\
2.3	0.2\\
2.32	0.2\\
2.34	0.2\\
2.36	0.2\\
2.38	0.2\\
2.4	0.2\\
2.42	0.2\\
2.44	0.2\\
2.46	0.2\\
2.48	0.2\\
2.5	0.2\\
2.52	0.2\\
2.54	0.2\\
2.56	0.2\\
2.58	0.2\\
2.6	0.2\\
2.62	0.2\\
2.64	0.2\\
2.66	0.2\\
2.68	0.2\\
2.7	0.2\\
2.72	0.2\\
2.74	0.2\\
2.76	0.2\\
2.78	0.2\\
2.8	0.2\\
2.82	0.2\\
2.84	0.2\\
2.86	0.2\\
2.88	0.2\\
2.9	0.2\\
2.92	0.2\\
2.94	0.2\\
2.96	0.2\\
2.98	0.2\\
3	0.2\\
3.02	0.2\\
3.04	0.2\\
3.06	0.2\\
3.08	0.2\\
3.1	0.2\\
3.12	0.2\\
3.14	0.2\\
3.16	0.2\\
3.18	0.2\\
3.2	0.2\\
3.22	0.2\\
3.24	0.2\\
3.26	0.2\\
3.28	0.2\\
3.3	0.2\\
3.32	0.2\\
3.34	0.2\\
3.36	0.2\\
3.38	0.2\\
3.4	0.2\\
3.42	0.2\\
3.44	0.2\\
3.46	0.2\\
3.48	0.2\\
3.5	0.2\\
3.52	0.2\\
3.54	0.2\\
3.56	0.2\\
3.58	0.2\\
3.6	0.2\\
3.62	0.2\\
3.64	0.2\\
3.66	0.2\\
3.68	0.2\\
3.7	0.2\\
3.72	0.2\\
3.74	0.2\\
3.76	0.2\\
3.78	0.2\\
3.8	0.2\\
3.82	0.2\\
3.84	0.2\\
3.86	0.2\\
3.88	0.2\\
3.9	0.2\\
3.92	0.2\\
3.94	0.2\\
3.96	0.2\\
3.98	0.2\\
4	0.2\\
4.02	0.2\\
4.04	0.2\\
4.06	0.2\\
4.08	0.2\\
4.1	0.2\\
4.12	0.2\\
4.14	0.2\\
4.16	0.2\\
4.18	0.2\\
4.2	0.2\\
4.22	0.2\\
4.24	0.2\\
4.26	0.2\\
4.28	0.2\\
4.3	0.2\\
4.32	0.2\\
4.34	0.2\\
4.36	0.2\\
4.38	0.2\\
4.4	0.2\\
4.42	0.2\\
4.44	0.2\\
4.46	0.2\\
4.48	0.2\\
4.5	0.2\\
4.52	0.2\\
4.54	0.2\\
4.56	0.2\\
4.58	0.2\\
4.6	0.2\\
4.62	0.2\\
4.64	0.2\\
4.66	0.2\\
4.68	0.2\\
4.7	0.2\\
4.72	0.2\\
4.74	0.2\\
4.76	0.2\\
4.78	0.2\\
4.8	0.2\\
4.82	0.2\\
4.84	0.2\\
4.86	0.2\\
4.88	0.2\\
4.9	0.2\\
4.92	0.2\\
4.94	0.2\\
4.96	0.2\\
4.98	0.2\\
5	0.2\\
5.02	0.2\\
5.04	0.2\\
5.06	0.2\\
5.08	0.2\\
5.1	0.2\\
5.12	0.2\\
5.14	0.2\\
5.16	0.2\\
5.18	0.2\\
5.2	0.2\\
5.22	0.2\\
5.24	0.2\\
5.26	0.2\\
5.28	0.2\\
5.3	0.2\\
5.32	0.2\\
5.34	0.2\\
5.36	0.2\\
5.38	0.2\\
5.4	0.2\\
5.42	0.2\\
5.44	0.2\\
5.46	0.2\\
5.48	0.2\\
5.5	0.2\\
5.52	0.2\\
5.54	0.2\\
5.56	0.2\\
5.58	0.2\\
5.6	0.2\\
5.62	0.2\\
5.64	0.2\\
5.66	0.2\\
5.68	0.2\\
5.7	0.2\\
5.72	0.2\\
5.74	0.2\\
5.76	0.2\\
5.78	0.2\\
5.8	0.2\\
5.82	0.2\\
5.84	0.2\\
5.86	0.2\\
5.88	0.2\\
5.9	0.2\\
5.92	0.2\\
5.94	0.2\\
5.96	0.2\\
5.98	0.2\\
6	0.2\\
6.02	0.2\\
6.04	0.2\\
6.06	0.2\\
6.08	0.2\\
6.1	0.2\\
6.12	0.2\\
6.14	0.2\\
6.16	0.2\\
6.18	0.2\\
6.2	0.2\\
6.22	0.2\\
6.24	0.2\\
6.26	0.2\\
6.28	0.2\\
6.3	0.2\\
6.32	0.2\\
6.34	0.2\\
6.36	0.2\\
6.38	0.2\\
6.4	0.2\\
6.42	0.2\\
6.44	0.2\\
6.46	0.2\\
6.48	0.2\\
6.5	0.2\\
6.52	0.2\\
6.54	0.2\\
6.56	0.2\\
6.58	0.2\\
6.6	0.2\\
6.62	0.2\\
6.64	0.2\\
6.66	0.2\\
6.68	0.2\\
6.7	0.2\\
6.72	0.2\\
6.74	0.2\\
6.76	0.2\\
6.78	0.2\\
6.8	0.2\\
6.82	0.2\\
6.84	0.2\\
6.86	0.2\\
6.88	0.2\\
6.9	0.2\\
6.92	0.2\\
6.94	0.2\\
6.96	0.2\\
6.98	0.2\\
7	0.2\\
7.02	0.2\\
7.04	0.2\\
7.06	0.2\\
7.08	0.2\\
7.1	0.2\\
7.12	0.2\\
7.14	0.2\\
7.16	0.2\\
7.18	0.2\\
7.2	0.2\\
7.22	0.2\\
7.24	0.2\\
7.26	0.2\\
7.28	0.2\\
7.3	0.2\\
7.32	0.2\\
7.34	0.2\\
7.36	0.2\\
7.38	0.2\\
7.4	0.2\\
7.42	0.2\\
7.44	0.2\\
7.46	0.2\\
7.48	0.2\\
7.5	0.2\\
7.52	0.2\\
7.54	0.2\\
7.56	0.2\\
7.58	0.2\\
7.6	0.2\\
7.62	0.2\\
7.64	0.2\\
7.66	0.2\\
7.68	0.2\\
7.7	0.2\\
7.72	0.2\\
7.74	0.2\\
7.76	0.2\\
7.78	0.2\\
7.8	0.2\\
7.82	0.2\\
7.84	0.2\\
7.86	0.2\\
7.88	0.2\\
7.9	0.2\\
7.92	0.2\\
7.94	0.2\\
7.96	0.2\\
7.98	0.2\\
8	0.2\\
8.02	0.2\\
8.04	0.2\\
8.06	0.2\\
8.08	0.2\\
8.1	0.2\\
8.12	0.2\\
8.14	0.2\\
8.16	0.2\\
8.18	0.2\\
8.2	0.2\\
8.22	0.2\\
8.24	0.2\\
8.26	0.2\\
8.28	0.2\\
8.3	0.2\\
8.32	0.2\\
8.34	0.2\\
8.36	0.2\\
8.38	0.2\\
8.4	0.2\\
8.42	0.2\\
8.44	0.2\\
8.46	0.2\\
8.48	0.2\\
8.5	0.2\\
8.52	0.2\\
8.54	0.2\\
8.56	0.2\\
8.58	0.2\\
8.6	0.2\\
8.62	0.2\\
8.64	0.2\\
8.66	0.2\\
8.68	0.2\\
8.7	0.2\\
8.72	0.2\\
8.74	0.2\\
8.76	0.2\\
8.78	0.2\\
8.8	0.2\\
8.82	0.2\\
8.84	0.2\\
8.86	0.2\\
8.88	0.2\\
8.9	0.2\\
8.92	0.2\\
8.94	0.2\\
8.96	0.2\\
8.98	0.2\\
9	0.2\\
9.02	0.2\\
9.04	0.2\\
9.06	0.2\\
9.08	0.2\\
9.1	0.2\\
9.12	0.2\\
9.14	0.2\\
9.16	0.2\\
9.18	0.2\\
9.2	0.2\\
9.22	0.2\\
9.24	0.2\\
9.26	0.2\\
9.28	0.2\\
9.3	0.2\\
9.32	0.2\\
9.34	0.2\\
9.36	0.2\\
9.38	0.2\\
9.4	0.2\\
9.42	0.2\\
9.44	0.2\\
9.46	0.2\\
9.48	0.2\\
9.5	0.2\\
9.52	0.2\\
9.54	0.2\\
9.56	0.2\\
9.58	0.2\\
9.6	0.2\\
9.62	0.2\\
9.64	0.2\\
9.66	0.2\\
9.68	0.2\\
9.7	0.2\\
9.72	0.2\\
9.74	0.2\\
9.76	0.2\\
9.78	0.2\\
9.8	0.2\\
9.82	0.2\\
9.84	0.2\\
9.86	0.2\\
9.88	0.2\\
9.9	0.2\\
9.92	0.2\\
9.94	0.2\\
9.96	0.2\\
9.98	0.2\\
10	0.2\\
10.02	0.2\\
10.04	0.2\\
10.06	0.2\\
10.08	0.2\\
10.1	0.2\\
10.12	0.2\\
10.14	0.2\\
10.16	0.2\\
10.18	0.2\\
10.2	0.2\\
10.22	0.2\\
10.24	0.2\\
10.26	0.2\\
10.28	0.2\\
10.3	0.2\\
10.32	0.2\\
10.34	0.2\\
10.36	0.2\\
10.38	0.2\\
10.4	0.2\\
10.42	0.2\\
10.44	0.2\\
10.46	0.2\\
10.48	0.2\\
10.5	0.2\\
10.52	0.2\\
10.54	0.2\\
10.56	0.2\\
10.58	0.2\\
10.6	0.2\\
10.62	0.2\\
10.64	0.2\\
10.66	0.2\\
10.68	0.2\\
10.7	0.2\\
10.72	0.2\\
10.74	0.2\\
10.76	0.2\\
10.78	0.2\\
10.8	0.2\\
10.82	0.2\\
10.84	0.2\\
10.86	0.2\\
10.88	0.2\\
10.9	0.2\\
10.92	0.2\\
10.94	0.2\\
10.96	0.2\\
10.98	0.2\\
11	0.2\\
11.02	0.2\\
11.04	0.2\\
11.06	0.2\\
11.08	0.2\\
11.1	0.2\\
11.12	0.2\\
11.14	0.2\\
11.16	0.2\\
11.18	0.2\\
11.2	0.2\\
11.22	0.2\\
11.24	0.2\\
11.26	0.2\\
11.28	0.2\\
11.3	0.2\\
11.32	0.2\\
11.34	0.2\\
11.36	0.2\\
11.38	0.2\\
11.4	0.2\\
11.42	0.2\\
11.44	0.2\\
11.46	0.2\\
11.48	0.2\\
11.5	0.2\\
11.52	0.2\\
11.54	0.2\\
11.56	0.2\\
11.58	0.2\\
11.6	0.2\\
11.62	0.2\\
11.64	0.2\\
11.66	0.2\\
11.68	0.2\\
11.7	0.2\\
11.72	0.2\\
11.74	0.2\\
11.76	0.2\\
11.78	0.2\\
11.8	0.2\\
11.82	0.2\\
11.84	0.2\\
11.86	0.2\\
11.88	0.2\\
11.9	0.2\\
11.92	0.2\\
11.94	0.2\\
11.96	0.2\\
11.98	0.2\\
12	0.2\\
12.02	0.2\\
12.04	0.2\\
12.06	0.2\\
12.08	0.2\\
12.1	0.2\\
12.12	0.2\\
12.14	0.2\\
12.16	0.2\\
12.18	0.2\\
12.2	0.2\\
12.22	0.2\\
12.24	0.2\\
12.26	0.2\\
12.28	0.2\\
12.3	0.2\\
12.32	0.2\\
12.34	0.2\\
12.36	0.2\\
12.38	0.2\\
12.4	0.2\\
12.42	0.2\\
12.44	0.2\\
12.46	0.2\\
12.48	0.2\\
12.5	0.2\\
12.52	0.2\\
12.54	0.2\\
12.56	0.2\\
12.58	0.2\\
12.6	0.2\\
12.62	0.2\\
12.64	0.2\\
12.66	0.2\\
12.68	0.2\\
12.7	0.2\\
12.72	0.2\\
12.74	0.2\\
12.76	0.2\\
12.78	0.2\\
12.8	0.2\\
12.82	0.2\\
12.84	0.2\\
12.86	0.2\\
12.88	0.2\\
12.9	0.2\\
12.92	0.2\\
12.94	0.2\\
12.96	0.2\\
12.98	0.2\\
13	0.2\\
13.02	0.2\\
13.04	0.2\\
13.06	0.2\\
13.08	0.2\\
13.1	0.2\\
13.12	0.2\\
13.14	0.2\\
13.16	0.2\\
13.18	0.2\\
13.2	0.2\\
13.22	0.2\\
13.24	0.2\\
13.26	0.2\\
13.28	0.2\\
13.3	0.2\\
13.32	0.2\\
13.34	0.2\\
13.36	0.2\\
13.38	0.2\\
13.4	0.2\\
13.42	0.2\\
13.44	0.2\\
13.46	0.2\\
13.48	0.2\\
13.5	0.2\\
13.52	0.2\\
13.54	0.2\\
13.56	0.2\\
13.58	0.2\\
13.6	0.2\\
13.62	0.2\\
13.64	0.2\\
13.66	0.2\\
13.68	0.2\\
13.7	0.2\\
13.72	0.2\\
13.74	0.2\\
13.76	0.2\\
13.78	0.2\\
13.8	0.2\\
13.82	0.2\\
13.84	0.2\\
13.86	0.2\\
13.88	0.2\\
13.9	0.2\\
13.92	0.2\\
13.94	0.2\\
13.96	0.2\\
13.98	0.2\\
14	0.2\\
14.02	0.2\\
14.04	0.2\\
14.06	0.2\\
14.08	0.2\\
14.1	0.2\\
14.12	0.2\\
14.14	0.2\\
14.16	0.2\\
14.18	0.2\\
14.2	0.2\\
14.22	0.2\\
14.24	0.2\\
14.26	0.2\\
14.28	0.2\\
14.3	0.2\\
14.32	0.2\\
14.34	0.2\\
14.36	0.2\\
14.38	0.2\\
14.4	0.2\\
14.42	0.2\\
14.44	0.2\\
14.46	0.2\\
14.48	0.2\\
14.5	0.2\\
14.52	0.2\\
14.54	0.2\\
14.56	0.2\\
14.58	0.2\\
14.6	0.2\\
14.62	0.2\\
14.64	0.2\\
14.66	0.2\\
14.68	0.2\\
14.7	0.2\\
14.72	0.2\\
14.74	0.2\\
14.76	0.2\\
14.78	0.2\\
14.8	0.2\\
14.82	0.2\\
14.84	0.2\\
14.86	0.2\\
14.88	0.2\\
14.9	0.2\\
14.92	0.2\\
14.94	0.2\\
14.96	0.2\\
14.98	0.2\\
15	0.2\\
15.02	0.2\\
15.04	0.2\\
15.06	0.2\\
15.08	0.2\\
15.1	0.2\\
15.12	0.2\\
15.14	0.2\\
15.16	0.2\\
15.18	0.2\\
15.2	0.2\\
15.22	0.2\\
15.24	0.2\\
15.26	0.2\\
15.28	0.2\\
15.3	0.2\\
15.32	0.2\\
15.34	0.2\\
15.36	0.2\\
15.38	0.2\\
15.4	0.2\\
15.42	0.2\\
15.44	0.2\\
15.46	0.2\\
15.48	0.2\\
15.5	0.2\\
15.52	0.2\\
15.54	0.2\\
15.56	0.2\\
15.58	0.2\\
15.6	0.2\\
15.62	0.2\\
15.64	0.2\\
15.66	0.2\\
15.68	0.2\\
15.7	0.2\\
15.72	0.2\\
15.74	0.2\\
15.76	0.2\\
15.78	0.2\\
15.8	0.2\\
15.82	0.2\\
15.84	0.2\\
15.86	0.2\\
15.88	0.2\\
15.9	0.2\\
15.92	0.2\\
15.94	0.2\\
15.96	0.2\\
15.98	0.2\\
16	0.2\\
16.02	0.2\\
16.04	0.2\\
16.06	0.2\\
16.08	0.2\\
16.1	0.2\\
16.12	0.2\\
16.14	0.2\\
16.16	0.2\\
16.18	0.2\\
16.2	0.2\\
16.22	0.2\\
16.24	0.2\\
16.26	0.2\\
16.28	0.2\\
16.3	0.2\\
16.32	0.2\\
16.34	0.2\\
16.36	0.2\\
16.38	0.2\\
16.4	0.2\\
16.42	0.2\\
16.44	0.2\\
16.46	0.2\\
16.48	0.2\\
16.5	0.2\\
16.52	0.2\\
16.54	0.2\\
16.56	0.2\\
16.58	0.2\\
16.6	0.2\\
16.62	0.2\\
16.64	0.2\\
16.66	0.2\\
16.68	0.2\\
16.7	0.2\\
16.72	0.2\\
16.74	0.2\\
16.76	0.2\\
16.78	0.2\\
16.8	0.2\\
16.82	0.2\\
16.84	0.2\\
16.86	0.2\\
16.88	0.2\\
16.9	0.2\\
16.92	0.2\\
16.94	0.2\\
16.96	0.2\\
16.98	0.2\\
17	0.2\\
17.02	0.2\\
17.04	0.2\\
17.06	0.2\\
17.08	0.2\\
17.1	0.2\\
17.12	0.2\\
17.14	0.2\\
17.16	0.2\\
17.18	0.2\\
17.2	0.2\\
17.22	0.2\\
17.24	0.2\\
17.26	0.2\\
17.28	0.2\\
17.3	0.2\\
17.32	0.2\\
17.34	0.2\\
17.36	0.2\\
17.38	0.2\\
17.4	0.2\\
17.42	0.2\\
17.44	0.2\\
17.46	0.2\\
17.48	0.2\\
17.5	0.2\\
17.52	0.2\\
17.54	0.2\\
17.56	0.2\\
17.58	0.2\\
17.6	0.2\\
17.62	0.2\\
17.64	0.2\\
17.66	0.2\\
17.68	0.2\\
17.7	0.2\\
17.72	0.2\\
17.74	0.2\\
17.76	0.2\\
17.78	0.2\\
17.8	0.2\\
17.82	0.2\\
17.84	0.2\\
17.86	0.2\\
17.88	0.2\\
17.9	0.2\\
17.92	0.2\\
17.94	0.2\\
17.96	0.2\\
17.98	0.2\\
18	0.2\\
18.02	0.2\\
18.04	0.2\\
18.06	0.2\\
18.08	0.2\\
18.1	0.2\\
18.12	0.2\\
18.14	0.2\\
18.16	0.2\\
18.18	0.2\\
18.2	0.2\\
18.22	0.2\\
18.24	0.2\\
18.26	0.2\\
18.28	0.2\\
18.3	0.2\\
18.32	0.2\\
18.34	0.2\\
18.36	0.2\\
18.38	0.2\\
18.4	0.2\\
18.42	0.2\\
18.44	0.2\\
18.46	0.2\\
18.48	0.2\\
18.5	0.2\\
18.52	0.2\\
18.54	0.2\\
18.56	0.2\\
18.58	0.2\\
18.6	0.2\\
18.62	0.2\\
18.64	0.2\\
18.66	0.2\\
18.68	0.2\\
18.7	0.2\\
18.72	0.2\\
18.74	0.2\\
18.76	0.2\\
18.78	0.2\\
18.8	0.2\\
18.82	0.2\\
18.84	0.2\\
18.86	0.2\\
18.88	0.2\\
18.9	0.2\\
18.92	0.2\\
18.94	0.2\\
18.96	0.2\\
18.98	0.2\\
19	0.2\\
19.02	0.2\\
19.04	0.2\\
19.06	0.2\\
19.08	0.2\\
19.1	0.2\\
19.12	0.2\\
19.14	0.2\\
19.16	0.2\\
19.18	0.2\\
19.2	0.2\\
19.22	0.2\\
19.24	0.2\\
19.26	0.2\\
19.28	0.2\\
19.3	0.2\\
19.32	0.2\\
19.34	0.2\\
19.36	0.2\\
19.38	0.2\\
19.4	0.2\\
19.42	0.2\\
19.44	0.2\\
19.46	0.2\\
19.48	0.2\\
19.5	0.2\\
19.52	0.2\\
19.54	0.2\\
19.56	0.2\\
19.58	0.2\\
19.6	0.2\\
19.62	0.2\\
19.64	0.2\\
19.66	0.2\\
19.68	0.2\\
19.7	0.2\\
19.72	0.2\\
19.74	0.2\\
19.76	0.2\\
19.78	0.2\\
19.8	0.2\\
19.82	0.2\\
19.84	0.2\\
19.86	0.2\\
19.88	0.2\\
19.9	0.2\\
19.92	0.2\\
19.94	0.2\\
19.96	0.2\\
19.98	0.2\\
20	0.2\\
20.02	0.2\\
20.04	0.2\\
20.06	0.2\\
20.08	0.2\\
20.1	0.2\\
20.12	0.2\\
20.14	0.2\\
20.16	0.2\\
20.18	0.2\\
20.2	0.2\\
20.22	0.2\\
20.24	0.2\\
20.26	0.2\\
20.28	0.2\\
20.3	0.2\\
20.32	0.2\\
20.34	0.2\\
20.36	0.2\\
20.38	0.2\\
20.4	0.2\\
20.42	0.2\\
20.44	0.2\\
20.46	0.2\\
20.48	0.2\\
20.5	0.2\\
20.52	0.2\\
20.54	0.2\\
20.56	0.2\\
20.58	0.2\\
20.6	0.2\\
20.62	0.2\\
20.64	0.2\\
20.66	0.2\\
20.68	0.2\\
20.7	0.2\\
20.72	0.2\\
20.74	0.2\\
20.76	0.2\\
20.78	0.2\\
20.8	0.2\\
20.82	0.2\\
20.84	0.2\\
20.86	0.2\\
20.88	0.2\\
20.9	0.2\\
20.92	0.2\\
20.94	0.2\\
20.96	0.2\\
20.98	0.2\\
21	0.2\\
21.02	0.2\\
21.04	0.2\\
21.06	0.2\\
21.08	0.2\\
21.1	0.2\\
21.12	0.2\\
21.14	0.2\\
21.16	0.2\\
21.18	0.2\\
21.2	0.2\\
21.22	0.2\\
21.24	0.2\\
21.26	0.2\\
21.28	0.2\\
21.3	0.2\\
21.32	0.2\\
21.34	0.2\\
21.36	0.2\\
21.38	0.2\\
21.4	0.2\\
21.42	0.2\\
21.44	0.2\\
21.46	0.2\\
21.48	0.2\\
21.5	0.2\\
21.52	0.2\\
21.54	0.2\\
21.56	0.2\\
21.58	0.2\\
21.6	0.2\\
21.62	0.2\\
21.64	0.2\\
21.66	0.2\\
21.68	0.2\\
21.7	0.2\\
21.72	0.2\\
21.74	0.2\\
21.76	0.2\\
21.78	0.2\\
21.8	0.2\\
21.82	0.2\\
21.84	0.2\\
21.86	0.2\\
21.88	0.2\\
21.9	0.2\\
21.92	0.2\\
21.94	0.2\\
21.96	0.2\\
21.98	0.2\\
22	0.2\\
22.02	0.2\\
22.04	0.2\\
22.06	0.2\\
22.08	0.2\\
22.1	0.2\\
22.12	0.2\\
22.14	0.2\\
22.16	0.2\\
22.18	0.2\\
22.2	0.2\\
22.22	0.2\\
22.24	0.2\\
22.26	0.2\\
22.28	0.2\\
22.3	0.2\\
22.32	0.2\\
22.34	0.2\\
22.36	0.2\\
22.38	0.2\\
22.4	0.2\\
22.42	0.2\\
22.44	0.2\\
22.46	0.2\\
22.48	0.2\\
22.5	0.2\\
22.52	0.2\\
22.54	0.2\\
22.56	0.2\\
22.58	0.2\\
22.6	0.2\\
22.62	0.2\\
22.64	0.2\\
22.66	0.2\\
22.68	0.2\\
22.7	0.2\\
22.72	0.2\\
22.74	0.2\\
22.76	0.2\\
22.78	0.2\\
22.8	0.2\\
22.82	0.2\\
22.84	0.2\\
22.86	0.2\\
22.88	0.2\\
22.9	0.2\\
22.92	0.2\\
22.94	0.2\\
22.96	0.2\\
22.98	0.2\\
23	0.2\\
23.02	0.2\\
23.04	0.2\\
23.06	0.2\\
23.08	0.2\\
23.1	0.2\\
23.12	0.2\\
23.14	0.2\\
23.16	0.2\\
23.18	0.2\\
23.2	0.2\\
23.22	0.2\\
23.24	0.2\\
23.26	0.2\\
23.28	0.2\\
23.3	0.2\\
23.32	0.2\\
23.34	0.2\\
23.36	0.2\\
23.38	0.2\\
23.4	0.2\\
23.42	0.2\\
23.44	0.2\\
23.46	0.2\\
23.48	0.2\\
23.5	0.2\\
23.52	0.2\\
23.54	0.2\\
23.56	0.2\\
23.58	0.2\\
23.6	0.2\\
23.62	0.2\\
23.64	0.2\\
23.66	0.2\\
23.68	0.2\\
23.7	0.2\\
23.72	0.2\\
23.74	0.2\\
23.76	0.2\\
23.78	0.2\\
23.8	0.2\\
23.82	0.2\\
23.84	0.2\\
23.86	0.2\\
23.88	0.2\\
23.9	0.2\\
23.92	0.2\\
23.94	0.2\\
23.96	0.2\\
23.98	0.2\\
24	0.2\\
24.02	0.2\\
24.04	0.2\\
24.06	0.2\\
24.08	0.2\\
24.1	0.2\\
24.12	0.2\\
24.14	0.2\\
24.16	0.2\\
24.18	0.2\\
24.2	0.2\\
24.22	0.2\\
24.24	0.2\\
24.26	0.2\\
24.28	0.2\\
24.3	0.2\\
24.32	0.2\\
24.34	0.2\\
24.36	0.2\\
24.38	0.2\\
24.4	0.2\\
24.42	0.2\\
24.44	0.2\\
24.46	0.2\\
24.48	0.2\\
24.5	0.2\\
24.52	0.2\\
24.54	0.2\\
24.56	0.2\\
24.58	0.2\\
24.6	0.2\\
24.62	0.2\\
24.64	0.2\\
24.66	0.2\\
24.68	0.2\\
24.7	0.2\\
24.72	0.2\\
24.74	0.2\\
24.76	0.2\\
24.78	0.2\\
24.8	0.2\\
24.82	0.2\\
24.84	0.2\\
24.86	0.2\\
24.88	0.2\\
24.9	0.2\\
24.92	0.2\\
24.94	0.2\\
24.96	0.2\\
24.98	0.2\\
25	0.2\\
25.02	0.2\\
25.04	0.2\\
25.06	0.2\\
25.08	0.2\\
25.1	0.2\\
25.12	0.2\\
25.14	0.2\\
25.16	0.2\\
25.18	0.2\\
25.2	0.2\\
25.22	0.2\\
25.24	0.2\\
25.26	0.2\\
25.28	0.2\\
25.3	0.2\\
25.32	0.2\\
25.34	0.2\\
25.36	0.2\\
25.38	0.2\\
25.4	0.2\\
25.42	0.2\\
25.44	0.2\\
25.46	0.2\\
25.48	0.2\\
25.5	0.2\\
25.52	0.2\\
25.54	0.2\\
25.56	0.2\\
25.58	0.2\\
25.6	0.2\\
25.62	0.2\\
25.64	0.2\\
25.66	0.2\\
25.68	0.2\\
25.7	0.2\\
25.72	0.2\\
25.74	0.2\\
25.76	0.2\\
25.78	0.2\\
25.8	0.2\\
25.82	0.2\\
25.84	0.2\\
25.86	0.2\\
25.88	0.2\\
25.9	0.2\\
25.92	0.2\\
25.94	0.2\\
25.96	0.2\\
25.98	0.2\\
26	0.2\\
26.02	0.2\\
26.04	0.2\\
26.06	0.2\\
26.08	0.2\\
26.1	0.2\\
26.12	0.2\\
26.14	0.2\\
26.16	0.2\\
26.18	0.2\\
26.2	0.2\\
26.22	0.2\\
26.24	0.2\\
26.26	0.2\\
26.28	0.2\\
26.3	0.2\\
26.32	0.2\\
26.34	0.2\\
26.36	0.2\\
26.38	0.2\\
26.4	0.2\\
26.42	0.2\\
26.44	0.2\\
26.46	0.2\\
26.48	0.2\\
26.5	0.2\\
26.52	0.2\\
26.54	0.2\\
26.56	0.2\\
26.58	0.2\\
26.6	0.2\\
26.62	0.2\\
26.64	0.2\\
26.66	0.2\\
26.68	0.2\\
26.7	0.2\\
26.72	0.2\\
26.74	0.2\\
26.76	0.2\\
26.78	0.2\\
26.8	0.2\\
26.82	0.2\\
26.84	0.2\\
26.86	0.2\\
26.88	0.2\\
26.9	0.2\\
26.92	0.2\\
26.94	0.2\\
26.96	0.2\\
26.98	0.2\\
27	0.2\\
27.02	0.2\\
27.04	0.2\\
27.06	0.2\\
27.08	0.2\\
27.1	0.2\\
27.12	0.2\\
27.14	0.2\\
27.16	0.2\\
27.18	0.2\\
27.2	0.2\\
27.22	0.2\\
27.24	0.2\\
27.26	0.2\\
27.28	0.2\\
27.3	0.2\\
27.32	0.2\\
27.34	0.2\\
27.36	0.2\\
27.38	0.2\\
27.4	0.2\\
27.42	0.2\\
27.44	0.2\\
27.46	0.2\\
27.48	0.2\\
27.5	0.2\\
27.52	0.2\\
27.54	0.2\\
27.56	0.2\\
27.58	0.2\\
27.6	0.2\\
27.62	0.2\\
27.64	0.2\\
27.66	0.2\\
27.68	0.2\\
27.7	0.2\\
27.72	0.2\\
27.74	0.2\\
27.76	0.2\\
27.78	0.2\\
27.8	0.2\\
27.82	0.2\\
27.84	0.2\\
27.86	0.2\\
27.88	0.2\\
27.9	0.2\\
27.92	0.2\\
27.94	0.2\\
27.96	0.2\\
27.98	0.2\\
28	0.2\\
28.02	0.2\\
28.04	0.2\\
28.06	0.2\\
28.08	0.2\\
28.1	0.2\\
28.12	0.2\\
28.14	0.2\\
28.16	0.2\\
28.18	0.2\\
28.2	0.2\\
28.22	0.2\\
28.24	0.2\\
28.26	0.2\\
28.28	0.2\\
28.3	0.2\\
28.32	0.2\\
28.34	0.2\\
28.36	0.2\\
28.38	0.2\\
28.4	0.2\\
28.42	0.2\\
28.44	0.2\\
28.46	0.2\\
28.48	0.2\\
28.5	0.2\\
28.52	0.2\\
28.54	0.2\\
28.56	0.2\\
28.58	0.2\\
28.6	0.2\\
28.62	0.2\\
28.64	0.2\\
28.66	0.2\\
28.68	0.2\\
28.7	0.2\\
28.72	0.2\\
28.74	0.2\\
28.76	0.2\\
28.78	0.2\\
28.8	0.2\\
28.82	0.2\\
28.84	0.2\\
28.86	0.2\\
28.88	0.2\\
28.9	0.2\\
28.92	0.2\\
28.94	0.2\\
28.96	0.2\\
28.98	0.2\\
29	0.2\\
29.02	0.2\\
29.04	0.2\\
29.06	0.2\\
29.08	0.2\\
29.1	0.2\\
29.12	0.2\\
29.14	0.2\\
29.16	0.2\\
29.18	0.2\\
29.2	0.2\\
29.22	0.2\\
29.24	0.2\\
29.26	0.2\\
29.28	0.2\\
29.3	0.2\\
29.32	0.2\\
29.34	0.2\\
29.36	0.2\\
29.38	0.2\\
29.4	0.2\\
29.42	0.2\\
29.44	0.2\\
29.46	0.2\\
29.48	0.2\\
29.5	0.2\\
29.52	0.2\\
29.54	0.2\\
29.56	0.2\\
29.58	0.2\\
29.6	0.2\\
29.62	0.2\\
29.64	0.2\\
29.66	0.2\\
29.68	0.2\\
29.7	0.2\\
29.72	0.2\\
29.74	0.2\\
29.76	0.2\\
29.78	0.2\\
29.8	0.2\\
29.82	0.2\\
29.84	0.2\\
29.86	0.2\\
29.88	0.2\\
29.9	0.2\\
29.92	0.2\\
29.94	0.2\\
29.96	0.2\\
29.98	0.2\\
30	0.2\\
30.02	0.2\\
30.04	0.2\\
30.06	0.2\\
30.08	0.2\\
30.1	0.2\\
30.12	0.2\\
30.14	0.2\\
30.16	0.2\\
30.18	0.2\\
30.2	0.2\\
30.22	0.2\\
30.24	0.2\\
30.26	0.2\\
30.28	0.2\\
30.3	0.2\\
30.32	0.2\\
30.34	0.2\\
30.36	0.2\\
30.38	0.2\\
30.4	0.2\\
30.42	0.2\\
30.44	0.2\\
30.46	0.2\\
30.48	0.2\\
30.5	0.2\\
30.52	0.2\\
30.54	0.2\\
30.56	0.2\\
30.58	0.2\\
30.6	0.2\\
30.62	0.2\\
30.64	0.2\\
30.66	0.2\\
30.68	0.2\\
30.7	0.2\\
30.72	0.2\\
30.74	0.2\\
30.76	0.2\\
30.78	0.2\\
30.8	0.2\\
30.82	0.2\\
30.84	0.2\\
30.86	0.2\\
30.88	0.2\\
30.9	0.2\\
30.92	0.2\\
30.94	0.2\\
30.96	0.2\\
30.98	0.2\\
31	0.2\\
31.02	0.2\\
31.04	0.2\\
31.06	0.2\\
31.08	0.2\\
31.1	0.2\\
31.12	0.2\\
31.14	0.2\\
31.16	0.2\\
31.18	0.2\\
31.2	0.2\\
31.22	0.2\\
31.24	0.2\\
31.26	0.2\\
31.28	0.2\\
31.3	0.2\\
31.32	0.2\\
31.34	0.2\\
31.36	0.2\\
31.38	0.2\\
31.4	0.2\\
31.42	0.2\\
31.44	0.2\\
31.46	0.2\\
31.48	0.2\\
31.5	0.2\\
31.52	0.2\\
31.54	0.2\\
31.56	0.2\\
31.58	0.2\\
31.6	0.2\\
31.62	0.2\\
31.64	0.2\\
31.66	0.2\\
31.68	0.2\\
31.7	0.2\\
31.72	0.2\\
31.74	0.2\\
31.76	0.2\\
31.78	0.2\\
31.8	0.2\\
31.82	0.2\\
31.84	0.2\\
31.86	0.2\\
31.88	0.2\\
31.9	0.2\\
31.92	0.2\\
31.94	0.2\\
31.96	0.2\\
31.98	0.2\\
32	0.2\\
32.02	0.2\\
32.04	0.2\\
32.06	0.2\\
32.08	0.2\\
32.1	0.2\\
32.12	0.2\\
32.14	0.2\\
32.16	0.2\\
32.18	0.2\\
32.2	0.2\\
32.22	0.2\\
32.24	0.2\\
32.26	0.2\\
32.28	0.2\\
32.3	0.2\\
32.32	0.2\\
32.34	0.2\\
32.36	0.2\\
32.38	0.2\\
32.4	0.2\\
32.42	0.2\\
32.44	0.2\\
32.46	0.2\\
32.48	0.2\\
32.5	0.2\\
32.52	0.2\\
32.54	0.2\\
32.56	0.2\\
32.58	0.2\\
32.6	0.2\\
32.62	0.2\\
32.64	0.2\\
32.66	0.2\\
32.68	0.2\\
32.7	0.2\\
32.72	0.2\\
32.74	0.2\\
32.76	0.2\\
32.78	0.2\\
32.8	0.2\\
32.82	0.2\\
32.84	0.2\\
32.86	0.2\\
32.88	0.2\\
32.9	0.2\\
32.92	0.2\\
32.94	0.2\\
32.96	0.2\\
32.98	0.2\\
33	0.2\\
33.02	0.2\\
33.04	0.2\\
33.06	0.2\\
33.08	0.2\\
33.1	0.2\\
33.12	0.2\\
33.14	0.2\\
33.16	0.2\\
33.18	0.2\\
33.2	0.2\\
33.22	0.2\\
33.24	0.2\\
33.26	0.2\\
33.28	0.2\\
33.3	0.2\\
33.32	0.2\\
33.34	0.2\\
33.36	0.2\\
33.38	0.2\\
33.4	0.2\\
33.42	0.2\\
33.44	0.2\\
33.46	0.2\\
33.48	0.2\\
33.5	0.2\\
33.52	0.2\\
33.54	0.2\\
33.56	0.2\\
33.58	0.2\\
33.6	0.2\\
33.62	0.2\\
33.64	0.2\\
33.66	0.2\\
33.68	0.2\\
33.7	0.2\\
33.72	0.2\\
33.74	0.2\\
33.76	0.2\\
33.78	0.2\\
33.8	0.2\\
33.82	0.2\\
33.84	0.2\\
33.86	0.2\\
33.88	0.2\\
33.9	0.2\\
33.92	0.2\\
33.94	0.2\\
33.96	0.2\\
33.98	0.2\\
34	0.2\\
34.02	0.2\\
34.04	0.2\\
34.06	0.2\\
34.08	0.2\\
34.1	0.2\\
34.12	0.2\\
34.14	0.2\\
34.16	0.2\\
34.18	0.2\\
34.2	0.2\\
34.22	0.2\\
34.24	0.2\\
34.26	0.2\\
34.28	0.2\\
34.3	0.2\\
34.32	0.2\\
34.34	0.2\\
34.36	0.2\\
34.38	0.2\\
34.4	0.2\\
34.42	0.2\\
34.44	0.2\\
34.46	0.2\\
34.48	0.2\\
34.5	0.2\\
34.52	0.2\\
34.54	0.2\\
34.56	0.2\\
34.58	0.2\\
34.6	0.2\\
34.62	0.2\\
34.64	0.2\\
34.66	0.2\\
34.68	0.2\\
34.7	0.2\\
34.72	0.2\\
34.74	0.2\\
34.76	0.2\\
34.78	0.2\\
34.8	0.2\\
34.82	0.2\\
34.84	0.2\\
34.86	0.2\\
34.88	0.2\\
34.9	0.2\\
34.92	0.2\\
34.94	0.2\\
34.96	0.2\\
34.98	0.2\\
35	0.2\\
35.02	0.2\\
35.04	0.2\\
35.06	0.2\\
35.08	0.2\\
35.1	0.2\\
35.12	0.2\\
35.14	0.2\\
35.16	0.2\\
35.18	0.2\\
35.2	0.2\\
35.22	0.2\\
35.24	0.2\\
35.26	0.2\\
35.28	0.2\\
35.3	0.2\\
35.32	0.2\\
35.34	0.2\\
35.36	0.2\\
35.38	0.2\\
35.4	0.2\\
35.42	0.2\\
35.44	0.2\\
35.46	0.2\\
35.48	0.2\\
35.5	0.2\\
35.52	0.2\\
35.54	0.2\\
35.56	0.2\\
35.58	0.2\\
35.6	0.2\\
35.62	0.2\\
35.64	0.2\\
35.66	0.2\\
35.68	0.2\\
35.7	0.2\\
35.72	0.2\\
35.74	0.2\\
35.76	0.2\\
35.78	0.2\\
35.8	0.2\\
35.82	0.2\\
35.84	0.2\\
35.86	0.2\\
35.88	0.2\\
35.9	0.2\\
35.92	0.2\\
35.94	0.2\\
35.96	0.2\\
35.98	0.2\\
36	0.2\\
36.02	0.2\\
36.04	0.2\\
36.06	0.2\\
36.08	0.2\\
36.1	0.2\\
36.12	0.2\\
36.14	0.2\\
36.16	0.2\\
36.18	0.2\\
36.2	0.2\\
36.22	0.2\\
36.24	0.2\\
36.26	0.2\\
36.28	0.2\\
36.3	0.2\\
36.32	0.2\\
36.34	0.2\\
36.36	0.2\\
36.38	0.2\\
36.4	0.2\\
36.42	0.2\\
36.44	0.2\\
36.46	0.2\\
36.48	0.2\\
36.5	0.2\\
36.52	0.2\\
36.54	0.2\\
36.56	0.2\\
36.58	0.2\\
36.6	0.2\\
36.62	0.2\\
36.64	0.2\\
36.66	0.2\\
36.68	0.2\\
36.7	0.2\\
36.72	0.2\\
36.74	0.2\\
36.76	0.2\\
36.78	0.2\\
36.8	0.2\\
36.82	0.2\\
36.84	0.2\\
36.86	0.2\\
36.88	0.2\\
36.9	0.2\\
36.92	0.2\\
36.94	0.2\\
36.96	0.2\\
36.98	0.2\\
37	0.2\\
37.02	0.2\\
37.04	0.2\\
37.06	0.2\\
37.08	0.2\\
37.1	0.2\\
37.12	0.2\\
37.14	0.2\\
37.16	0.2\\
37.18	0.2\\
37.2	0.2\\
37.22	0.2\\
37.24	0.2\\
37.26	0.2\\
37.28	0.2\\
37.3	0.2\\
37.32	0.2\\
37.34	0.2\\
37.36	0.2\\
37.38	0.2\\
37.4	0.2\\
37.42	0.2\\
37.44	0.2\\
37.46	0.2\\
37.48	0.2\\
37.5	0.2\\
37.52	0.2\\
37.54	0.2\\
37.56	0.2\\
37.58	0.2\\
37.6	0.2\\
37.62	0.2\\
37.64	0.2\\
37.66	0.2\\
37.68	0.2\\
37.7	0.2\\
37.72	0.2\\
37.74	0.2\\
37.76	0.2\\
37.78	0.2\\
37.8	0.2\\
37.82	0.2\\
37.84	0.2\\
37.86	0.2\\
37.88	0.2\\
37.9	0.2\\
37.92	0.2\\
37.94	0.2\\
37.96	0.2\\
37.98	0.2\\
38	0.2\\
38.02	0.2\\
38.04	0.2\\
38.06	0.2\\
38.08	0.2\\
38.1	0.2\\
38.12	0.2\\
38.14	0.2\\
38.16	0.2\\
38.18	0.2\\
38.2	0.2\\
38.22	0.2\\
38.24	0.2\\
38.26	0.2\\
38.28	0.2\\
38.3	0.2\\
38.32	0.2\\
38.34	0.2\\
38.36	0.2\\
38.38	0.2\\
38.4	0.2\\
38.42	0.2\\
38.44	0.2\\
38.46	0.2\\
38.48	0.2\\
38.5	0.2\\
38.52	0.2\\
38.54	0.2\\
38.56	0.2\\
38.58	0.2\\
38.6	0.2\\
38.62	0.2\\
38.64	0.2\\
38.66	0.2\\
38.68	0.2\\
38.7	0.2\\
38.72	0.2\\
38.74	0.2\\
38.76	0.2\\
38.78	0.2\\
38.8	0.2\\
38.82	0.2\\
38.84	0.2\\
38.86	0.2\\
38.88	0.2\\
38.9	0.2\\
38.92	0.2\\
38.94	0.2\\
38.96	0.2\\
38.98	0.2\\
39	0.2\\
39.02	0.2\\
39.04	0.2\\
39.06	0.2\\
39.08	0.2\\
39.1	0.2\\
39.12	0.2\\
39.14	0.2\\
39.16	0.2\\
39.18	0.2\\
39.2	0.2\\
39.22	0.2\\
39.24	0.2\\
39.26	0.2\\
39.28	0.2\\
39.3	0.2\\
39.32	0.2\\
39.34	0.2\\
39.36	0.2\\
39.38	0.2\\
39.4	0.2\\
39.42	0.2\\
39.44	0.2\\
39.46	0.2\\
39.48	0.2\\
39.5	0.2\\
39.52	0.2\\
39.54	0.2\\
39.56	0.2\\
39.58	0.2\\
39.6	0.2\\
39.62	0.2\\
39.64	0.2\\
39.66	0.2\\
39.68	0.2\\
39.7	0.2\\
39.72	0.2\\
39.74	0.2\\
39.76	0.2\\
39.78	0.2\\
39.8	0.2\\
39.82	0.2\\
39.84	0.2\\
39.86	0.2\\
39.88	0.2\\
39.9	0.2\\
39.92	0.2\\
39.94	0.2\\
39.96	0.2\\
39.98	0.2\\
40	0.2\\
40.02	0.2\\
40.04	0.2\\
40.06	0.2\\
40.08	0.2\\
40.1	0.2\\
40.12	0.2\\
40.14	0.2\\
40.16	0.2\\
40.18	0.2\\
40.2	0.2\\
40.22	0.2\\
40.24	0.2\\
40.26	0.2\\
40.28	0.2\\
40.3	0.2\\
40.32	0.2\\
40.34	0.2\\
40.36	0.2\\
40.38	0.2\\
40.4	0.2\\
40.42	0.2\\
40.44	0.2\\
40.46	0.2\\
40.48	0.2\\
40.5	0.2\\
40.52	0.2\\
40.54	0.2\\
40.56	0.2\\
40.58	0.2\\
40.6	0.2\\
40.62	0.2\\
40.64	0.2\\
40.66	0.2\\
40.68	0.2\\
40.7	0.2\\
40.72	0.2\\
40.74	0.2\\
40.76	0.2\\
40.78	0.2\\
40.8	0.2\\
40.82	0.2\\
40.84	0.2\\
40.86	0.2\\
40.88	0.2\\
40.9	0.2\\
40.92	0.2\\
40.94	0.2\\
40.96	0.2\\
40.98	0.2\\
41	0.2\\
41.02	0.2\\
41.04	0.2\\
41.06	0.2\\
41.08	0.2\\
41.1	0.2\\
41.12	0.2\\
41.14	0.2\\
41.16	0.2\\
41.18	0.2\\
41.2	0.2\\
41.22	0.2\\
41.24	0.2\\
41.26	0.2\\
41.28	0.2\\
41.3	0.2\\
41.32	0.2\\
41.34	0.2\\
41.36	0.2\\
41.38	0.2\\
41.4	0.2\\
41.42	0.2\\
41.44	0.2\\
41.46	0.2\\
41.48	0.2\\
41.5	0.2\\
41.52	0.2\\
41.54	0.2\\
41.56	0.2\\
41.58	0.2\\
41.6	0.2\\
41.62	0.2\\
41.64	0.2\\
41.66	0.2\\
41.68	0.2\\
41.7	0.2\\
41.72	0.2\\
41.74	0.2\\
41.76	0.2\\
41.78	0.2\\
41.8	0.2\\
41.82	0.2\\
41.84	0.2\\
41.86	0.2\\
41.88	0.2\\
41.9	0.2\\
41.92	0.2\\
41.94	0.2\\
41.96	0.2\\
41.98	0.2\\
42	0.2\\
42.02	0.2\\
42.04	0.2\\
42.06	0.2\\
42.08	0.2\\
42.1	0.2\\
42.12	0.2\\
42.14	0.2\\
42.16	0.2\\
42.18	0.2\\
42.2	0.2\\
42.22	0.2\\
42.24	0.2\\
42.26	0.2\\
42.28	0.2\\
42.3	0.2\\
42.32	0.2\\
42.34	0.2\\
42.36	0.2\\
42.38	0.2\\
42.4	0.2\\
42.42	0.2\\
42.44	0.2\\
42.46	0.2\\
42.48	0.2\\
42.5	0.2\\
42.52	0.2\\
42.54	0.2\\
42.56	0.2\\
42.58	0.2\\
42.6	0.2\\
42.62	0.2\\
42.64	0.2\\
42.66	0.2\\
42.68	0.2\\
42.7	0.2\\
42.72	0.2\\
42.74	0.2\\
42.76	0.2\\
42.78	0.2\\
42.8	0.2\\
42.82	0.2\\
42.84	0.2\\
42.86	0.2\\
42.88	0.2\\
42.9	0.2\\
42.92	0.2\\
42.94	0.2\\
42.96	0.2\\
42.98	0.2\\
43	0.2\\
43.02	0.2\\
43.04	0.2\\
43.06	0.2\\
43.08	0.2\\
43.1	0.2\\
43.12	0.2\\
43.14	0.2\\
43.16	0.2\\
43.18	0.2\\
43.2	0.2\\
43.22	0.2\\
43.24	0.2\\
43.26	0.2\\
43.28	0.2\\
43.3	0.2\\
43.32	0.2\\
43.34	0.2\\
43.36	0.2\\
43.38	0.2\\
43.4	0.2\\
43.42	0.2\\
43.44	0.2\\
43.46	0.2\\
43.48	0.2\\
43.5	0.2\\
43.52	0.2\\
43.54	0.2\\
43.56	0.2\\
43.58	0.2\\
43.6	0.2\\
43.62	0.2\\
43.64	0.2\\
43.66	0.2\\
43.68	0.2\\
43.7	0.2\\
43.72	0.2\\
43.74	0.2\\
43.76	0.2\\
43.78	0.2\\
43.8	0.2\\
43.82	0.2\\
43.84	0.2\\
43.86	0.2\\
43.88	0.2\\
43.9	0.2\\
43.92	0.2\\
43.94	0.2\\
43.96	0.2\\
43.98	0.2\\
44	0.2\\
44.02	0.2\\
44.04	0.2\\
44.06	0.2\\
44.08	0.2\\
44.1	0.2\\
44.12	0.2\\
44.14	0.2\\
44.16	0.2\\
44.18	0.2\\
44.2	0.2\\
44.22	0.2\\
44.24	0.2\\
44.26	0.2\\
44.28	0.2\\
44.3	0.2\\
44.32	0.2\\
44.34	0.2\\
44.36	0.2\\
44.38	0.2\\
44.4	0.2\\
44.42	0.2\\
44.44	0.2\\
44.46	0.2\\
44.48	0.2\\
44.5	0.2\\
44.52	0.2\\
44.54	0.2\\
44.56	0.2\\
44.58	0.2\\
44.6	0.2\\
44.62	0.2\\
44.64	0.2\\
44.66	0.2\\
44.68	0.2\\
44.7	0.2\\
44.72	0.2\\
44.74	0.2\\
44.76	0.2\\
44.78	0.2\\
44.8	0.2\\
44.82	0.2\\
44.84	0.2\\
44.86	0.2\\
44.88	0.2\\
44.9	0.2\\
44.92	0.2\\
44.94	0.2\\
44.96	0.2\\
44.98	0.2\\
45	0.2\\
45.02	0.2\\
45.04	0.2\\
45.06	0.2\\
45.08	0.2\\
45.1	0.2\\
45.12	0.2\\
45.14	0.2\\
45.16	0.2\\
45.18	0.2\\
45.2	0.2\\
45.22	0.2\\
45.24	0.2\\
45.26	0.2\\
45.28	0.2\\
45.3	0.2\\
45.32	0.2\\
45.34	0.2\\
45.36	0.2\\
45.38	0.2\\
45.4	0.2\\
45.42	0.2\\
45.44	0.2\\
45.46	0.2\\
45.48	0.2\\
45.5	0.2\\
45.52	0.2\\
45.54	0.2\\
45.56	0.2\\
45.58	0.2\\
45.6	0.2\\
45.62	0.2\\
45.64	0.2\\
45.66	0.2\\
45.68	0.2\\
45.7	0.2\\
45.72	0.2\\
45.74	0.2\\
45.76	0.2\\
45.78	0.2\\
45.8	0.2\\
45.82	0.2\\
45.84	0.2\\
45.86	0.2\\
45.88	0.2\\
45.9	0.2\\
45.92	0.2\\
45.94	0.2\\
45.96	0.2\\
45.98	0.2\\
46	0.2\\
46.02	0.2\\
46.04	0.2\\
46.06	0.2\\
46.08	0.2\\
46.1	0.2\\
46.12	0.2\\
46.14	0.2\\
46.16	0.2\\
46.18	0.2\\
46.2	0.2\\
46.22	0.2\\
46.24	0.2\\
46.26	0.2\\
46.28	0.2\\
46.3	0.2\\
46.32	0.2\\
46.34	0.2\\
46.36	0.2\\
46.38	0.2\\
46.4	0.2\\
46.42	0.2\\
46.44	0.2\\
46.46	0.2\\
46.48	0.2\\
46.5	0.2\\
46.52	0.2\\
46.54	0.2\\
46.56	0.2\\
46.58	0.2\\
46.6	0.2\\
46.62	0.2\\
46.64	0.2\\
46.66	0.2\\
46.68	0.2\\
46.7	0.2\\
46.72	0.2\\
46.74	0.2\\
46.76	0.2\\
46.78	0.2\\
46.8	0.2\\
46.82	0.2\\
46.84	0.2\\
46.86	0.2\\
46.88	0.2\\
46.9	0.2\\
46.92	0.2\\
46.94	0.2\\
46.96	0.2\\
46.98	0.2\\
47	0.2\\
47.02	0.2\\
47.04	0.2\\
47.06	0.2\\
47.08	0.2\\
47.1	0.2\\
47.12	0.2\\
47.14	0.2\\
47.16	0.2\\
47.18	0.2\\
47.2	0.2\\
47.22	0.2\\
47.24	0.2\\
47.26	0.2\\
47.28	0.2\\
47.3	0.2\\
47.32	0.2\\
47.34	0.2\\
47.36	0.2\\
47.38	0.2\\
47.4	0.2\\
47.42	0.2\\
47.44	0.2\\
47.46	0.2\\
47.48	0.2\\
47.5	0.2\\
47.52	0.2\\
47.54	0.2\\
47.56	0.2\\
47.58	0.2\\
47.6	0.2\\
47.62	0.2\\
47.64	0.2\\
47.66	0.2\\
47.68	0.2\\
47.7	0.2\\
47.72	0.2\\
47.74	0.2\\
47.76	0.2\\
47.78	0.2\\
47.8	0.2\\
47.82	0.2\\
47.84	0.2\\
47.86	0.2\\
47.88	0.2\\
47.9	0.2\\
47.92	0.2\\
47.94	0.2\\
47.96	0.2\\
47.98	0.2\\
48	0.2\\
48.02	0.2\\
48.04	0.2\\
48.06	0.2\\
48.08	0.2\\
48.1	0.2\\
48.12	0.2\\
48.14	0.2\\
48.16	0.2\\
48.18	0.2\\
48.2	0.2\\
48.22	0.2\\
48.24	0.2\\
48.26	0.2\\
48.28	0.2\\
48.3	0.2\\
48.32	0.2\\
48.34	0.2\\
48.36	0.2\\
48.38	0.2\\
48.4	0.2\\
48.42	0.2\\
48.44	0.2\\
48.46	0.2\\
48.48	0.2\\
48.5	0.2\\
48.52	0.2\\
48.54	0.2\\
48.56	0.2\\
48.58	0.2\\
48.6	0.2\\
48.62	0.2\\
48.64	0.2\\
48.66	0.2\\
48.68	0.2\\
48.7	0.2\\
48.72	0.2\\
48.74	0.2\\
48.76	0.2\\
48.78	0.2\\
48.8	0.2\\
48.82	0.2\\
48.84	0.2\\
48.86	0.2\\
48.88	0.2\\
48.9	0.2\\
48.92	0.2\\
48.94	0.2\\
48.96	0.2\\
48.98	0.2\\
49	0.2\\
49.02	0.2\\
49.04	0.2\\
49.06	0.2\\
49.08	0.2\\
49.1	0.2\\
49.12	0.2\\
49.14	0.2\\
49.16	0.2\\
49.18	0.2\\
49.2	0.2\\
49.22	0.2\\
49.24	0.2\\
49.26	0.2\\
49.28	0.2\\
49.3	0.2\\
49.32	0.2\\
49.34	0.2\\
49.36	0.2\\
49.38	0.2\\
49.4	0.2\\
49.42	0.2\\
49.44	0.2\\
49.46	0.2\\
49.48	0.2\\
49.5	0.2\\
49.52	0.2\\
49.54	0.2\\
49.56	0.2\\
49.58	0.2\\
49.6	0.2\\
49.62	0.2\\
49.64	0.2\\
49.66	0.2\\
49.68	0.2\\
49.7	0.2\\
49.72	0.2\\
49.74	0.2\\
49.76	0.2\\
49.78	0.2\\
49.8	0.2\\
49.82	0.2\\
49.84	0.2\\
49.86	0.2\\
49.88	0.2\\
49.9	0.2\\
49.92	0.2\\
49.94	0.2\\
49.96	0.2\\
49.98	0.2\\
50	0.2\\
50.02	0.2\\
50.04	0.2\\
50.06	0.2\\
50.08	0.2\\
50.1	0.2\\
50.12	0.2\\
50.14	0.2\\
50.16	0.2\\
50.18	0.2\\
50.2	0.2\\
50.22	0.2\\
50.24	0.2\\
50.26	0.2\\
50.28	0.2\\
50.3	0.2\\
50.32	0.2\\
50.34	0.2\\
50.36	0.2\\
50.38	0.2\\
50.4	0.2\\
50.42	0.2\\
50.44	0.2\\
50.46	0.2\\
50.48	0.2\\
50.5	0.2\\
50.52	0.2\\
50.54	0.2\\
50.56	0.2\\
50.58	0.2\\
50.6	0.2\\
50.62	0.2\\
50.64	0.2\\
50.66	0.2\\
50.68	0.2\\
50.7	0.2\\
50.72	0.2\\
50.74	0.2\\
50.76	0.2\\
50.78	0.2\\
50.8	0.2\\
50.82	0.2\\
50.84	0.2\\
50.86	0.2\\
50.88	0.2\\
50.9	0.2\\
50.92	0.2\\
50.94	0.2\\
50.96	0.2\\
50.98	0.2\\
51	0.2\\
51.02	0.2\\
51.04	0.2\\
51.06	0.2\\
51.08	0.2\\
51.1	0.2\\
51.12	0.2\\
51.14	0.2\\
51.16	0.2\\
51.18	0.2\\
51.2	0.2\\
51.22	0.2\\
51.24	0.2\\
51.26	0.2\\
51.28	0.2\\
51.3	0.2\\
51.32	0.2\\
51.34	0.2\\
51.36	0.2\\
51.38	0.2\\
51.4	0.2\\
51.42	0.2\\
51.44	0.2\\
51.46	0.2\\
51.48	0.2\\
51.5	0.2\\
51.52	0.2\\
51.54	0.2\\
51.56	0.2\\
51.58	0.2\\
51.6	0.2\\
51.62	0.2\\
51.64	0.2\\
51.66	0.2\\
51.68	0.2\\
51.7	0.2\\
51.72	0.2\\
51.74	0.2\\
51.76	0.2\\
51.78	0.2\\
51.8	0.2\\
51.82	0.2\\
51.84	0.2\\
51.86	0.2\\
51.88	0.2\\
51.9	0.2\\
51.92	0.2\\
51.94	0.2\\
51.96	0.2\\
51.98	0.2\\
52	0.2\\
52.02	0.2\\
52.04	0.2\\
52.06	0.2\\
52.08	0.2\\
52.1	0.2\\
52.12	0.2\\
52.14	0.2\\
52.16	0.2\\
52.18	0.2\\
52.2	0.2\\
52.22	0.2\\
52.24	0.2\\
52.26	0.2\\
52.28	0.2\\
52.3	0.2\\
52.32	0.2\\
52.34	0.2\\
52.36	0.2\\
52.38	0.2\\
52.4	0.2\\
52.42	0.2\\
52.44	0.2\\
52.46	0.2\\
52.48	0.2\\
52.5	0.2\\
52.52	0.2\\
52.54	0.2\\
52.56	0.2\\
52.58	0.2\\
52.6	0.2\\
52.62	0.2\\
52.64	0.2\\
52.66	0.2\\
52.68	0.2\\
52.7	0.2\\
52.72	0.2\\
52.74	0.2\\
52.76	0.2\\
52.78	0.2\\
52.8	0.2\\
52.82	0.2\\
52.84	0.2\\
52.86	0.2\\
52.88	0.2\\
52.9	0.2\\
52.92	0.2\\
52.94	0.2\\
52.96	0.2\\
52.98	0.2\\
53	0.2\\
53.02	0.2\\
53.04	0.2\\
53.06	0.2\\
53.08	0.2\\
53.1	0.2\\
53.12	0.2\\
53.14	0.2\\
53.16	0.2\\
53.18	0.2\\
53.2	0.2\\
53.22	0.2\\
53.24	0.2\\
53.26	0.2\\
53.28	0.2\\
53.3	0.2\\
53.32	0.2\\
53.34	0.2\\
53.36	0.2\\
53.38	0.2\\
53.4	0.2\\
53.42	0.2\\
53.44	0.2\\
53.46	0.2\\
53.48	0.2\\
53.5	0.2\\
53.52	0.2\\
53.54	0.2\\
53.56	0.2\\
53.58	0.2\\
53.6	0.2\\
53.62	0.2\\
53.64	0.2\\
53.66	0.2\\
53.68	0.2\\
53.7	0.2\\
53.72	0.2\\
53.74	0.2\\
53.76	0.2\\
53.78	0.2\\
53.8	0.2\\
53.82	0.2\\
53.84	0.2\\
53.86	0.2\\
53.88	0.2\\
53.9	0.2\\
53.92	0.2\\
53.94	0.2\\
53.96	0.2\\
53.98	0.2\\
54	0.2\\
54.02	0.2\\
54.04	0.2\\
54.06	0.2\\
54.08	0.2\\
54.1	0.2\\
54.12	0.2\\
54.14	0.2\\
54.16	0.2\\
54.18	0.2\\
54.2	0.2\\
54.22	0.2\\
54.24	0.2\\
54.26	0.2\\
54.28	0.2\\
54.3	0.2\\
54.32	0.2\\
54.34	0.2\\
54.36	0.2\\
54.38	0.2\\
54.4	0.2\\
54.42	0.2\\
54.44	0.2\\
54.46	0.2\\
54.48	0.2\\
54.5	0.2\\
54.52	0.2\\
54.54	0.2\\
54.56	0.2\\
54.58	0.2\\
54.6	0.2\\
54.62	0.2\\
54.64	0.2\\
54.66	0.2\\
54.68	0.2\\
54.7	0.2\\
54.72	0.2\\
54.74	0.2\\
54.76	0.2\\
54.78	0.2\\
54.8	0.2\\
54.82	0.2\\
54.84	0.2\\
54.86	0.2\\
54.88	0.2\\
54.9	0.2\\
54.92	0.2\\
54.94	0.2\\
54.96	0.2\\
54.98	0.2\\
55	0.2\\
55.02	0.2\\
55.04	0.2\\
55.06	0.2\\
55.08	0.2\\
55.1	0.2\\
55.12	0.2\\
55.14	0.2\\
55.16	0.2\\
55.18	0.2\\
55.2	0.2\\
55.22	0.2\\
55.24	0.2\\
55.26	0.2\\
55.28	0.2\\
55.3	0.2\\
55.32	0.2\\
55.34	0.2\\
55.36	0.2\\
55.38	0.2\\
55.4	0.2\\
55.42	0.2\\
55.44	0.2\\
55.46	0.2\\
55.48	0.2\\
55.5	0.2\\
55.52	0.2\\
55.54	0.2\\
55.56	0.2\\
55.58	0.2\\
55.6	0.2\\
55.62	0.2\\
55.64	0.2\\
55.66	0.2\\
55.68	0.2\\
55.7	0.2\\
55.72	0.2\\
55.74	0.2\\
55.76	0.2\\
55.78	0.2\\
55.8	0.2\\
55.82	0.2\\
55.84	0.2\\
55.86	0.2\\
55.88	0.2\\
55.9	0.2\\
55.92	0.2\\
55.94	0.2\\
55.96	0.2\\
55.98	0.2\\
56	0.2\\
56.02	0.2\\
56.04	0.2\\
56.06	0.2\\
56.08	0.2\\
56.1	0.2\\
56.12	0.2\\
56.14	0.2\\
56.16	0.2\\
56.18	0.2\\
56.2	0.2\\
56.22	0.2\\
56.24	0.2\\
56.26	0.2\\
56.28	0.2\\
56.3	0.2\\
56.32	0.2\\
56.34	0.2\\
56.36	0.2\\
56.38	0.2\\
56.4	0.2\\
56.42	0.2\\
56.44	0.2\\
56.46	0.2\\
56.48	0.2\\
56.5	0.2\\
56.52	0.2\\
56.54	0.2\\
56.56	0.2\\
56.58	0.2\\
56.6	0.2\\
56.62	0.2\\
56.64	0.2\\
56.66	0.2\\
56.68	0.2\\
56.7	0.2\\
56.72	0.2\\
56.74	0.2\\
56.76	0.2\\
56.78	0.2\\
56.8	0.2\\
56.82	0.2\\
56.84	0.2\\
56.86	0.2\\
56.88	0.2\\
56.9	0.2\\
56.92	0.2\\
56.94	0.2\\
56.96	0.2\\
56.98	0.2\\
57	0.2\\
57.02	0.2\\
57.04	0.2\\
57.06	0.2\\
57.08	0.2\\
57.1	0.2\\
57.12	0.2\\
57.14	0.2\\
57.16	0.2\\
57.18	0.2\\
57.2	0.2\\
57.22	0.2\\
57.24	0.2\\
57.26	0.2\\
57.28	0.2\\
57.3	0.2\\
57.32	0.2\\
57.34	0.2\\
57.36	0.2\\
57.38	0.2\\
57.4	0.2\\
57.42	0.2\\
57.44	0.2\\
57.46	0.2\\
57.48	0.2\\
57.5	0.2\\
57.52	0.2\\
57.54	0.2\\
57.56	0.2\\
57.58	0.2\\
57.6	0.2\\
57.62	0.2\\
57.64	0.2\\
57.66	0.2\\
57.68	0.2\\
57.7	0.2\\
57.72	0.2\\
57.74	0.2\\
57.76	0.2\\
57.78	0.2\\
57.8	0.2\\
57.82	0.2\\
57.84	0.2\\
57.86	0.2\\
57.88	0.2\\
57.9	0.2\\
57.92	0.2\\
57.94	0.2\\
57.96	0.2\\
57.98	0.2\\
58	0.2\\
58.02	0.2\\
58.04	0.2\\
58.06	0.2\\
58.08	0.2\\
58.1	0.2\\
58.12	0.2\\
58.14	0.2\\
58.16	0.2\\
58.18	0.2\\
58.2	0.2\\
58.22	0.2\\
58.24	0.2\\
58.26	0.2\\
58.28	0.2\\
58.3	0.2\\
58.32	0.2\\
58.34	0.2\\
58.36	0.2\\
58.38	0.2\\
58.4	0.2\\
58.42	0.2\\
58.44	0.2\\
58.46	0.2\\
58.48	0.2\\
58.5	0.2\\
58.52	0.2\\
58.54	0.2\\
58.56	0.2\\
58.58	0.2\\
58.6	0.2\\
58.62	0.2\\
58.64	0.2\\
58.66	0.2\\
58.68	0.2\\
58.7	0.2\\
58.72	0.2\\
58.74	0.2\\
58.76	0.2\\
58.78	0.2\\
58.8	0.2\\
58.82	0.2\\
58.84	0.2\\
58.86	0.2\\
58.88	0.2\\
58.9	0.2\\
58.92	0.2\\
58.94	0.2\\
58.96	0.2\\
58.98	0.2\\
59	0.2\\
59.02	0.2\\
59.04	0.2\\
59.06	0.2\\
59.08	0.2\\
59.1	0.2\\
59.12	0.2\\
59.14	0.2\\
59.16	0.2\\
59.18	0.2\\
59.2	0.2\\
59.22	0.2\\
59.24	0.2\\
59.26	0.2\\
59.28	0.2\\
59.3	0.2\\
59.32	0.2\\
59.34	0.2\\
59.36	0.2\\
59.38	0.2\\
59.4	0.2\\
59.42	0.2\\
59.44	0.2\\
59.46	0.2\\
59.48	0.2\\
59.5	0.2\\
59.52	0.2\\
59.54	0.2\\
59.56	0.2\\
59.58	0.2\\
59.6	0.2\\
59.62	0.2\\
59.64	0.2\\
59.66	0.2\\
59.68	0.2\\
59.7	0.2\\
59.72	0.2\\
59.74	0.2\\
59.76	0.2\\
59.78	0.2\\
59.8	0.2\\
59.82	0.2\\
59.84	0.2\\
59.86	0.2\\
59.88	0.2\\
59.9	0.2\\
59.92	0.2\\
59.94	0.2\\
59.96	0.2\\
59.98	0.2\\
60	0.2\\
};
\addlegendentry{True value}

\coordinate (spypoint) at (axis cs:5,0.2);
  \coordinate (magnifyglass) at (axis cs:40,-0.05);
\spy [blue, size=2.5cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{axis}

\end{tikzpicture}%
